The independent discovery of planet candidates around low mass stars and astrophysical false positives from the first two TESS sectors

Continuous data releases throughout the TESS primary mission will provide unique opportunities for the exoplanet community at large to contribute to maximizing TESS's scientific return via the discovery and validation of transiting planets. This paper introduces our independent detection pipeline of periodic transit events along with the results of its inaugural application to the recently released 2 minute light curves of low mass stars from the first two TESS sectors. The stellar parameters within our sample are refined using precise parallax measurements from the GAIA DR2 which reduces the number of low mass stars in our sample relative to those listed in the TESS Input Catalog. In lieu of the follow-up observations required to confirm or refute the planetary nature of transit-like signals, a validation of transit-like events flagged by our pipeline is performed statistically. The resulting vetted catalog contains seven probable blended eclipsing binaries, eight known TOIs, plus eight new planet candidates smaller than 4 Earth radii. This work demonstrates the ability of our pipeline to detect sub-Neptune-sized planet candidates which to-date, represent some of the most attractive targets for future atmospheric characterization via transmission or thermal emission spectroscopy and for radial velocity efforts aimed at the completion of the TESS level one requirement to deliver 50 planets smaller than 4 Earth radii with measured masses.

==> starparams.tex <==
\begin{longrotatetable}
\begin{deluxetable*}{lccccccccc}
\tabletypesize{\small}
\tablecaption{Stellar parameters for the 1599 TICs in our sample of low mass stars\label{table:starparams}}
\tablehead{TIC & $\alpha$ (J2000) & $\delta$ (J2000) & $\varpi$ & $d$ & $M_{K_{\text{S}}}$ & $R_s$ & $T_{\text{eff}}$ & $M_s$ & $\log{g}$ \\ 
  & [deg] & [deg] & [mas] & [pc] &  & [R$_{\odot}$] & [K] & M$_{\odot}$ & [dex]}
\startdata
2733611 & 356.1299 & -15.5194 & 16.763 $\pm$ 0.053 & 59.654 $\pm$ 0.188 & 5.259 $\pm$ 0.024 & 0.5650 $\pm$ 0.0169 & 3880 $\pm$ 49 & 0.6115 $\pm$ 0.0053 & 4.720 $\pm$ 0.026 \\ 
2758962 & 356.2124 & -15.1250 & 13.530 $\pm$ 0.050 & 73.911 $\pm$ 0.272 & 5.293 $\pm$ 0.022 & 0.5590 $\pm$ 0.0166 & 3768 $\pm$ 49 & 0.6076 $\pm$ 0.0051 & 4.727 $\pm$ 0.026 \\ 
2761472 & 356.5801 & -11.9453 & 43.288 $\pm$ 0.103 & 23.101 $\pm$ 0.055 & 7.937 $\pm$ 0.021 & 0.2160 $\pm$ 0.0065 & 3028 $\pm$ 49 & 0.1799 $\pm$ 0.0021 & 5.024 $\pm$ 0.027 \\ 
2761836 & 356.5473 & -14.0693 & 15.645 $\pm$ 0.060 & 63.920 $\pm$ 0.246 & 6.447 $\pm$ 0.026 & 0.3804 $\pm$ 0.0116 & 3259 $\pm$ 49 & 0.4094 $\pm$ 0.0052 & 4.890 $\pm$ 0.027 \\ 
2762148 & 356.5982 & -15.9872 & 28.845 $\pm$ 0.083 & 34.668 $\pm$ 0.100 & 7.547 $\pm$ 0.020 & 0.2519 $\pm$ 0.0075 & 3262 $\pm$ 49 & 0.2249 $\pm$ 0.0027 & 4.988 $\pm$ 0.027 \\ 
%5611068 & 346.0320 & -17.1324 & 26.018 $\pm$ 0.094 & 38.434 $\pm$ 0.138 & 7.717 $\pm$ 0.024 & 0.2356 $\pm$ 0.0072 & 3144 $\pm$ 49 & 0.2037 $\pm$ 0.0029 & 5.003 $\pm$ 0.027 \\ 
%5632933 & 346.1744 & -17.6741 & 23.646 $\pm$ 0.048 & 42.290 $\pm$ 0.087 & 7.100 $\pm$ 0.021 & 0.2992 $\pm$ 0.0090 & 3344 $\pm$ 49 & 0.2912 $\pm$ 0.0036 & 4.950 $\pm$ 0.027 \\ 
%5634788 & 346.3802 & -14.5752 & 19.590 $\pm$ 0.040 & 51.046 $\pm$ 0.106 & 6.531 $\pm$ 0.023 & 0.3692 $\pm$ 0.0111 & 3480 $\pm$ 49 & 0.3934 $\pm$ 0.0046 & 4.898 $\pm$ 0.027 \\ 
%5642563 & 346.7638 & -17.8399 & 12.357 $\pm$ 0.172 & 80.924 $\pm$ 1.128 & 6.109 $\pm$ 0.039 & 0.4281 $\pm$ 0.0136 & 3354 $\pm$ 49 & 0.4743 $\pm$ 0.0076 & 4.851 $\pm$ 0.029 \\ 
%5656273 & 347.0815 & -15.4099 & 40.170 $\pm$ 0.044 & 24.894 $\pm$ 0.027 & 5.134 $\pm$ 0.031 & 0.5871 $\pm$ 0.0179 & 3838 $\pm$ 49 & 0.6243 $\pm$ 0.0060 & 4.696 $\pm$ 0.027 \\ 
%5795576 & 348.8416 & -13.7719 & 34.424 $\pm$ 0.114 & 29.049 $\pm$ 0.096 & 7.588 $\pm$ 0.021 & 0.2479 $\pm$ 0.0075 & 3162 $\pm$ 49 & 0.2195 $\pm$ 0.0028 & 4.991 $\pm$ 0.027 \\ 
%5796048 & 348.9323 & -12.3635 & 24.737 $\pm$ 0.045 & 40.425 $\pm$ 0.073 & 5.360 $\pm$ 0.023 & 0.5474 $\pm$ 0.0163 & 3512 $\pm$ 49 & 0.5992 $\pm$ 0.0050 & 4.739 $\pm$ 0.026 \\ 
%7150142 & 5.3318 & -45.7464 & 56.885 $\pm$ 0.032 & 17.579 $\pm$ 0.010 & 5.319 $\pm$ 0.026 & 0.5544 $\pm$ 0.0166 & 3796 $\pm$ 49 & 0.6044 $\pm$ 0.0053 & 4.732 $\pm$ 0.026 \\ 
%7151357 & 5.3810 & -45.2961 & 17.660 $\pm$ 0.043 & 56.625 $\pm$ 0.137 & 6.307 $\pm$ 0.022 & 0.3997 $\pm$ 0.0119 & 3481 $\pm$ 49 & 0.4364 $\pm$ 0.0043 & 4.874 $\pm$ 0.026 \\ 
%7151484 & 5.4053 & -46.0926 & 52.246 $\pm$ 0.102 & 19.140 $\pm$ 0.037 & 6.038 $\pm$ 0.017 & 0.4387 $\pm$ 0.0129 & 3387 $\pm$ 49 & 0.4878 $\pm$ 0.0036 & 4.842 $\pm$ 0.026 \\ 
%7186505 & 5.8838 & -46.7840 & 15.216 $\pm$ 0.033 & 65.720 $\pm$ 0.143 & 5.265 $\pm$ 0.023 & 0.5639 $\pm$ 0.0168 & 3948 $\pm$ 49 & 0.6108 $\pm$ 0.0052 & 4.722 $\pm$ 0.026 \\ 
%7219013 & 32.0229 & -47.7761 & 15.829 $\pm$ 0.024 & 63.173 $\pm$ 0.095 & 5.564 $\pm$ 0.021 & 0.5131 $\pm$ 0.0152 & 3871 $\pm$ 49 & 0.5703 $\pm$ 0.0045 & 4.774 $\pm$ 0.026 \\ 
%8962352 & 354.5144 & -10.1381 & 11.172 $\pm$ 0.120 & 89.509 $\pm$ 0.960 & 5.595 $\pm$ 0.040 & 0.5080 $\pm$ 0.0161 & 3385 $\pm$ 49 & 0.5654 $\pm$ 0.0069 & 4.779 $\pm$ 0.028 \\ 
%8999738 & 349.1116 & -23.0611 & 9.334 $\pm$ 0.652 & 107.132 $\pm$ 7.487 & 5.134 $\pm$ 0.154 & 0.5872 $\pm$ 0.0324 & 3404 $\pm$ 50 & 0.6243 $\pm$ 0.0150 & 4.696 $\pm$ 0.049 \\ 
%9003271 & 355.3688 & -9.4112 & 28.769 $\pm$ 0.072 & 34.759 $\pm$ 0.087 & 7.358 $\pm$ 0.024 & 0.2710 $\pm$ 0.0082 & 3254 $\pm$ 49 & 0.2510 $\pm$ 0.0035 & 4.972 $\pm$ 0.027 \\ 
%9004427 & 355.4897 & -9.2061 & 19.099 $\pm$ 0.093 & 52.359 $\pm$ 0.254 & 5.404 $\pm$ 0.022 & 0.5400 $\pm$ 0.0160 & 3572 $\pm$ 49 & 0.5935 $\pm$ 0.0048 & 4.747 $\pm$ 0.026 \\ 
%9007422 & 349.2618 & -22.0863 & 21.659 $\pm$ 0.533 & 46.171 $\pm$ 1.137 & 5.104 $\pm$ 0.056 & 0.5926 $\pm$ 0.0199 & 3488 $\pm$ 49 & 0.6269 $\pm$ 0.0073 & 4.690 $\pm$ 0.030 \\ 
%9007748 & 349.2509 & -23.3963 & 43.143 $\pm$ 0.038 & 23.179 $\pm$ 0.021 & 5.430 $\pm$ 0.029 & 0.5355 $\pm$ 0.0162 & 3926 $\pm$ 49 & 0.5899 $\pm$ 0.0054 & 4.751 $\pm$ 0.027 \\ 
%9035878 & 349.9126 & -20.0559 & 17.175 $\pm$ 0.041 & 58.225 $\pm$ 0.140 & 5.936 $\pm$ 0.024 & 0.4541 $\pm$ 0.0136 & 3501 $\pm$ 49 & 0.5068 $\pm$ 0.0047 & 4.829 $\pm$ 0.026 \\ 
%9051707 & 355.9706 & -9.9025 & 19.244 $\pm$ 0.056 & 51.965 $\pm$ 0.152 & 5.381 $\pm$ 0.020 & 0.5438 $\pm$ 0.0161 & 3841 $\pm$ 49 & 0.5965 $\pm$ 0.0047 & 4.743 $\pm$ 0.026 \\ 
%9053492 & 356.0684 & -10.5713 & 22.953 $\pm$ 0.059 & 43.567 $\pm$ 0.111 & 6.291 $\pm$ 0.024 & 0.4020 $\pm$ 0.0121 & 3472 $\pm$ 49 & 0.4396 $\pm$ 0.0047 & 4.873 $\pm$ 0.027 \\ 
%9062134 & 356.3454 & -8.2815 & 18.464 $\pm$ 0.149 & 54.160 $\pm$ 0.437 & 5.360 $\pm$ 0.029 & 0.5475 $\pm$ 0.0166 & 3793 $\pm$ 49 & 0.5993 $\pm$ 0.0055 & 4.739 $\pm$ 0.027 \\ 
%9063235 & 356.3947 & -9.9704 & 22.473 $\pm$ 0.070 & 44.498 $\pm$ 0.138 & 6.621 $\pm$ 0.022 & 0.3574 $\pm$ 0.0107 & 3441 $\pm$ 49 & 0.3763 $\pm$ 0.0042 & 4.907 $\pm$ 0.026 \\ 
%9068226 & 356.6066 & -8.6732 & 25.437 $\pm$ 0.055 & 39.313 $\pm$ 0.085 & 6.486 $\pm$ 0.023 & 0.3752 $\pm$ 0.0113 & 3336 $\pm$ 49 & 0.4020 $\pm$ 0.0046 & 4.894 $\pm$ 0.027 \\ 
%9068356 & 356.6694 & -8.3971 & 24.719 $\pm$ 0.047 & 40.455 $\pm$ 0.078 & 7.139 $\pm$ 0.021 & 0.2948 $\pm$ 0.0089 & 3340 $\pm$ 49 & 0.2849 $\pm$ 0.0035 & 4.954 $\pm$ 0.027 \\ 
%9072094 & 350.4045 & -22.7617 & 16.639 $\pm$ 0.067 & 60.100 $\pm$ 0.244 & 6.780 $\pm$ 0.030 & 0.3372 $\pm$ 0.0104 & 3204 $\pm$ 50 & 0.3468 $\pm$ 0.0056 & 4.922 $\pm$ 0.028 \\ 
%9110013 & 351.1914 & -19.1984 & 19.707 $\pm$ 0.069 & 50.743 $\pm$ 0.177 & 6.281 $\pm$ 0.020 & 0.4033 $\pm$ 0.0120 & 3451 $\pm$ 49 & 0.4413 $\pm$ 0.0041 & 4.872 $\pm$ 0.026 \\ 
%9143297 & 351.1210 & -18.5207 & 35.726 $\pm$ 0.049 & 27.991 $\pm$ 0.039 & 6.456 $\pm$ 0.019 & 0.3792 $\pm$ 0.0113 & 3300 $\pm$ 49 & 0.4077 $\pm$ 0.0038 & 4.891 $\pm$ 0.026 \\ 
%9158832 & 351.8280 & -21.3034 & 15.626 $\pm$ 0.045 & 63.996 $\pm$ 0.184 & 5.263 $\pm$ 0.020 & 0.5643 $\pm$ 0.0167 & 3693 $\pm$ 49 & 0.6111 $\pm$ 0.0050 & 4.721 $\pm$ 0.026 \\ 
%9178835 & 352.3733 & -21.1251 & 29.441 $\pm$ 0.089 & 33.966 $\pm$ 0.103 & 8.392 $\pm$ 0.023 & 0.1806 $\pm$ 0.0055 & 3040 $\pm$ 49 & 0.1430 $\pm$ 0.0017 & 5.080 $\pm$ 0.027 \\ 
%9210746 & 352.5560 & -20.3910 & 62.700 $\pm$ 0.091 & 15.949 $\pm$ 0.023 & 5.319 $\pm$ 0.026 & 0.5546 $\pm$ 0.0167 & 3391 $\pm$ 49 & 0.6044 $\pm$ 0.0053 & 4.732 $\pm$ 0.026 \\ 
%9666783 & 357.4540 & -11.5876 & 20.742 $\pm$ 0.071 & 48.211 $\pm$ 0.164 & 6.233 $\pm$ 0.025 & 0.4101 $\pm$ 0.0124 & 3564 $\pm$ 49 & 0.4506 $\pm$ 0.0050 & 4.866 $\pm$ 0.027 \\ 
%9697850 & 357.5965 & -8.8108 & 14.736 $\pm$ 0.041 & 67.862 $\pm$ 0.188 & 6.304 $\pm$ 0.022 & 0.4001 $\pm$ 0.0120 & 3474 $\pm$ 49 & 0.4369 $\pm$ 0.0044 & 4.874 $\pm$ 0.026 \\ 
%9699512 & 357.7705 & -11.9371 & 21.919 $\pm$ 0.107 & 45.623 $\pm$ 0.222 & 7.558 $\pm$ 0.022 & 0.2507 $\pm$ 0.0076 & 3185 $\pm$ 49 & 0.2234 $\pm$ 0.0029 & 4.989 $\pm$ 0.027 \\ 
%9710000 & 358.2785 & -8.4962 & 19.000 $\pm$ 0.085 & 52.633 $\pm$ 0.235 & 6.757 $\pm$ 0.023 & 0.3401 $\pm$ 0.0102 & 3294 $\pm$ 49 & 0.3511 $\pm$ 0.0043 & 4.920 $\pm$ 0.027 \\ 
%9758082 & 358.7093 & -9.9504 & 41.069 $\pm$ 0.299 & 24.349 $\pm$ 0.177 & 5.758 $\pm$ 0.029 & 0.4817 $\pm$ 0.0146 & 3476 $\pm$ 49 & 0.5384 $\pm$ 0.0055 & 4.804 $\pm$ 0.027 \\ 
%9788918 & 359.4375 & -11.4038 & 15.034 $\pm$ 0.076 & 66.515 $\pm$ 0.334 & 6.056 $\pm$ 0.025 & 0.4360 $\pm$ 0.0132 & 3507 $\pm$ 49 & 0.4845 $\pm$ 0.0051 & 4.844 $\pm$ 0.027 \\ 
%12358595 & 0.5093 & -27.0741 & 9.738 $\pm$ 0.184 & 102.689 $\pm$ 1.944 & 5.314 $\pm$ 0.047 & 0.5553 $\pm$ 0.0180 & 3444 $\pm$ 49 & 0.6050 $\pm$ 0.0071 & 4.731 $\pm$ 0.029 \\ 
%12376734 & 0.8565 & -24.4861 & 21.209 $\pm$ 0.037 & 47.150 $\pm$ 0.082 & 5.453 $\pm$ 0.032 & 0.5316 $\pm$ 0.0163 & 3649 $\pm$ 49 & 0.5867 $\pm$ 0.0058 & 4.755 $\pm$ 0.027 \\ 
%12379111 & 1.2035 & -25.6326 & 15.890 $\pm$ 0.041 & 62.934 $\pm$ 0.162 & 5.186 $\pm$ 0.026 & 0.5779 $\pm$ 0.0173 & 3990 $\pm$ 49 & 0.6193 $\pm$ 0.0056 & 4.706 $\pm$ 0.026 \\ 
%12394572 & 1.3757 & -25.5183 & 20.156 $\pm$ 0.575 & 49.613 $\pm$ 1.416 & 5.015 $\pm$ 0.066 & 0.6088 $\pm$ 0.0214 & 3287 $\pm$ 49 & 0.6338 $\pm$ 0.0075 & 4.671 $\pm$ 0.031 \\ 
%12394777 & 1.4174 & -24.1280 & 24.334 $\pm$ 0.090 & 41.095 $\pm$ 0.152 & 7.328 $\pm$ 0.024 & 0.2742 $\pm$ 0.0083 & 3196 $\pm$ 49 & 0.2556 $\pm$ 0.0036 & 4.969 $\pm$ 0.027 \\ 
%12417837 & 1.7813 & -27.5510 & 18.616 $\pm$ 0.193 & 53.716 $\pm$ 0.557 & 5.963 $\pm$ 0.029 & 0.4499 $\pm$ 0.0137 & 3497 $\pm$ 49 & 0.5017 $\pm$ 0.0058 & 4.832 $\pm$ 0.027 \\ 
%12418249 & 1.7970 & -29.9637 & 22.938 $\pm$ 0.076 & 43.597 $\pm$ 0.145 & 7.085 $\pm$ 0.020 & 0.3009 $\pm$ 0.0090 & 3295 $\pm$ 49 & 0.2938 $\pm$ 0.0034 & 4.949 $\pm$ 0.026 \\ 
%12418892 & 1.9909 & -26.2671 & 21.392 $\pm$ 0.091 & 46.746 $\pm$ 0.199 & 7.184 $\pm$ 0.023 & 0.2898 $\pm$ 0.0088 & 3333 $\pm$ 49 & 0.2777 $\pm$ 0.0037 & 4.957 $\pm$ 0.027 \\ 
%12421103 & 2.2483 & -25.1214 & 21.865 $\pm$ 0.049 & 45.735 $\pm$ 0.103 & 5.139 $\pm$ 0.025 & 0.5863 $\pm$ 0.0176 & 4028 $\pm$ 49 & 0.6239 $\pm$ 0.0057 & 4.697 $\pm$ 0.026 \\ 
%12421862 & 2.2682 & -27.1221 & 42.148 $\pm$ 0.047 & 23.726 $\pm$ 0.026 & 5.980 $\pm$ 0.021 & 0.4472 $\pm$ 0.0133 & 3781 $\pm$ 49 & 0.4985 $\pm$ 0.0043 & 4.835 $\pm$ 0.026 \\ 
%12425061 & 2.7776 & -26.5867 & 15.180 $\pm$ 0.075 & 65.877 $\pm$ 0.325 & 5.537 $\pm$ 0.024 & 0.5175 $\pm$ 0.0155 & 3652 $\pm$ 49 & 0.5744 $\pm$ 0.0048 & 4.769 $\pm$ 0.026 \\ 
%12434227 & 2.9954 & -29.5472 & 22.480 $\pm$ 0.170 & 44.484 $\pm$ 0.336 & 6.953 $\pm$ 0.027 & 0.3162 $\pm$ 0.0097 & 3238 $\pm$ 49 & 0.3161 $\pm$ 0.0047 & 4.938 $\pm$ 0.027 \\ 
%12434228 & 3.0507 & -29.5448 & 20.408 $\pm$ 0.066 & 49.001 $\pm$ 0.158 & 6.642 $\pm$ 0.024 & 0.3547 $\pm$ 0.0107 & 3264 $\pm$ 49 & 0.3725 $\pm$ 0.0046 & 4.909 $\pm$ 0.027 \\ 
%12471629 & 3.4677 & -25.5584 & 23.605 $\pm$ 0.171 & 42.364 $\pm$ 0.306 & 6.003 $\pm$ 0.025 & 0.4438 $\pm$ 0.0133 & 3199 $\pm$ 49 & 0.4943 $\pm$ 0.0049 & 4.838 $\pm$ 0.026 \\ 
%12473516 & 3.7597 & -27.0456 & 13.819 $\pm$ 0.042 & 72.367 $\pm$ 0.218 & 5.487 $\pm$ 0.024 & 0.5259 $\pm$ 0.0157 & 3643 $\pm$ 49 & 0.5818 $\pm$ 0.0049 & 4.761 $\pm$ 0.026 \\ 
%12474920 & 3.9677 & -28.1305 & 22.226 $\pm$ 0.082 & 44.993 $\pm$ 0.165 & 5.934 $\pm$ 0.024 & 0.4543 $\pm$ 0.0136 & 3505 $\pm$ 49 & 0.5071 $\pm$ 0.0049 & 4.828 $\pm$ 0.026 \\ 
%12509218 & 3.9030 & -29.7668 & 27.444 $\pm$ 0.102 & 36.438 $\pm$ 0.135 & 6.088 $\pm$ 0.024 & 0.4313 $\pm$ 0.0130 & 3169 $\pm$ 49 & 0.4784 $\pm$ 0.0049 & 4.848 $\pm$ 0.026 \\ 
%12510166 & 4.0240 & -24.4450 & 18.016 $\pm$ 0.044 & 55.505 $\pm$ 0.136 & 5.462 $\pm$ 0.022 & 0.5300 $\pm$ 0.0157 & 3689 $\pm$ 49 & 0.5854 $\pm$ 0.0047 & 4.757 $\pm$ 0.026 \\ 
%12511003 & 4.1426 & -28.0567 & 6.735 $\pm$ 0.079 & 148.485 $\pm$ 1.743 & 5.704 $\pm$ 0.039 & 0.4903 $\pm$ 0.0155 & 3323 $\pm$ 49 & 0.5476 $\pm$ 0.0070 & 4.796 $\pm$ 0.028 \\ 
%12773408 & 337.2991 & -16.6504 & 15.700 $\pm$ 0.042 & 63.696 $\pm$ 0.171 & 5.373 $\pm$ 0.022 & 0.5453 $\pm$ 0.0162 & 3783 $\pm$ 49 & 0.5976 $\pm$ 0.0048 & 4.741 $\pm$ 0.026 \\ 
%12930864 & 345.2278 & -27.6543 & 17.705 $\pm$ 0.056 & 56.481 $\pm$ 0.179 & 6.407 $\pm$ 0.021 & 0.3859 $\pm$ 0.0115 & 3337 $\pm$ 49 & 0.4171 $\pm$ 0.0042 & 4.885 $\pm$ 0.026 \\ 
%12966307 & 345.5864 & -28.1794 & 21.802 $\pm$ 0.053 & 45.866 $\pm$ 0.112 & 7.021 $\pm$ 0.022 & 0.3083 $\pm$ 0.0093 & 3513 $\pm$ 49 & 0.3045 $\pm$ 0.0037 & 4.944 $\pm$ 0.027 \\ 
%12967975 & 345.6640 & -24.1282 & 17.078 $\pm$ 0.082 & 58.553 $\pm$ 0.281 & 6.445 $\pm$ 0.025 & 0.3806 $\pm$ 0.0115 & 3211 $\pm$ 49 & 0.4097 $\pm$ 0.0050 & 4.890 $\pm$ 0.027 \\ 
%12971110 & 345.9356 & -24.8638 & 17.579 $\pm$ 0.065 & 56.887 $\pm$ 0.209 & 5.285 $\pm$ 0.022 & 0.5604 $\pm$ 0.0167 & 3777 $\pm$ 49 & 0.6085 $\pm$ 0.0051 & 4.725 $\pm$ 0.026 \\ 
%13000720 & 346.9449 & -27.9064 & 34.521 $\pm$ 0.055 & 28.968 $\pm$ 0.046 & 5.609 $\pm$ 0.020 & 0.5057 $\pm$ 0.0150 & 3525 $\pm$ 49 & 0.5632 $\pm$ 0.0044 & 4.781 $\pm$ 0.026 \\ 
%13022387 & 346.8794 & -24.4481 & 15.999 $\pm$ 0.046 & 62.502 $\pm$ 0.180 & 6.395 $\pm$ 0.027 & 0.3875 $\pm$ 0.0118 & 3327 $\pm$ 49 & 0.4195 $\pm$ 0.0053 & 4.884 $\pm$ 0.027 \\ 
%13023261 & 347.0871 & -27.4979 & 18.830 $\pm$ 0.060 & 53.107 $\pm$ 0.169 & 6.186 $\pm$ 0.020 & 0.4170 $\pm$ 0.0124 & 3506 $\pm$ 49 & 0.4597 $\pm$ 0.0041 & 4.860 $\pm$ 0.026 \\ 
%13060575 & 347.5656 & -25.9313 & 67.124 $\pm$ 0.052 & 14.898 $\pm$ 0.011 & 6.134 $\pm$ 0.021 & 0.4244 $\pm$ 0.0126 & 3557 $\pm$ 49 & 0.4696 $\pm$ 0.0043 & 4.854 $\pm$ 0.026 \\ 
%13073396 & 348.0675 & -27.3527 & 13.626 $\pm$ 0.051 & 73.388 $\pm$ 0.273 & 6.430 $\pm$ 0.026 & 0.3828 $\pm$ 0.0116 & 3414 $\pm$ 49 & 0.4128 $\pm$ 0.0052 & 4.888 $\pm$ 0.027 \\ 
%13099134 & 349.1934 & -27.0456 & 15.693 $\pm$ 0.074 & 63.722 $\pm$ 0.301 & 5.549 $\pm$ 0.024 & 0.5156 $\pm$ 0.0154 & 3731 $\pm$ 49 & 0.5726 $\pm$ 0.0049 & 4.771 $\pm$ 0.026 \\ 
%13137986 & 349.3410 & -25.7058 & 32.681 $\pm$ 0.043 & 30.599 $\pm$ 0.040 & 6.586 $\pm$ 0.019 & 0.3619 $\pm$ 0.0108 & 3441 $\pm$ 49 & 0.3830 $\pm$ 0.0037 & 4.904 $\pm$ 0.026 \\ 
%13139975 & 349.7278 & -26.7120 & 17.983 $\pm$ 0.052 & 55.608 $\pm$ 0.161 & 7.005 $\pm$ 0.024 & 0.3101 $\pm$ 0.0094 & 3333 $\pm$ 49 & 0.3072 $\pm$ 0.0041 & 4.942 $\pm$ 0.027 \\ 
%13140270 & 349.6755 & -28.2950 & 12.738 $\pm$ 0.089 & 78.506 $\pm$ 0.548 & 5.965 $\pm$ 0.027 & 0.4496 $\pm$ 0.0136 & 3394 $\pm$ 49 & 0.5014 $\pm$ 0.0053 & 4.833 $\pm$ 0.027 \\ 
%13141022 & 349.8816 & -26.9063 & 18.365 $\pm$ 0.042 & 54.452 $\pm$ 0.125 & 6.511 $\pm$ 0.022 & 0.3719 $\pm$ 0.0111 & 3484 $\pm$ 49 & 0.3973 $\pm$ 0.0042 & 4.896 $\pm$ 0.026 \\ 
%13141733 & 349.9880 & -24.9235 & 15.819 $\pm$ 0.076 & 63.215 $\pm$ 0.306 & 5.776 $\pm$ 0.024 & 0.4789 $\pm$ 0.0144 & 3453 $\pm$ 49 & 0.5354 $\pm$ 0.0049 & 4.806 $\pm$ 0.026 \\ 
%20891505 & 1.1866 & -23.3336 & 22.590 $\pm$ 0.050 & 44.267 $\pm$ 0.098 & 6.038 $\pm$ 0.023 & 0.4386 $\pm$ 0.0132 & 3531 $\pm$ 49 & 0.4877 $\pm$ 0.0047 & 4.842 $\pm$ 0.026 \\ 
%20892891 & 1.3712 & -20.7702 & 20.090 $\pm$ 0.330 & 49.776 $\pm$ 0.819 & 5.705 $\pm$ 0.044 & 0.4901 $\pm$ 0.0158 & 3510 $\pm$ 49 & 0.5474 $\pm$ 0.0078 & 4.796 $\pm$ 0.029 \\ 
%24195569 & 317.9861 & -22.8761 & 16.956 $\pm$ 0.063 & 58.976 $\pm$ 0.217 & 6.592 $\pm$ 0.022 & 0.3611 $\pm$ 0.0108 & 3415 $\pm$ 49 & 0.3818 $\pm$ 0.0043 & 4.905 $\pm$ 0.027 \\ 
%24292625 & 318.6726 & -22.2914 & 38.279 $\pm$ 0.087 & 26.124 $\pm$ 0.059 & 7.429 $\pm$ 0.022 & 0.2637 $\pm$ 0.0079 & 3286 $\pm$ 49 & 0.2409 $\pm$ 0.0031 & 4.978 $\pm$ 0.027 \\ 
%24293836 & 318.7063 & -22.3122 & 38.339 $\pm$ 0.093 & 26.083 $\pm$ 0.064 & 7.122 $\pm$ 0.022 & 0.2967 $\pm$ 0.0089 & 3342 $\pm$ 49 & 0.2876 $\pm$ 0.0036 & 4.952 $\pm$ 0.027 \\ 
%24672008 & 34.4336 & -72.5763 & 11.684 $\pm$ 0.017 & 85.586 $\pm$ 0.124 & 5.581 $\pm$ 0.025 & 0.5103 $\pm$ 0.0153 & 3736 $\pm$ 49 & 0.5677 $\pm$ 0.0050 & 4.776 $\pm$ 0.026 \\ 
%25077712 & 60.3686 & -67.9046 & 28.108 $\pm$ 0.036 & 35.577 $\pm$ 0.045 & 7.249 $\pm$ 0.023 & 0.2826 $\pm$ 0.0085 & 3367 $\pm$ 49 & 0.2674 $\pm$ 0.0036 & 4.963 $\pm$ 0.027 \\ 
%25081729 & 61.2265 & -68.5385 & 32.738 $\pm$ 0.040 & 30.546 $\pm$ 0.038 & 7.139 $\pm$ 0.021 & 0.2948 $\pm$ 0.0088 & 3391 $\pm$ 49 & 0.2849 $\pm$ 0.0035 & 4.954 $\pm$ 0.027 \\ 
%25115881 & 61.1303 & -67.5465 & 18.064 $\pm$ 0.026 & 55.358 $\pm$ 0.080 & 5.816 $\pm$ 0.019 & 0.4726 $\pm$ 0.0140 & 3809 $\pm$ 49 & 0.5284 $\pm$ 0.0041 & 4.812 $\pm$ 0.026 \\ 
%25116423 & 61.5023 & -66.0826 & 20.316 $\pm$ 0.085 & 49.222 $\pm$ 0.207 & 6.248 $\pm$ 0.025 & 0.4081 $\pm$ 0.0123 & 3471 $\pm$ 49 & 0.4478 $\pm$ 0.0049 & 4.868 $\pm$ 0.027 \\ 
%25132999 & 62.0295 & -71.4502 & 17.299 $\pm$ 0.022 & 57.808 $\pm$ 0.073 & 5.018 $\pm$ 0.025 & 0.6082 $\pm$ 0.0182 & 3976 $\pm$ 49 & 0.6335 $\pm$ 0.0063 & 4.672 $\pm$ 0.026 \\ 
%25133604 & 62.3302 & -70.0043 & 24.822 $\pm$ 0.042 & 40.287 $\pm$ 0.069 & 7.587 $\pm$ 0.021 & 0.2479 $\pm$ 0.0075 & 3198 $\pm$ 49 & 0.2196 $\pm$ 0.0028 & 4.991 $\pm$ 0.027 \\ 
%25165579 & 326.2971 & -20.5702 & 20.570 $\pm$ 0.066 & 48.615 $\pm$ 0.156 & 6.694 $\pm$ 0.026 & 0.3480 $\pm$ 0.0106 & 3433 $\pm$ 49 & 0.3627 $\pm$ 0.0049 & 4.914 $\pm$ 0.027 \\ 
%25195850 & 63.7512 & -69.4832 & 9.450 $\pm$ 0.026 & 105.823 $\pm$ 0.293 & 5.765 $\pm$ 0.022 & 0.4805 $\pm$ 0.0143 & 3528 $\pm$ 49 & 0.5372 $\pm$ 0.0045 & 4.805 $\pm$ 0.026 \\ 
%25200252 & 326.6897 & -21.2964 & 64.223 $\pm$ 0.079 & 15.571 $\pm$ 0.019 & 7.419 $\pm$ 0.027 & 0.2647 $\pm$ 0.0081 & 3207 $\pm$ 49 & 0.2423 $\pm$ 0.0039 & 4.977 $\pm$ 0.028 \\ 
%25301292 & 327.9359 & -23.1183 & 15.432 $\pm$ 0.052 & 64.800 $\pm$ 0.219 & 5.743 $\pm$ 0.024 & 0.4841 $\pm$ 0.0145 & 3599 $\pm$ 49 & 0.5411 $\pm$ 0.0048 & 4.801 $\pm$ 0.026 \\ 
%25350326 & 328.0923 & -22.1081 & 22.514 $\pm$ 0.058 & 44.416 $\pm$ 0.115 & 6.345 $\pm$ 0.020 & 0.3944 $\pm$ 0.0117 & 3483 $\pm$ 49 & 0.4290 $\pm$ 0.0040 & 4.879 $\pm$ 0.026 \\ 
%25374751 & 328.7593 & -20.2408 & 52.356 $\pm$ 0.104 & 19.100 $\pm$ 0.038 & 7.700 $\pm$ 0.025 & 0.2372 $\pm$ 0.0073 & 3263 $\pm$ 49 & 0.2057 $\pm$ 0.0030 & 5.001 $\pm$ 0.027 \\ 
%27955355 & 358.4178 & -19.2636 & 19.844 $\pm$ 0.070 & 50.393 $\pm$ 0.178 & 6.820 $\pm$ 0.020 & 0.3322 $\pm$ 0.0099 & 3295 $\pm$ 49 & 0.3396 $\pm$ 0.0038 & 4.926 $\pm$ 0.026 \\ 
%27955982 & 358.4715 & -22.6055 & 23.830 $\pm$ 0.069 & 41.963 $\pm$ 0.121 & 7.753 $\pm$ 0.022 & 0.2323 $\pm$ 0.0070 & 3195 $\pm$ 49 & 0.1995 $\pm$ 0.0025 & 5.006 $\pm$ 0.027 \\ 
%27956013 & 358.4642 & -22.7928 & 18.693 $\pm$ 0.046 & 53.495 $\pm$ 0.132 & 5.481 $\pm$ 0.025 & 0.5269 $\pm$ 0.0158 & 3989 $\pm$ 49 & 0.5827 $\pm$ 0.0049 & 4.760 $\pm$ 0.026 \\ 
%27965513 & 358.6929 & -21.7745 & 42.707 $\pm$ 0.053 & 23.415 $\pm$ 0.029 & 5.272 $\pm$ 0.034 & 0.5627 $\pm$ 0.0173 & 3884 $\pm$ 49 & 0.6100 $\pm$ 0.0059 & 4.723 $\pm$ 0.027 \\ 
%27973167 & 358.9088 & -22.6099 & 19.696 $\pm$ 0.074 & 50.771 $\pm$ 0.191 & 5.413 $\pm$ 0.023 & 0.5384 $\pm$ 0.0160 & 3815 $\pm$ 49 & 0.5923 $\pm$ 0.0048 & 4.748 $\pm$ 0.026 \\ 
%27973539 & 358.9916 & -23.4169 & 15.776 $\pm$ 0.061 & 63.388 $\pm$ 0.244 & 5.206 $\pm$ 0.026 & 0.5744 $\pm$ 0.0172 & 3885 $\pm$ 49 & 0.6173 $\pm$ 0.0055 & 4.710 $\pm$ 0.026 \\ 
%27985254 & 359.0721 & -18.3212 & 20.556 $\pm$ 0.050 & 48.647 $\pm$ 0.119 & 5.261 $\pm$ 0.020 & 0.5647 $\pm$ 0.0167 & 3764 $\pm$ 49 & 0.6113 $\pm$ 0.0050 & 4.721 $\pm$ 0.026 \\ 
%29498496 & 314.4007 & -26.6159 & 17.533 $\pm$ 0.065 & 57.034 $\pm$ 0.211 & 6.181 $\pm$ 0.026 & 0.4176 $\pm$ 0.0126 & 3407 $\pm$ 49 & 0.4605 $\pm$ 0.0052 & 4.860 $\pm$ 0.027 \\ 
%29543294 & 314.4775 & -26.8512 & 19.601 $\pm$ 0.059 & 51.017 $\pm$ 0.153 & 5.401 $\pm$ 0.023 & 0.5405 $\pm$ 0.0161 & 3707 $\pm$ 49 & 0.5939 $\pm$ 0.0049 & 4.746 $\pm$ 0.026 \\ 
%29636302 & 315.0604 & -26.8099 & 15.843 $\pm$ 0.055 & 63.120 $\pm$ 0.218 & 6.031 $\pm$ 0.023 & 0.4397 $\pm$ 0.0132 & 3531 $\pm$ 49 & 0.4891 $\pm$ 0.0047 & 4.841 $\pm$ 0.026 \\ 
%29669751 & 315.4442 & -24.5876 & 13.917 $\pm$ 0.075 & 71.855 $\pm$ 0.385 & 5.278 $\pm$ 0.022 & 0.5617 $\pm$ 0.0167 & 3791 $\pm$ 49 & 0.6093 $\pm$ 0.0051 & 4.724 $\pm$ 0.026 \\ 
%29779125 & 64.6803 & -69.0094 & 13.725 $\pm$ 0.026 & 72.857 $\pm$ 0.138 & 5.187 $\pm$ 0.020 & 0.5777 $\pm$ 0.0171 & 4042 $\pm$ 49 & 0.6192 $\pm$ 0.0053 & 4.707 $\pm$ 0.026 \\ 
%29841918 & 316.4569 & -29.4774 & 24.533 $\pm$ 0.095 & 40.761 $\pm$ 0.157 & 6.439 $\pm$ 0.024 & 0.3815 $\pm$ 0.0115 & 3376 $\pm$ 49 & 0.4110 $\pm$ 0.0048 & 4.889 $\pm$ 0.027 \\ 
%29842382 & 316.6353 & -29.3344 & 17.409 $\pm$ 0.072 & 57.442 $\pm$ 0.238 & 5.998 $\pm$ 0.025 & 0.4446 $\pm$ 0.0134 & 3524 $\pm$ 49 & 0.4953 $\pm$ 0.0050 & 4.837 $\pm$ 0.027 \\ 
%30189015 & 73.8072 & -69.1096 & 10.620 $\pm$ 0.027 & 94.164 $\pm$ 0.239 & 5.002 $\pm$ 0.043 & 0.6111 $\pm$ 0.0193 & 3800 $\pm$ 49 & 0.6346 $\pm$ 0.0067 & 4.668 $\pm$ 0.028 \\ 
%31011838 & 76.3115 & -71.7657 & 18.759 $\pm$ 0.056 & 53.309 $\pm$ 0.159 & 5.824 $\pm$ 0.024 & 0.4713 $\pm$ 0.0141 & 3578 $\pm$ 49 & 0.5270 $\pm$ 0.0048 & 4.813 $\pm$ 0.026 \\ 
%31108599 & 76.3528 & -67.0496 & 12.285 $\pm$ 0.023 & 81.403 $\pm$ 0.150 & 5.367 $\pm$ 0.024 & 0.5463 $\pm$ 0.0163 & 3754 $\pm$ 49 & 0.5984 $\pm$ 0.0051 & 4.740 $\pm$ 0.026 \\ 
%31530505 & 89.5573 & -69.2880 & 10.907 $\pm$ 0.020 & 91.687 $\pm$ 0.169 & 5.142 $\pm$ 0.025 & 0.5857 $\pm$ 0.0175 & 3778 $\pm$ 49 & 0.6236 $\pm$ 0.0057 & 4.698 $\pm$ 0.026 \\ 
%31635050 & 45.2623 & -67.0433 & 12.355 $\pm$ 0.024 & 80.936 $\pm$ 0.157 & 5.463 $\pm$ 0.023 & 0.5299 $\pm$ 0.0158 & 3580 $\pm$ 49 & 0.5853 $\pm$ 0.0048 & 4.757 $\pm$ 0.026 \\ 
%31636394 & 45.6285 & -69.8674 & 37.771 $\pm$ 0.037 & 26.475 $\pm$ 0.026 & 6.794 $\pm$ 0.021 & 0.3355 $\pm$ 0.0100 & 3310 $\pm$ 49 & 0.3444 $\pm$ 0.0039 & 4.924 $\pm$ 0.026 \\ 
%31652519 & 45.9009 & -68.9570 & 14.863 $\pm$ 0.052 & 67.280 $\pm$ 0.236 & 6.354 $\pm$ 0.023 & 0.3931 $\pm$ 0.0118 & 3261 $\pm$ 49 & 0.4273 $\pm$ 0.0046 & 4.880 $\pm$ 0.027 \\ 
%31779649 & 50.3142 & -70.7689 & 26.086 $\pm$ 0.047 & 38.335 $\pm$ 0.069 & 6.655 $\pm$ 0.024 & 0.3530 $\pm$ 0.0107 & 3267 $\pm$ 49 & 0.3700 $\pm$ 0.0046 & 4.911 $\pm$ 0.027 \\ 
%32034254 & 56.3797 & -68.3344 & 9.788 $\pm$ 0.016 & 102.163 $\pm$ 0.168 & 5.431 $\pm$ 0.021 & 0.5353 $\pm$ 0.0159 & 3781 $\pm$ 49 & 0.5897 $\pm$ 0.0047 & 4.752 $\pm$ 0.026 \\ 
%32089857 & 58.5897 & -71.1518 & 13.378 $\pm$ 0.066 & 74.748 $\pm$ 0.367 & 7.381 $\pm$ 0.028 & 0.2687 $\pm$ 0.0083 & 3379 $\pm$ 49 & 0.2478 $\pm$ 0.0041 & 4.974 $\pm$ 0.028 \\ 
%32153214 & 59.2949 & -71.5449 & 8.620 $\pm$ 0.063 & 116.009 $\pm$ 0.848 & 5.439 $\pm$ 0.029 & 0.5339 $\pm$ 0.0162 & 3644 $\pm$ 49 & 0.5886 $\pm$ 0.0054 & 4.753 $\pm$ 0.027 \\ 
%32156590 & 331.6725 & -24.7317 & 17.621 $\pm$ 0.040 & 56.750 $\pm$ 0.130 & 6.538 $\pm$ 0.022 & 0.3683 $\pm$ 0.0110 & 3479 $\pm$ 49 & 0.3921 $\pm$ 0.0042 & 4.899 $\pm$ 0.026 \\ 
%32175924 & 331.8061 & -28.9745 & 20.364 $\pm$ 0.383 & 49.106 $\pm$ 0.923 & 5.109 $\pm$ 0.045 & 0.5917 $\pm$ 0.0190 & 3664 $\pm$ 49 & 0.6265 $\pm$ 0.0067 & 4.691 $\pm$ 0.028 \\ 
%32176426 & 331.8944 & -28.8119 & 14.400 $\pm$ 0.079 & 69.444 $\pm$ 0.379 & 6.563 $\pm$ 0.024 & 0.3649 $\pm$ 0.0110 & 3352 $\pm$ 49 & 0.3873 $\pm$ 0.0047 & 4.902 $\pm$ 0.027 \\ 
%32178036 & 332.0343 & -24.8902 & 11.693 $\pm$ 0.053 & 85.518 $\pm$ 0.386 & 5.597 $\pm$ 0.027 & 0.5076 $\pm$ 0.0153 & 3457 $\pm$ 49 & 0.5651 $\pm$ 0.0052 & 4.779 $\pm$ 0.027 \\ 
%32198742 & 332.2653 & -26.9607 & 15.600 $\pm$ 0.077 & 64.102 $\pm$ 0.316 & 6.571 $\pm$ 0.024 & 0.3638 $\pm$ 0.0110 & 3295 $\pm$ 49 & 0.3857 $\pm$ 0.0046 & 4.902 $\pm$ 0.027 \\ 
%33714920 & 60.5278 & -72.3080 & 12.367 $\pm$ 0.022 & 80.862 $\pm$ 0.143 & 5.469 $\pm$ 0.021 & 0.5289 $\pm$ 0.0157 & 3672 $\pm$ 49 & 0.5844 $\pm$ 0.0047 & 4.758 $\pm$ 0.026 \\ 
%33715956 & 61.0067 & -74.5149 & 9.049 $\pm$ 0.038 & 110.509 $\pm$ 0.470 & 5.939 $\pm$ 0.023 & 0.4535 $\pm$ 0.0136 & 3449 $\pm$ 49 & 0.5062 $\pm$ 0.0047 & 4.829 $\pm$ 0.026 \\ 
%33717509 & 61.2160 & -76.6516 & 9.540 $\pm$ 0.389 & 104.822 $\pm$ 4.272 & 5.048 $\pm$ 0.091 & 0.6027 $\pm$ 0.0241 & 3768 $\pm$ 49 & 0.6314 $\pm$ 0.0089 & 4.678 $\pm$ 0.035 \\ 
%33717547 & 61.3210 & -76.5402 & 11.301 $\pm$ 0.021 & 88.484 $\pm$ 0.164 & 5.098 $\pm$ 0.021 & 0.5935 $\pm$ 0.0176 & 3986 $\pm$ 49 & 0.6274 $\pm$ 0.0058 & 4.689 $\pm$ 0.026 \\ 
%33732557 & 61.7225 & -72.1118 & 10.035 $\pm$ 0.045 & 99.648 $\pm$ 0.450 & 5.362 $\pm$ 0.026 & 0.5470 $\pm$ 0.0164 & 3580 $\pm$ 49 & 0.5990 $\pm$ 0.0052 & 4.739 $\pm$ 0.026 \\ 
%33734143 & 61.6720 & -76.4045 & 28.157 $\pm$ 0.026 & 35.516 $\pm$ 0.033 & 5.052 $\pm$ 0.027 & 0.6020 $\pm$ 0.0181 & 3901 $\pm$ 49 & 0.6311 $\pm$ 0.0061 & 4.679 $\pm$ 0.026 \\ 
%33837062 & 63.9257 & -77.5179 & 5.836 $\pm$ 0.103 & 171.337 $\pm$ 3.018 & 5.153 $\pm$ 0.047 & 0.5838 $\pm$ 0.0188 & 3322 $\pm$ 49 & 0.6226 $\pm$ 0.0068 & 4.700 $\pm$ 0.028 \\ 
%33839044 & 64.6262 & -72.8298 & 11.660 $\pm$ 0.014 & 85.763 $\pm$ 0.102 & 5.394 $\pm$ 0.021 & 0.5416 $\pm$ 0.0161 & 3865 $\pm$ 49 & 0.5948 $\pm$ 0.0048 & 4.745 $\pm$ 0.026 \\ 
%33866201 & 65.6900 & -75.1286 & 18.740 $\pm$ 0.052 & 53.361 $\pm$ 0.148 & 7.453 $\pm$ 0.026 & 0.2612 $\pm$ 0.0080 & 3144 $\pm$ 49 & 0.2375 $\pm$ 0.0036 & 4.980 $\pm$ 0.027 \\ 
%33910898 & 355.7952 & -26.5445 & 9.903 $\pm$ 0.046 & 100.983 $\pm$ 0.469 & 5.927 $\pm$ 0.026 & 0.4553 $\pm$ 0.0137 & 3584 $\pm$ 49 & 0.5083 $\pm$ 0.0052 & 4.828 $\pm$ 0.027 \\ 
%33911266 & 355.8197 & -24.1879 & 34.483 $\pm$ 0.057 & 29.000 $\pm$ 0.048 & 7.062 $\pm$ 0.021 & 0.3035 $\pm$ 0.0091 & 4012 $\pm$ 49 & 0.2975 $\pm$ 0.0036 & 4.947 $\pm$ 0.027 \\ 
%33912793 & 356.0859 & -26.8491 & 6.489 $\pm$ 0.152 & 154.110 $\pm$ 3.620 & 5.156 $\pm$ 0.058 & 0.5832 $\pm$ 0.0198 & 3454 $\pm$ 57 & 0.6223 $\pm$ 0.0075 & 4.700 $\pm$ 0.030 \\ 
%33914550 & 356.3237 & -28.3106 & 20.449 $\pm$ 0.063 & 48.903 $\pm$ 0.151 & 7.001 $\pm$ 0.020 & 0.3106 $\pm$ 0.0093 & 3370 $\pm$ 49 & 0.3078 $\pm$ 0.0035 & 4.942 $\pm$ 0.026 \\ 
%33949202 & 357.1505 & -27.6607 & 38.303 $\pm$ 0.065 & 26.108 $\pm$ 0.044 & 5.660 $\pm$ 0.023 & 0.4974 $\pm$ 0.0149 & 3425 $\pm$ 49 & 0.5550 $\pm$ 0.0047 & 4.789 $\pm$ 0.026 \\ 
%33983838 & 357.4665 & -26.4665 & 23.311 $\pm$ 0.064 & 42.899 $\pm$ 0.118 & 6.475 $\pm$ 0.020 & 0.3766 $\pm$ 0.0112 & 3480 $\pm$ 49 & 0.4041 $\pm$ 0.0039 & 4.893 $\pm$ 0.026 \\ 
%33983869 & 357.4181 & -26.3289 & 15.939 $\pm$ 0.061 & 62.739 $\pm$ 0.239 & 5.174 $\pm$ 0.024 & 0.5800 $\pm$ 0.0173 & 3941 $\pm$ 49 & 0.6205 $\pm$ 0.0056 & 4.704 $\pm$ 0.026 \\ 
%33987294 & 357.8470 & -28.5878 & 7.977 $\pm$ 0.027 & 125.361 $\pm$ 0.422 & 5.237 $\pm$ 0.025 & 0.5689 $\pm$ 0.0170 & 3839 $\pm$ 49 & 0.6140 $\pm$ 0.0054 & 4.716 $\pm$ 0.026 \\ 
%38459760 & 60.9528 & -60.8077 & 25.207 $\pm$ 0.024 & 39.671 $\pm$ 0.038 & 5.953 $\pm$ 0.023 & 0.4514 $\pm$ 0.0135 & 3453 $\pm$ 49 & 0.5036 $\pm$ 0.0047 & 4.831 $\pm$ 0.026 \\ 
%38459922 & 60.9925 & -60.1985 & 13.039 $\pm$ 0.024 & 76.694 $\pm$ 0.141 & 5.871 $\pm$ 0.019 & 0.4641 $\pm$ 0.0137 & 3530 $\pm$ 49 & 0.5186 $\pm$ 0.0041 & 4.820 $\pm$ 0.026 \\ 
%38461205 & 61.2405 & -63.9089 & 14.580 $\pm$ 0.019 & 68.586 $\pm$ 0.089 & 5.438 $\pm$ 0.025 & 0.5341 $\pm$ 0.0160 & 3681 $\pm$ 49 & 0.5887 $\pm$ 0.0050 & 4.753 $\pm$ 0.026 \\ 
%38461375 & 61.3126 & -64.5029 & 13.449 $\pm$ 0.318 & 74.354 $\pm$ 1.758 & 5.346 $\pm$ 0.056 & 0.5499 $\pm$ 0.0186 & 3594 $\pm$ 49 & 0.6011 $\pm$ 0.0082 & 4.736 $\pm$ 0.030 \\ 
%38462407 & 61.5082 & -64.0936 & 50.728 $\pm$ 0.026 & 19.713 $\pm$ 0.010 & 5.154 $\pm$ 0.021 & 0.5835 $\pm$ 0.0173 & 3860 $\pm$ 49 & 0.6224 $\pm$ 0.0055 & 4.700 $\pm$ 0.026 \\ 
%38510271 & 62.4348 & -61.7762 & 17.229 $\pm$ 0.032 & 58.042 $\pm$ 0.109 & 5.448 $\pm$ 0.021 & 0.5325 $\pm$ 0.0158 & 3581 $\pm$ 49 & 0.5874 $\pm$ 0.0047 & 4.754 $\pm$ 0.026 \\ 
%38517036 & 62.9768 & -63.9994 & 20.205 $\pm$ 0.030 & 49.492 $\pm$ 0.073 & 6.886 $\pm$ 0.019 & 0.3243 $\pm$ 0.0097 & 3364 $\pm$ 49 & 0.3279 $\pm$ 0.0035 & 4.932 $\pm$ 0.026 \\ 
%38583597 & 63.5101 & -65.6619 & 21.487 $\pm$ 0.048 & 46.540 $\pm$ 0.104 & 7.702 $\pm$ 0.025 & 0.2370 $\pm$ 0.0072 & 3279 $\pm$ 49 & 0.2055 $\pm$ 0.0031 & 5.001 $\pm$ 0.027 \\ 
%38679565 & 65.3520 & -59.9006 & 21.926 $\pm$ 0.037 & 45.609 $\pm$ 0.077 & 7.103 $\pm$ 0.023 & 0.2989 $\pm$ 0.0090 & 3442 $\pm$ 49 & 0.2908 $\pm$ 0.0039 & 4.951 $\pm$ 0.027 \\ 
%38698751 & 66.3778 & -63.9300 & 43.917 $\pm$ 0.067 & 22.770 $\pm$ 0.035 & 8.776 $\pm$ 0.025 & 0.1562 $\pm$ 0.0047 & 2876 $\pm$ 49 & 0.1231 $\pm$ 0.0017 & 5.141 $\pm$ 0.027 \\ 
%38759628 & 67.0238 & -62.1569 & 54.850 $\pm$ 0.037 & 18.231 $\pm$ 0.012 & 6.703 $\pm$ 0.018 & 0.3469 $\pm$ 0.0103 & 3300 $\pm$ 49 & 0.3611 $\pm$ 0.0034 & 4.915 $\pm$ 0.026 \\ 
%38898004 & 9.3397 & -68.7462 & 18.292 $\pm$ 0.047 & 54.669 $\pm$ 0.141 & 7.011 $\pm$ 0.020 & 0.3094 $\pm$ 0.0092 & 3280 $\pm$ 49 & 0.3062 $\pm$ 0.0034 & 4.943 $\pm$ 0.026 \\ 
%38898383 & 9.2533 & -67.4276 & 21.496 $\pm$ 0.045 & 46.520 $\pm$ 0.098 & 7.400 $\pm$ 0.020 & 0.2667 $\pm$ 0.0080 & 3230 $\pm$ 49 & 0.2450 $\pm$ 0.0028 & 4.975 $\pm$ 0.026 \\ 
%38964182 & 11.0382 & -69.1793 & 15.507 $\pm$ 0.097 & 64.488 $\pm$ 0.402 & 6.349 $\pm$ 0.023 & 0.3939 $\pm$ 0.0118 & 3365 $\pm$ 49 & 0.4283 $\pm$ 0.0046 & 4.879 $\pm$ 0.027 \\ 
%39016736 & 11.7953 & -70.0006 & 12.183 $\pm$ 0.034 & 82.078 $\pm$ 0.231 & 6.201 $\pm$ 0.022 & 0.4147 $\pm$ 0.0124 & 3534 $\pm$ 49 & 0.4567 $\pm$ 0.0044 & 4.862 $\pm$ 0.026 \\ 
%39018078 & 11.7176 & -66.1075 & 12.736 $\pm$ 0.026 & 78.518 $\pm$ 0.158 & 5.328 $\pm$ 0.029 & 0.5529 $\pm$ 0.0168 & 3676 $\pm$ 49 & 0.6033 $\pm$ 0.0055 & 4.733 $\pm$ 0.027 \\ 
%39163759 & 13.7937 & -70.6436 & 16.169 $\pm$ 0.044 & 61.846 $\pm$ 0.170 & 5.168 $\pm$ 0.024 & 0.5810 $\pm$ 0.0173 & 3856 $\pm$ 49 & 0.6211 $\pm$ 0.0055 & 4.703 $\pm$ 0.026 \\ 
%40521027 & 77.7054 & -68.2028 & 11.747 $\pm$ 0.089 & 85.127 $\pm$ 0.647 & 5.106 $\pm$ 0.031 & 0.5922 $\pm$ 0.0180 & 3898 $\pm$ 54 & 0.6268 $\pm$ 0.0060 & 4.690 $\pm$ 0.027 \\ 
%41031598 & 90.4176 & -71.1655 & 26.913 $\pm$ 0.027 & 37.157 $\pm$ 0.037 & 5.635 $\pm$ 0.023 & 0.5015 $\pm$ 0.0150 & 3765 $\pm$ 49 & 0.5591 $\pm$ 0.0047 & 4.785 $\pm$ 0.026 \\ 
%41859985 & 20.3941 & -41.6564 & 59.896 $\pm$ 0.026 & 16.696 $\pm$ 0.007 & 5.469 $\pm$ 0.020 & 0.5289 $\pm$ 0.0157 & 3940 $\pm$ 49 & 0.5844 $\pm$ 0.0045 & 4.758 $\pm$ 0.026 \\ 
%41896699 & 21.5170 & -40.6176 & 14.158 $\pm$ 0.138 & 70.630 $\pm$ 0.691 & 5.779 $\pm$ 0.032 & 0.4784 $\pm$ 0.0147 & 3417 $\pm$ 49 & 0.5349 $\pm$ 0.0061 & 4.807 $\pm$ 0.027 \\ 
%41956522 & 22.2307 & -40.4581 & 12.884 $\pm$ 0.035 & 77.616 $\pm$ 0.212 & 5.687 $\pm$ 0.024 & 0.4931 $\pm$ 0.0148 & 3559 $\pm$ 49 & 0.5505 $\pm$ 0.0048 & 4.793 $\pm$ 0.026 \\ 
%41993853 & 23.6578 & -41.7327 & 24.356 $\pm$ 0.051 & 41.057 $\pm$ 0.086 & 7.159 $\pm$ 0.021 & 0.2925 $\pm$ 0.0088 & 3330 $\pm$ 49 & 0.2816 $\pm$ 0.0035 & 4.955 $\pm$ 0.027 \\ 
%44578128 & 340.8818 & -46.5191 & 25.357 $\pm$ 0.252 & 39.436 $\pm$ 0.392 & 5.670 $\pm$ 0.032 & 0.4957 $\pm$ 0.0152 & 3572 $\pm$ 49 & 0.5533 $\pm$ 0.0059 & 4.790 $\pm$ 0.027 \\ 
%44627274 & 341.6868 & -42.8932 & 18.241 $\pm$ 0.051 & 54.821 $\pm$ 0.152 & 6.235 $\pm$ 0.024 & 0.4098 $\pm$ 0.0123 & 3470 $\pm$ 49 & 0.4502 $\pm$ 0.0048 & 4.866 $\pm$ 0.027 \\ 
%47294637 & 340.0268 & -25.8361 & 13.911 $\pm$ 0.051 & 71.884 $\pm$ 0.263 & 5.366 $\pm$ 0.024 & 0.5464 $\pm$ 0.0163 & 3798 $\pm$ 49 & 0.5985 $\pm$ 0.0051 & 4.740 $\pm$ 0.026 \\ 
%47296169 & 340.1681 & -26.5468 & 20.873 $\pm$ 0.621 & 47.908 $\pm$ 1.424 & 6.440 $\pm$ 0.067 & 0.3813 $\pm$ 0.0143 & 3308 $\pm$ 49 & 0.4107 $\pm$ 0.0130 & 4.889 $\pm$ 0.035 \\ 
%47296526 & 340.2088 & -24.7942 & 11.588 $\pm$ 0.063 & 86.297 $\pm$ 0.470 & 5.749 $\pm$ 0.024 & 0.4831 $\pm$ 0.0145 & 3444 $\pm$ 49 & 0.5400 $\pm$ 0.0048 & 4.802 $\pm$ 0.026 \\ 
%47296634 & 340.1848 & -24.2126 & 17.411 $\pm$ 0.058 & 57.434 $\pm$ 0.193 & 6.420 $\pm$ 0.020 & 0.3840 $\pm$ 0.0114 & 3329 $\pm$ 49 & 0.4145 $\pm$ 0.0041 & 4.887 $\pm$ 0.026 \\ 
%47316519 & 340.3134 & -25.9072 & 42.094 $\pm$ 0.087 & 23.757 $\pm$ 0.049 & 7.492 $\pm$ 0.023 & 0.2573 $\pm$ 0.0078 & 3325 $\pm$ 49 & 0.2321 $\pm$ 0.0032 & 4.983 $\pm$ 0.027 \\ 
%47423224 & 342.0188 & -24.3688 & 130.332 $\pm$ 0.075 & 7.673 $\pm$ 0.004 & 7.786 $\pm$ 0.021 & 0.2293 $\pm$ 0.0069 & 3153 $\pm$ 49 & 0.1958 $\pm$ 0.0024 & 5.009 $\pm$ 0.027 \\ 
%47424649 & 342.3200 & -29.7545 & 30.519 $\pm$ 0.050 & 32.766 $\pm$ 0.054 & 7.584 $\pm$ 0.021 & 0.2482 $\pm$ 0.0075 & 3262 $\pm$ 49 & 0.2200 $\pm$ 0.0028 & 4.991 $\pm$ 0.027 \\ 
%47424873 & 342.2850 & -28.8556 & 29.237 $\pm$ 0.076 & 34.204 $\pm$ 0.088 & 5.804 $\pm$ 0.022 & 0.4744 $\pm$ 0.0141 & 3174 $\pm$ 49 & 0.5305 $\pm$ 0.0045 & 4.810 $\pm$ 0.026 \\ 
%47465993 & 342.3705 & -26.1397 & 22.158 $\pm$ 0.053 & 45.130 $\pm$ 0.107 & 5.068 $\pm$ 0.024 & 0.5991 $\pm$ 0.0178 & 3893 $\pm$ 50 & 0.6299 $\pm$ 0.0060 & 4.682 $\pm$ 0.026 \\ 
%47484268 & 342.9664 & -24.7875 & 19.472 $\pm$ 0.076 & 51.355 $\pm$ 0.200 & 6.388 $\pm$ 0.021 & 0.3885 $\pm$ 0.0116 & 3327 $\pm$ 49 & 0.4208 $\pm$ 0.0042 & 4.883 $\pm$ 0.026 \\ 
%47506328 & 343.2003 & -28.7952 & 48.225 $\pm$ 0.051 & 20.736 $\pm$ 0.022 & 5.996 $\pm$ 0.024 & 0.4449 $\pm$ 0.0134 & 3564 $\pm$ 49 & 0.4956 $\pm$ 0.0048 & 4.837 $\pm$ 0.026 \\ 
%47507976 & 343.4404 & -24.0236 & 14.678 $\pm$ 0.548 & 68.130 $\pm$ 2.543 & 5.857 $\pm$ 0.084 & 0.4662 $\pm$ 0.0187 & 3495 $\pm$ 49 & 0.5211 $\pm$ 0.0151 & 4.818 $\pm$ 0.037 \\ 
%47557222 & 344.8373 & -28.3310 & 24.196 $\pm$ 0.054 & 41.330 $\pm$ 0.092 & 6.472 $\pm$ 0.022 & 0.3771 $\pm$ 0.0113 & 3457 $\pm$ 49 & 0.4047 $\pm$ 0.0042 & 4.892 $\pm$ 0.026 \\ 
%49622154 & 350.6732 & -10.9116 & 21.060 $\pm$ 0.059 & 47.482 $\pm$ 0.132 & 6.422 $\pm$ 0.022 & 0.3838 $\pm$ 0.0115 & 3410 $\pm$ 49 & 0.4142 $\pm$ 0.0043 & 4.887 $\pm$ 0.026 \\ 
%49622317 & 350.6786 & -11.6936 & 13.790 $\pm$ 0.136 & 72.514 $\pm$ 0.714 & 6.722 $\pm$ 0.030 & 0.3445 $\pm$ 0.0106 & 3093 $\pm$ 49 & 0.3575 $\pm$ 0.0056 & 4.917 $\pm$ 0.028 \\ 
%49677837 & 351.4247 & -11.8677 & 19.694 $\pm$ 0.110 & 50.777 $\pm$ 0.283 & 6.283 $\pm$ 0.023 & 0.4031 $\pm$ 0.0121 & 3397 $\pm$ 49 & 0.4411 $\pm$ 0.0045 & 4.872 $\pm$ 0.026 \\ 
%49678165 & 351.5168 & -10.6238 & 25.464 $\pm$ 0.079 & 39.271 $\pm$ 0.122 & 7.221 $\pm$ 0.020 & 0.2857 $\pm$ 0.0085 & 3058 $\pm$ 49 & 0.2718 $\pm$ 0.0032 & 4.961 $\pm$ 0.026 \\ 
%49687321 & 351.8346 & -11.7101 & 24.333 $\pm$ 0.080 & 41.096 $\pm$ 0.135 & 6.790 $\pm$ 0.024 & 0.3360 $\pm$ 0.0102 & 3197 $\pm$ 49 & 0.3451 $\pm$ 0.0044 & 4.923 $\pm$ 0.027 \\ 
%49710506 & 352.1481 & -10.5635 & 15.731 $\pm$ 0.044 & 63.570 $\pm$ 0.179 & 6.246 $\pm$ 0.020 & 0.4083 $\pm$ 0.0121 & 3436 $\pm$ 49 & 0.4481 $\pm$ 0.0041 & 4.867 $\pm$ 0.026 \\ 
%49711047 & 352.3230 & -10.5364 & 12.483 $\pm$ 0.029 & 80.112 $\pm$ 0.189 & 5.505 $\pm$ 0.024 & 0.5228 $\pm$ 0.0156 & 3667 $\pm$ 49 & 0.5791 $\pm$ 0.0048 & 4.764 $\pm$ 0.026 \\ 
%49783735 & 353.0291 & -10.6603 & 15.690 $\pm$ 0.047 & 63.734 $\pm$ 0.192 & 5.311 $\pm$ 0.022 & 0.5559 $\pm$ 0.0165 & 3881 $\pm$ 49 & 0.6054 $\pm$ 0.0050 & 4.730 $\pm$ 0.026 \\ 
%49785549 & 353.0737 & -10.5181 & 20.933 $\pm$ 0.076 & 47.771 $\pm$ 0.174 & 6.230 $\pm$ 0.024 & 0.4106 $\pm$ 0.0124 & 3473 $\pm$ 49 & 0.4512 $\pm$ 0.0049 & 4.866 $\pm$ 0.027 \\ 
%50381137 & 33.2448 & -73.7639 & 30.915 $\pm$ 0.055 & 32.347 $\pm$ 0.057 & 5.793 $\pm$ 0.024 & 0.4762 $\pm$ 0.0143 & 3522 $\pm$ 49 & 0.5324 $\pm$ 0.0048 & 4.809 $\pm$ 0.026 \\ 
%50385911 & 34.3169 & -76.8641 & 19.386 $\pm$ 0.043 & 51.585 $\pm$ 0.114 & 7.438 $\pm$ 0.024 & 0.2628 $\pm$ 0.0080 & 3301 $\pm$ 49 & 0.2396 $\pm$ 0.0035 & 4.978 $\pm$ 0.027 \\ 
%51912949 & 14.2981 & -67.9353 & 27.581 $\pm$ 0.378 & 36.256 $\pm$ 0.497 & 6.502 $\pm$ 0.036 & 0.3730 $\pm$ 0.0118 & 3386 $\pm$ 49 & 0.3988 $\pm$ 0.0070 & 4.895 $\pm$ 0.029 \\ 
%51991432 & 15.3545 & -69.2018 & 15.553 $\pm$ 0.017 & 64.295 $\pm$ 0.071 & 5.957 $\pm$ 0.023 & 0.4508 $\pm$ 0.0135 & 3647 $\pm$ 49 & 0.5028 $\pm$ 0.0047 & 4.832 $\pm$ 0.026 \\ 
%52018322 & 16.2993 & -66.7723 & 13.348 $\pm$ 0.032 & 74.917 $\pm$ 0.181 & 5.766 $\pm$ 0.020 & 0.4804 $\pm$ 0.0142 & 3440 $\pm$ 49 & 0.5370 $\pm$ 0.0042 & 4.805 $\pm$ 0.026 \\ 
%52019004 & 16.1051 & -68.9770 & 13.287 $\pm$ 0.046 & 75.262 $\pm$ 0.263 & 5.018 $\pm$ 0.026 & 0.6082 $\pm$ 0.0182 & 3406 $\pm$ 49 & 0.6335 $\pm$ 0.0063 & 4.672 $\pm$ 0.026 \\ 
%52019395 & 16.0640 & -70.0722 & 18.995 $\pm$ 0.037 & 52.646 $\pm$ 0.102 & 6.804 $\pm$ 0.023 & 0.3343 $\pm$ 0.0101 & 3310 $\pm$ 49 & 0.3426 $\pm$ 0.0043 & 4.925 $\pm$ 0.027 \\ 
%52079330 & 17.4053 & -66.8702 & 14.958 $\pm$ 0.028 & 66.853 $\pm$ 0.127 & 5.718 $\pm$ 0.021 & 0.4881 $\pm$ 0.0145 & 3470 $\pm$ 49 & 0.5453 $\pm$ 0.0044 & 4.798 $\pm$ 0.026 \\ 
%52121469 & 17.5954 & -67.4450 & 121.478 $\pm$ 1.193 & 8.232 $\pm$ 0.081 & 5.557 $\pm$ 0.032 & 0.5143 $\pm$ 0.0158 & 3409 $\pm$ 49 & 0.5714 $\pm$ 0.0058 & 4.773 $\pm$ 0.027 \\ 
%52122764 & 17.9039 & -69.2236 & 12.440 $\pm$ 0.025 & 80.383 $\pm$ 0.160 & 5.390 $\pm$ 0.023 & 0.5423 $\pm$ 0.0162 & 3716 $\pm$ 49 & 0.5953 $\pm$ 0.0049 & 4.744 $\pm$ 0.026 \\ 
%52194549 & 18.9949 & -69.1347 & 20.077 $\pm$ 0.025 & 49.807 $\pm$ 0.061 & 6.123 $\pm$ 0.023 & 0.4260 $\pm$ 0.0128 & 3692 $\pm$ 49 & 0.4716 $\pm$ 0.0047 & 4.853 $\pm$ 0.026 \\ 
%52243722 & 19.9684 & -67.3862 & 16.875 $\pm$ 0.044 & 59.260 $\pm$ 0.155 & 6.794 $\pm$ 0.021 & 0.3355 $\pm$ 0.0100 & 3254 $\pm$ 49 & 0.3444 $\pm$ 0.0038 & 4.924 $\pm$ 0.026 \\ 
%52256030 & 20.7681 & -69.3118 & 14.760 $\pm$ 0.062 & 67.750 $\pm$ 0.285 & 7.007 $\pm$ 0.025 & 0.3099 $\pm$ 0.0094 & 3258 $\pm$ 49 & 0.3068 $\pm$ 0.0043 & 4.943 $\pm$ 0.027 \\ 
%52257193 & 20.8779 & -66.5581 & 17.187 $\pm$ 0.028 & 58.185 $\pm$ 0.096 & 6.168 $\pm$ 0.021 & 0.4196 $\pm$ 0.0125 & 3565 $\pm$ 49 & 0.4632 $\pm$ 0.0043 & 4.858 $\pm$ 0.026 \\ 
%52285218 & 21.6552 & -66.2378 & 17.420 $\pm$ 0.037 & 57.406 $\pm$ 0.121 & 7.264 $\pm$ 0.022 & 0.2810 $\pm$ 0.0085 & 3299 $\pm$ 49 & 0.2652 $\pm$ 0.0035 & 4.964 $\pm$ 0.027 \\ 
%53782227 & 326.8693 & -26.7406 & 26.317 $\pm$ 0.070 & 37.999 $\pm$ 0.101 & 6.156 $\pm$ 0.022 & 0.4212 $\pm$ 0.0126 & 3462 $\pm$ 49 & 0.4654 $\pm$ 0.0044 & 4.857 $\pm$ 0.026 \\ 
%53784468 & 327.0037 & -28.2763 & 23.412 $\pm$ 0.125 & 42.713 $\pm$ 0.228 & 7.115 $\pm$ 0.024 & 0.2975 $\pm$ 0.0090 & 3301 $\pm$ 49 & 0.2889 $\pm$ 0.0040 & 4.952 $\pm$ 0.027 \\ 
%53842668 & 327.6663 & -27.8827 & 27.901 $\pm$ 0.049 & 35.841 $\pm$ 0.062 & 7.080 $\pm$ 0.025 & 0.3014 $\pm$ 0.0092 & 3288 $\pm$ 49 & 0.2945 $\pm$ 0.0042 & 4.949 $\pm$ 0.027 \\ 
%53849146 & 327.7770 & -24.7168 & 13.788 $\pm$ 0.050 & 72.529 $\pm$ 0.262 & 6.231 $\pm$ 0.026 & 0.4104 $\pm$ 0.0124 & 3428 $\pm$ 49 & 0.4510 $\pm$ 0.0052 & 4.866 $\pm$ 0.027 \\ 
%53851254 & 327.8700 & -28.1301 & 12.328 $\pm$ 0.050 & 81.116 $\pm$ 0.326 & 5.297 $\pm$ 0.025 & 0.5583 $\pm$ 0.0167 & 3617 $\pm$ 49 & 0.6070 $\pm$ 0.0052 & 4.728 $\pm$ 0.026 \\ 
%53894437 & 328.1019 & -29.5449 & 22.552 $\pm$ 0.044 & 44.341 $\pm$ 0.086 & 5.865 $\pm$ 0.020 & 0.4649 $\pm$ 0.0138 & 3423 $\pm$ 49 & 0.5196 $\pm$ 0.0042 & 4.819 $\pm$ 0.026 \\ 
%53897904 & 328.3446 & -28.7629 & 15.658 $\pm$ 0.072 & 63.864 $\pm$ 0.294 & 5.687 $\pm$ 0.023 & 0.4930 $\pm$ 0.0147 & 3733 $\pm$ 49 & 0.5505 $\pm$ 0.0047 & 4.793 $\pm$ 0.026 \\ 
%53950243 & 328.7571 & -27.9235 & 20.163 $\pm$ 0.065 & 49.597 $\pm$ 0.160 & 5.975 $\pm$ 0.022 & 0.4480 $\pm$ 0.0134 & 3435 $\pm$ 49 & 0.4994 $\pm$ 0.0045 & 4.834 $\pm$ 0.026 \\ 
%53950549 & 328.6734 & -26.8900 & 11.018 $\pm$ 0.511 & 90.763 $\pm$ 4.211 & 5.233 $\pm$ 0.103 & 0.5696 $\pm$ 0.0245 & 3505 $\pm$ 49 & 0.6144 $\pm$ 0.0122 & 4.715 $\pm$ 0.038 \\ 
%53952688 & 328.8446 & -28.6215 & 14.579 $\pm$ 0.044 & 68.592 $\pm$ 0.206 & 6.301 $\pm$ 0.016 & 0.4006 $\pm$ 0.0118 & 3430 $\pm$ 49 & 0.4376 $\pm$ 0.0034 & 4.874 $\pm$ 0.026 \\ 
%53975802 & 329.1735 & -26.6151 & 17.885 $\pm$ 0.106 & 55.913 $\pm$ 0.332 & 5.901 $\pm$ 0.026 & 0.4594 $\pm$ 0.0139 & 3454 $\pm$ 49 & 0.5131 $\pm$ 0.0052 & 4.824 $\pm$ 0.027 \\ 
%55367248 & 77.1011 & -63.2150 & 15.726 $\pm$ 0.031 & 63.590 $\pm$ 0.126 & 5.269 $\pm$ 0.021 & 0.5631 $\pm$ 0.0167 & 3919 $\pm$ 49 & 0.6103 $\pm$ 0.0051 & 4.722 $\pm$ 0.026 \\ 
%55452078 & 70.6824 & -63.7038 & 23.603 $\pm$ 0.035 & 42.368 $\pm$ 0.062 & 5.197 $\pm$ 0.026 & 0.5759 $\pm$ 0.0173 & 3914 $\pm$ 49 & 0.6182 $\pm$ 0.0056 & 4.709 $\pm$ 0.026 \\ 
%55479529 & 71.2914 & -65.4104 & 16.419 $\pm$ 0.069 & 60.906 $\pm$ 0.256 & 7.778 $\pm$ 0.027 & 0.2300 $\pm$ 0.0071 & 3073 $\pm$ 49 & 0.1966 $\pm$ 0.0030 & 5.008 $\pm$ 0.028 \\ 
%55499867 & 71.9287 & -65.1794 & 11.463 $\pm$ 0.037 & 87.235 $\pm$ 0.282 & 6.165 $\pm$ 0.024 & 0.4199 $\pm$ 0.0126 & 3443 $\pm$ 49 & 0.4636 $\pm$ 0.0048 & 4.858 $\pm$ 0.027 \\ 
%55604374 & 73.6577 & -60.2341 & 11.349 $\pm$ 0.023 & 88.112 $\pm$ 0.180 & 5.037 $\pm$ 0.020 & 0.6048 $\pm$ 0.0179 & 3872 $\pm$ 49 & 0.6322 $\pm$ 0.0061 & 4.676 $\pm$ 0.026 \\ 
%55651285 & 73.7997 & -60.8292 & 18.065 $\pm$ 0.042 & 55.354 $\pm$ 0.127 & 7.257 $\pm$ 0.027 & 0.2818 $\pm$ 0.0087 & 3211 $\pm$ 49 & 0.2663 $\pm$ 0.0042 & 4.963 $\pm$ 0.028 \\ 
%55652063 & 73.9905 & -61.1630 & 41.696 $\pm$ 0.019 & 23.983 $\pm$ 0.011 & 6.413 $\pm$ 0.022 & 0.3851 $\pm$ 0.0115 & 3787 $\pm$ 49 & 0.4161 $\pm$ 0.0044 & 4.886 $\pm$ 0.026 \\ 
%55744694 & 74.6896 & -64.3527 & 17.449 $\pm$ 0.032 & 57.309 $\pm$ 0.106 & 6.078 $\pm$ 0.026 & 0.4326 $\pm$ 0.0131 & 3585 $\pm$ 49 & 0.4801 $\pm$ 0.0052 & 4.847 $\pm$ 0.027 \\ 
%55745883 & 74.8845 & -61.8845 & 50.283 $\pm$ 0.026 & 19.887 $\pm$ 0.010 & 6.320 $\pm$ 0.017 & 0.3979 $\pm$ 0.0117 & 3405 $\pm$ 49 & 0.4340 $\pm$ 0.0035 & 4.876 $\pm$ 0.026 \\ 
%55758201 & 75.3161 & -65.7678 & 24.314 $\pm$ 0.027 & 41.128 $\pm$ 0.046 & 5.142 $\pm$ 0.021 & 0.5857 $\pm$ 0.0173 & 3859 $\pm$ 49 & 0.6236 $\pm$ 0.0056 & 4.698 $\pm$ 0.026 \\ 
%60111124 & 333.7092 & -31.2369 & 20.024 $\pm$ 0.046 & 49.941 $\pm$ 0.115 & 6.585 $\pm$ 0.022 & 0.3621 $\pm$ 0.0108 & 3414 $\pm$ 49 & 0.3832 $\pm$ 0.0042 & 4.904 $\pm$ 0.026 \\ 
%60111206 & 333.7283 & -30.3226 & 9.711 $\pm$ 0.066 & 102.980 $\pm$ 0.702 & 6.790 $\pm$ 0.030 & 0.3359 $\pm$ 0.0104 & 3399 $\pm$ 49 & 0.3450 $\pm$ 0.0055 & 4.923 $\pm$ 0.028 \\ 
%60371639 & 334.0623 & -31.0865 & 8.320 $\pm$ 0.039 & 120.190 $\pm$ 0.560 & 5.843 $\pm$ 0.025 & 0.4683 $\pm$ 0.0141 & 3741 $\pm$ 49 & 0.5235 $\pm$ 0.0050 & 4.816 $\pm$ 0.026 \\ 
%61178260 & 334.6489 & -31.3221 & 6.186 $\pm$ 0.048 & 161.648 $\pm$ 1.242 & 5.086 $\pm$ 0.027 & 0.5958 $\pm$ 0.0179 & 3545 $\pm$ 49 & 0.6285 $\pm$ 0.0060 & 4.686 $\pm$ 0.026 \\ 
%61179982 & 334.8602 & -31.0598 & 52.260 $\pm$ 0.213 & 19.135 $\pm$ 0.078 & 7.512 $\pm$ 0.025 & 0.2553 $\pm$ 0.0078 & 3455 $\pm$ 49 & 0.2295 $\pm$ 0.0033 & 4.985 $\pm$ 0.027 \\ 
%61456548 & 334.9832 & -31.6445 & 23.802 $\pm$ 0.062 & 42.014 $\pm$ 0.109 & 6.265 $\pm$ 0.022 & 0.4056 $\pm$ 0.0121 & 3401 $\pm$ 49 & 0.4444 $\pm$ 0.0044 & 4.870 $\pm$ 0.026 \\ 
%61709977 & 335.5918 & -32.5143 & 20.237 $\pm$ 0.055 & 49.413 $\pm$ 0.134 & 5.090 $\pm$ 0.022 & 0.5951 $\pm$ 0.0176 & 3889 $\pm$ 49 & 0.6281 $\pm$ 0.0058 & 4.687 $\pm$ 0.026 \\ 
%61710094 & 335.4723 & -31.5229 & 41.488 $\pm$ 0.059 & 24.103 $\pm$ 0.034 & 6.693 $\pm$ 0.021 & 0.3482 $\pm$ 0.0104 & 3310 $\pm$ 49 & 0.3630 $\pm$ 0.0040 & 4.914 $\pm$ 0.026 \\ 
%61710136 & 335.2779 & -30.8844 & 17.195 $\pm$ 0.051 & 58.157 $\pm$ 0.172 & 6.673 $\pm$ 0.020 & 0.3507 $\pm$ 0.0105 & 3306 $\pm$ 49 & 0.3666 $\pm$ 0.0038 & 4.912 $\pm$ 0.026 \\ 
%61981678 & 335.7053 & -31.8041 & 11.797 $\pm$ 0.234 & 84.764 $\pm$ 1.685 & 5.969 $\pm$ 0.050 & 0.4490 $\pm$ 0.0150 & 3324 $\pm$ 49 & 0.5006 $\pm$ 0.0094 & 4.833 $\pm$ 0.030 \\ 
%62220436 & 335.8481 & -30.1974 & 16.304 $\pm$ 0.061 & 61.335 $\pm$ 0.230 & 5.461 $\pm$ 0.024 & 0.5303 $\pm$ 0.0159 & 3737 $\pm$ 49 & 0.5856 $\pm$ 0.0049 & 4.757 $\pm$ 0.026 \\ 
%62220450 & 335.9198 & -30.0618 & 18.170 $\pm$ 0.220 & 55.035 $\pm$ 0.667 & 5.408 $\pm$ 0.033 & 0.5392 $\pm$ 0.0166 & 3576 $\pm$ 49 & 0.5929 $\pm$ 0.0058 & 4.747 $\pm$ 0.027 \\ 
%62762339 & 336.5229 & -30.9967 & 15.516 $\pm$ 0.033 & 64.450 $\pm$ 0.135 & 6.009 $\pm$ 0.021 & 0.4430 $\pm$ 0.0132 & 3546 $\pm$ 49 & 0.4932 $\pm$ 0.0044 & 4.838 $\pm$ 0.026 \\ 
%62763874 & 336.6055 & -31.4051 & 18.838 $\pm$ 0.056 & 53.083 $\pm$ 0.159 & 6.214 $\pm$ 0.025 & 0.4129 $\pm$ 0.0125 & 3437 $\pm$ 49 & 0.4542 $\pm$ 0.0050 & 4.864 $\pm$ 0.027 \\ 
%63037741 & 336.8630 & -35.0141 & 32.194 $\pm$ 0.062 & 31.062 $\pm$ 0.060 & 6.422 $\pm$ 0.023 & 0.3839 $\pm$ 0.0115 & 3327 $\pm$ 49 & 0.4143 $\pm$ 0.0046 & 4.887 $\pm$ 0.027 \\ 
%63695926 & 4.6867 & -34.8376 & 41.908 $\pm$ 0.044 & 23.862 $\pm$ 0.025 & 6.268 $\pm$ 0.031 & 0.4051 $\pm$ 0.0125 & 3378 $\pm$ 49 & 0.4438 $\pm$ 0.0061 & 4.870 $\pm$ 0.027 \\ 
%63725655 & 5.2681 & -32.6299 & 15.179 $\pm$ 0.046 & 65.882 $\pm$ 0.198 & 7.025 $\pm$ 0.024 & 0.3077 $\pm$ 0.0093 & 3421 $\pm$ 49 & 0.3037 $\pm$ 0.0041 & 4.944 $\pm$ 0.027 \\ 
%63726082 & 5.2752 & -33.8029 & 19.018 $\pm$ 0.039 & 52.583 $\pm$ 0.108 & 5.261 $\pm$ 0.021 & 0.5646 $\pm$ 0.0167 & 3893 $\pm$ 49 & 0.6113 $\pm$ 0.0051 & 4.721 $\pm$ 0.026 \\ 
%65261022 & 359.4676 & -28.8960 & 8.109 $\pm$ 0.122 & 123.323 $\pm$ 1.849 & 6.270 $\pm$ 0.045 & 0.4049 $\pm$ 0.0133 & 3338 $\pm$ 49 & 0.4435 $\pm$ 0.0088 & 4.870 $\pm$ 0.030 \\ 
%65263718 & 359.8008 & -26.8290 & 15.747 $\pm$ 0.064 & 63.504 $\pm$ 0.260 & 5.141 $\pm$ 0.023 & 0.5858 $\pm$ 0.0174 & 3710 $\pm$ 49 & 0.6236 $\pm$ 0.0056 & 4.697 $\pm$ 0.026 \\ 
%66356318 & 12.0938 & -35.6679 & 20.284 $\pm$ 0.038 & 49.299 $\pm$ 0.093 & 5.254 $\pm$ 0.019 & 0.5659 $\pm$ 0.0167 & 3759 $\pm$ 49 & 0.6121 $\pm$ 0.0050 & 4.719 $\pm$ 0.026 \\ 
%66356853 & 12.1752 & -31.9414 & 14.796 $\pm$ 0.057 & 67.584 $\pm$ 0.261 & 6.072 $\pm$ 0.024 & 0.4336 $\pm$ 0.0130 & 3383 $\pm$ 49 & 0.4814 $\pm$ 0.0049 & 4.846 $\pm$ 0.026 \\ 
%66419014 & 354.6659 & -19.0049 & 25.134 $\pm$ 0.064 & 39.787 $\pm$ 0.101 & 7.447 $\pm$ 0.024 & 0.2618 $\pm$ 0.0079 & 3248 $\pm$ 49 & 0.2383 $\pm$ 0.0033 & 4.979 $\pm$ 0.027 \\ 
%66419701 & 354.8062 & -20.6838 & 13.457 $\pm$ 0.199 & 74.311 $\pm$ 1.101 & 5.741 $\pm$ 0.040 & 0.4844 $\pm$ 0.0153 & 3454 $\pm$ 49 & 0.5414 $\pm$ 0.0072 & 4.801 $\pm$ 0.028 \\ 
%66438591 & 355.0435 & -22.8667 & 12.766 $\pm$ 0.064 & 78.331 $\pm$ 0.390 & 5.839 $\pm$ 0.026 & 0.4690 $\pm$ 0.0142 & 3491 $\pm$ 49 & 0.5243 $\pm$ 0.0052 & 4.815 $\pm$ 0.027 \\ 
%66439145 & 355.1985 & -22.4252 & 34.130 $\pm$ 0.103 & 29.300 $\pm$ 0.088 & 7.670 $\pm$ 0.022 & 0.2400 $\pm$ 0.0072 & 3234 $\pm$ 49 & 0.2093 $\pm$ 0.0027 & 4.998 $\pm$ 0.027 \\ 
%66468079 & 355.4323 & -19.1271 & 18.801 $\pm$ 0.119 & 53.190 $\pm$ 0.338 & 7.346 $\pm$ 0.028 & 0.2723 $\pm$ 0.0084 & 3263 $\pm$ 49 & 0.2528 $\pm$ 0.0041 & 4.971 $\pm$ 0.028 \\ 
%66499720 & 356.2336 & -18.4725 & 15.211 $\pm$ 0.055 & 65.740 $\pm$ 0.236 & 5.601 $\pm$ 0.021 & 0.5069 $\pm$ 0.0150 & 3709 $\pm$ 49 & 0.5644 $\pm$ 0.0044 & 4.780 $\pm$ 0.026 \\ 
%69814849 & 337.4344 & -18.3871 & 27.242 $\pm$ 0.084 & 36.708 $\pm$ 0.113 & 6.961 $\pm$ 0.024 & 0.3153 $\pm$ 0.0095 & 3117 $\pm$ 49 & 0.3147 $\pm$ 0.0042 & 4.939 $\pm$ 0.027 \\ 
%69815129 & 337.5080 & -19.5341 & 15.252 $\pm$ 0.068 & 65.565 $\pm$ 0.290 & 6.493 $\pm$ 0.021 & 0.3743 $\pm$ 0.0112 & 3299 $\pm$ 49 & 0.4007 $\pm$ 0.0042 & 4.894 $\pm$ 0.026 \\ 
%69838773 & 337.8886 & -19.9300 & 21.948 $\pm$ 0.034 & 45.561 $\pm$ 0.071 & 5.587 $\pm$ 0.036 & 0.5094 $\pm$ 0.0159 & 3714 $\pm$ 49 & 0.5667 $\pm$ 0.0064 & 4.777 $\pm$ 0.028 \\ 
%69855368 & 338.2506 & -20.0340 & 21.437 $\pm$ 0.041 & 46.649 $\pm$ 0.088 & 6.766 $\pm$ 0.021 & 0.3390 $\pm$ 0.0102 & 3402 $\pm$ 49 & 0.3495 $\pm$ 0.0040 & 4.921 $\pm$ 0.026 \\ 
%69855536 & 338.2126 & -20.7144 & 22.460 $\pm$ 0.094 & 44.524 $\pm$ 0.186 & 6.216 $\pm$ 0.028 & 0.4126 $\pm$ 0.0126 & 3409 $\pm$ 49 & 0.4539 $\pm$ 0.0055 & 4.864 $\pm$ 0.027 \\ 
%69889554 & 338.6609 & -19.6073 & 16.151 $\pm$ 0.054 & 61.914 $\pm$ 0.205 & 5.409 $\pm$ 0.026 & 0.5391 $\pm$ 0.0162 & 3675 $\pm$ 49 & 0.5928 $\pm$ 0.0052 & 4.748 $\pm$ 0.026 \\ 
%69909266 & 338.9336 & -22.9780 & 14.775 $\pm$ 0.065 & 67.680 $\pm$ 0.299 & 5.072 $\pm$ 0.025 & 0.5984 $\pm$ 0.0179 & 3951 $\pm$ 49 & 0.6296 $\pm$ 0.0060 & 4.683 $\pm$ 0.026 \\ 
%70420258 & 333.3760 & -31.3047 & 20.831 $\pm$ 0.070 & 48.006 $\pm$ 0.161 & 6.774 $\pm$ 0.020 & 0.3379 $\pm$ 0.0101 & 3300 $\pm$ 49 & 0.3479 $\pm$ 0.0038 & 4.922 $\pm$ 0.026 \\ 
%70723605 & 0.4086 & -32.9783 & 19.281 $\pm$ 0.042 & 51.864 $\pm$ 0.113 & 5.368 $\pm$ 0.023 & 0.5461 $\pm$ 0.0162 & 4010 $\pm$ 49 & 0.5983 $\pm$ 0.0049 & 4.740 $\pm$ 0.026 \\ 
%70743050 & 0.4334 & -35.4761 & 23.937 $\pm$ 0.046 & 41.776 $\pm$ 0.080 & 5.827 $\pm$ 0.023 & 0.4709 $\pm$ 0.0141 & 3556 $\pm$ 49 & 0.5265 $\pm$ 0.0047 & 4.814 $\pm$ 0.026 \\ 
%70744510 & 0.7115 & -31.1748 & 18.375 $\pm$ 1.307 & 54.421 $\pm$ 3.870 & 5.352 $\pm$ 0.156 & 0.5488 $\pm$ 0.0312 & 3526 $\pm$ 49 & 0.6003 $\pm$ 0.0203 & 4.738 $\pm$ 0.052 \\ 
%70775634 & 1.3864 & -30.7521 & 16.614 $\pm$ 0.042 & 60.192 $\pm$ 0.151 & 5.294 $\pm$ 0.020 & 0.5589 $\pm$ 0.0165 & 3821 $\pm$ 49 & 0.6075 $\pm$ 0.0049 & 4.727 $\pm$ 0.026 \\ 
%70798276 & 2.1246 & -32.1972 & 20.293 $\pm$ 0.083 & 49.279 $\pm$ 0.201 & 7.272 $\pm$ 0.025 & 0.2801 $\pm$ 0.0085 & 3259 $\pm$ 49 & 0.2639 $\pm$ 0.0038 & 4.965 $\pm$ 0.027 \\ 
%70820413 & 2.4247 & -34.3814 & 17.060 $\pm$ 0.049 & 58.616 $\pm$ 0.169 & 5.776 $\pm$ 0.024 & 0.4789 $\pm$ 0.0143 & 3741 $\pm$ 49 & 0.5354 $\pm$ 0.0048 & 4.806 $\pm$ 0.026 \\ 
%71265462 & 330.1027 & -45.9499 & 25.428 $\pm$ 0.064 & 39.327 $\pm$ 0.098 & 7.514 $\pm$ 0.023 & 0.2551 $\pm$ 0.0077 & 3262 $\pm$ 49 & 0.2292 $\pm$ 0.0031 & 4.985 $\pm$ 0.027 \\ 
%76924989 & 352.4140 & -31.9446 & 25.698 $\pm$ 0.063 & 38.914 $\pm$ 0.095 & 6.313 $\pm$ 0.027 & 0.3989 $\pm$ 0.0121 & 3613 $\pm$ 49 & 0.4353 $\pm$ 0.0053 & 4.875 $\pm$ 0.027 \\ 
%76961267 & 352.8221 & -33.7239 & 25.075 $\pm$ 0.165 & 39.880 $\pm$ 0.263 & 5.974 $\pm$ 0.027 & 0.4482 $\pm$ 0.0136 & 3385 $\pm$ 49 & 0.4996 $\pm$ 0.0054 & 4.834 $\pm$ 0.027 \\ 
%77004269 & 353.3793 & -32.6094 & 20.250 $\pm$ 0.105 & 49.382 $\pm$ 0.256 & 6.717 $\pm$ 0.027 & 0.3451 $\pm$ 0.0105 & 3570 $\pm$ 49 & 0.3585 $\pm$ 0.0050 & 4.917 $\pm$ 0.027 \\ 
%77004378 & 353.3795 & -31.9758 & 10.476 $\pm$ 0.097 & 95.457 $\pm$ 0.881 & 5.761 $\pm$ 0.029 & 0.4812 $\pm$ 0.0146 & 3456 $\pm$ 49 & 0.5379 $\pm$ 0.0056 & 4.804 $\pm$ 0.027 \\ 
%77019836 & 353.6309 & -34.2281 & 23.505 $\pm$ 0.047 & 42.544 $\pm$ 0.084 & 7.207 $\pm$ 0.019 & 0.2873 $\pm$ 0.0086 & 3283 $\pm$ 49 & 0.2740 $\pm$ 0.0031 & 4.959 $\pm$ 0.026 \\ 
%77041175 & 358.5045 & -33.2734 & 43.205 $\pm$ 0.054 & 23.145 $\pm$ 0.029 & 6.790 $\pm$ 0.021 & 0.3360 $\pm$ 0.0101 & 3327 $\pm$ 49 & 0.3451 $\pm$ 0.0039 & 4.923 $\pm$ 0.026 \\ 
%77067900 & 359.0694 & -31.7526 & 8.447 $\pm$ 0.635 & 118.378 $\pm$ 8.900 & 6.017 $\pm$ 0.165 & 0.4417 $\pm$ 0.0278 & 3206 $\pm$ 49 & 0.4916 $\pm$ 0.0308 & 4.839 $\pm$ 0.061 \\ 
%79013855 & 315.1423 & -50.3449 & 15.098 $\pm$ 0.041 & 66.233 $\pm$ 0.180 & 6.468 $\pm$ 0.022 & 0.3776 $\pm$ 0.0113 & 3453 $\pm$ 49 & 0.4055 $\pm$ 0.0043 & 4.892 $\pm$ 0.026 \\ 
%79020913 & 315.2809 & -49.1236 & 65.680 $\pm$ 0.494 & 15.225 $\pm$ 0.115 & 7.281 $\pm$ 0.027 & 0.2792 $\pm$ 0.0086 & 3263 $\pm$ 49 & 0.2625 $\pm$ 0.0041 & 4.966 $\pm$ 0.027 \\ 
%79055168 & 315.5785 & -50.8599 & 21.691 $\pm$ 0.603 & 46.102 $\pm$ 1.281 & 7.049 $\pm$ 0.065 & 0.3050 $\pm$ 0.0116 & 3316 $\pm$ 49 & 0.2997 $\pm$ 0.0110 & 4.946 $\pm$ 0.037 \\ 
%79103276 & 315.8402 & -50.3812 & 41.324 $\pm$ 0.112 & 24.199 $\pm$ 0.065 & 6.273 $\pm$ 0.035 & 0.4045 $\pm$ 0.0127 & 3333 $\pm$ 49 & 0.4429 $\pm$ 0.0068 & 4.871 $\pm$ 0.028 \\ 
%79114727 & 316.2244 & -52.8095 & 30.547 $\pm$ 0.056 & 32.736 $\pm$ 0.060 & 6.256 $\pm$ 0.019 & 0.4069 $\pm$ 0.0121 & 3363 $\pm$ 49 & 0.4462 $\pm$ 0.0040 & 4.869 $\pm$ 0.026 \\ 
%79154958 & 316.6118 & -51.7103 & 44.206 $\pm$ 0.042 & 22.621 $\pm$ 0.021 & 6.306 $\pm$ 0.017 & 0.3999 $\pm$ 0.0118 & 3503 $\pm$ 49 & 0.4366 $\pm$ 0.0035 & 4.874 $\pm$ 0.026 \\ 
%79173854 & 317.1548 & -49.6954 & 16.650 $\pm$ 0.054 & 60.059 $\pm$ 0.195 & 6.547 $\pm$ 0.020 & 0.3670 $\pm$ 0.0109 & 3332 $\pm$ 49 & 0.3903 $\pm$ 0.0040 & 4.900 $\pm$ 0.026 \\ 
%79182144 & 317.4300 & -53.6850 & 21.773 $\pm$ 0.031 & 45.929 $\pm$ 0.066 & 6.027 $\pm$ 0.020 & 0.4403 $\pm$ 0.0131 & 3536 $\pm$ 49 & 0.4899 $\pm$ 0.0042 & 4.841 $\pm$ 0.026 \\ 
%79246291 & 317.8414 & -49.3960 & 17.401 $\pm$ 0.346 & 57.467 $\pm$ 1.143 & 7.112 $\pm$ 0.048 & 0.2978 $\pm$ 0.0102 & 3213 $\pm$ 49 & 0.2893 $\pm$ 0.0080 & 4.951 $\pm$ 0.032 \\ 
%79422248 & 320.5172 & -51.3519 & 24.061 $\pm$ 0.174 & 41.561 $\pm$ 0.300 & 6.388 $\pm$ 0.027 & 0.3885 $\pm$ 0.0118 & 3317 $\pm$ 49 & 0.4208 $\pm$ 0.0053 & 4.883 $\pm$ 0.027 \\ 
%79491341 & 321.6889 & -52.7774 & 27.930 $\pm$ 0.046 & 35.804 $\pm$ 0.059 & 7.157 $\pm$ 0.021 & 0.2928 $\pm$ 0.0088 & 3266 $\pm$ 49 & 0.2820 $\pm$ 0.0035 & 4.955 $\pm$ 0.027 \\ 
%80080020 & 330.6250 & -32.3170 & 11.758 $\pm$ 0.064 & 85.050 $\pm$ 0.462 & 6.327 $\pm$ 0.024 & 0.3970 $\pm$ 0.0120 & 3307 $\pm$ 49 & 0.4326 $\pm$ 0.0048 & 4.877 $\pm$ 0.027 \\ 
%80080784 & 330.7547 & -30.5855 & 26.512 $\pm$ 0.183 & 37.719 $\pm$ 0.261 & 6.109 $\pm$ 0.030 & 0.4281 $\pm$ 0.0131 & 3405 $\pm$ 49 & 0.4743 $\pm$ 0.0059 & 4.851 $\pm$ 0.027 \\ 
%80256158 & 6.5379 & -44.3339 & 14.918 $\pm$ 0.059 & 67.033 $\pm$ 0.265 & 6.524 $\pm$ 0.023 & 0.3700 $\pm$ 0.0111 & 3376 $\pm$ 49 & 0.3946 $\pm$ 0.0044 & 4.898 $\pm$ 0.027 \\ 
%80258781 & 6.8766 & -42.5129 & 13.436 $\pm$ 0.064 & 74.427 $\pm$ 0.355 & 6.723 $\pm$ 0.025 & 0.3444 $\pm$ 0.0104 & 3269 $\pm$ 49 & 0.3574 $\pm$ 0.0047 & 4.917 $\pm$ 0.027 \\ 
%80260973 & 7.4852 & -42.0862 & 15.832 $\pm$ 0.047 & 63.162 $\pm$ 0.187 & 6.709 $\pm$ 0.027 & 0.3461 $\pm$ 0.0106 & 3283 $\pm$ 49 & 0.3600 $\pm$ 0.0050 & 4.916 $\pm$ 0.027 \\ 
%80314959 & 8.0323 & -46.1049 & 13.568 $\pm$ 0.032 & 73.702 $\pm$ 0.173 & 5.244 $\pm$ 0.026 & 0.5675 $\pm$ 0.0170 & 3996 $\pm$ 49 & 0.6131 $\pm$ 0.0054 & 4.718 $\pm$ 0.026 \\ 
%80316518 & 8.3337 & -42.4572 & 16.402 $\pm$ 0.048 & 60.969 $\pm$ 0.177 & 6.516 $\pm$ 0.027 & 0.3711 $\pm$ 0.0113 & 3411 $\pm$ 49 & 0.3962 $\pm$ 0.0052 & 4.897 $\pm$ 0.027 \\ 
%80316911 & 8.4707 & -44.4575 & 14.514 $\pm$ 0.044 & 68.897 $\pm$ 0.209 & 6.459 $\pm$ 0.021 & 0.3788 $\pm$ 0.0113 & 3359 $\pm$ 49 & 0.4072 $\pm$ 0.0042 & 4.891 $\pm$ 0.026 \\ 
%80337395 & 8.6316 & -44.4351 & 17.654 $\pm$ 0.051 & 56.643 $\pm$ 0.165 & 6.233 $\pm$ 0.020 & 0.4102 $\pm$ 0.0122 & 3326 $\pm$ 49 & 0.4507 $\pm$ 0.0041 & 4.866 $\pm$ 0.026 \\ 
%80417903 & 9.9951 & -44.2532 & 42.362 $\pm$ 0.046 & 23.606 $\pm$ 0.025 & 5.529 $\pm$ 0.029 & 0.5189 $\pm$ 0.0158 & 3693 $\pm$ 49 & 0.5756 $\pm$ 0.0054 & 4.768 $\pm$ 0.027 \\ 
%80419222 & 10.2064 & -44.4511 & 20.733 $\pm$ 0.036 & 48.232 $\pm$ 0.084 & 6.509 $\pm$ 0.023 & 0.3721 $\pm$ 0.0112 & 3365 $\pm$ 49 & 0.3976 $\pm$ 0.0046 & 4.896 $\pm$ 0.027 \\ 
%80427599 & 10.6467 & -42.9119 & 10.431 $\pm$ 0.050 & 95.864 $\pm$ 0.462 & 5.893 $\pm$ 0.024 & 0.4606 $\pm$ 0.0138 & 3368 $\pm$ 49 & 0.5145 $\pm$ 0.0049 & 4.823 $\pm$ 0.026 \\ 
%80428673 & 10.9915 & -42.9876 & 22.720 $\pm$ 0.036 & 44.015 $\pm$ 0.070 & 6.324 $\pm$ 0.021 & 0.3973 $\pm$ 0.0119 & 3504 $\pm$ 49 & 0.4330 $\pm$ 0.0043 & 4.876 $\pm$ 0.026 \\ 
%80430264 & 11.1425 & -43.5686 & 18.141 $\pm$ 0.033 & 55.122 $\pm$ 0.100 & 6.011 $\pm$ 0.022 & 0.4426 $\pm$ 0.0132 & 3365 $\pm$ 49 & 0.4927 $\pm$ 0.0045 & 4.839 $\pm$ 0.026 \\ 
%80453470 & 12.1564 & -45.6813 & 13.929 $\pm$ 0.029 & 71.791 $\pm$ 0.150 & 5.194 $\pm$ 0.022 & 0.5765 $\pm$ 0.0171 & 3937 $\pm$ 49 & 0.6185 $\pm$ 0.0054 & 4.708 $\pm$ 0.026 \\ 
%80473794 & 12.4451 & -44.9087 & 14.144 $\pm$ 0.045 & 70.701 $\pm$ 0.225 & 6.777 $\pm$ 0.024 & 0.3375 $\pm$ 0.0102 & 3392 $\pm$ 49 & 0.3474 $\pm$ 0.0044 & 4.922 $\pm$ 0.027 \\ 
%80509361 & 12.7167 & -46.0730 & 47.163 $\pm$ 0.047 & 21.203 $\pm$ 0.021 & 7.963 $\pm$ 0.021 & 0.2138 $\pm$ 0.0064 & 3188 $\pm$ 49 & 0.1773 $\pm$ 0.0021 & 5.027 $\pm$ 0.027 \\ 
%80510666 & 12.7594 & -42.4085 & 13.635 $\pm$ 0.056 & 73.339 $\pm$ 0.304 & 7.100 $\pm$ 0.025 & 0.2992 $\pm$ 0.0091 & 3278 $\pm$ 49 & 0.2913 $\pm$ 0.0041 & 4.950 $\pm$ 0.027 \\ 
%88273209 & 333.3513 & -47.1580 & 19.334 $\pm$ 0.097 & 51.723 $\pm$ 0.259 & 7.982 $\pm$ 0.024 & 0.2122 $\pm$ 0.0064 & 3021 $\pm$ 49 & 0.1754 $\pm$ 0.0023 & 5.029 $\pm$ 0.027 \\ 
%89044162 & 338.9593 & -47.2011 & 17.575 $\pm$ 0.533 & 56.898 $\pm$ 1.724 & 5.994 $\pm$ 0.069 & 0.4453 $\pm$ 0.0165 & 3448 $\pm$ 49 & 0.4961 $\pm$ 0.0130 & 4.836 $\pm$ 0.034 \\ 
%89356998 & 318.9837 & -34.2114 & 13.579 $\pm$ 0.055 & 73.643 $\pm$ 0.300 & 6.059 $\pm$ 0.025 & 0.4355 $\pm$ 0.0131 & 3664 $\pm$ 49 & 0.4838 $\pm$ 0.0050 & 4.845 $\pm$ 0.027 \\ 
%89428215 & 323.0580 & -33.2024 & 21.760 $\pm$ 0.064 & 45.955 $\pm$ 0.136 & 5.711 $\pm$ 0.025 & 0.4891 $\pm$ 0.0147 & 3550 $\pm$ 49 & 0.5464 $\pm$ 0.0049 & 4.797 $\pm$ 0.026 \\ 
%89433086 & 323.3146 & -34.3292 & 13.120 $\pm$ 0.062 & 76.220 $\pm$ 0.359 & 5.003 $\pm$ 0.025 & 0.6110 $\pm$ 0.0183 & 3855 $\pm$ 49 & 0.6345 $\pm$ 0.0064 & 4.668 $\pm$ 0.026 \\ 
%89434461 & 339.8181 & -27.0450 & 15.255 $\pm$ 0.081 & 65.551 $\pm$ 0.350 & 6.347 $\pm$ 0.026 & 0.3941 $\pm$ 0.0119 & 3200 $\pm$ 49 & 0.4286 $\pm$ 0.0051 & 4.879 $\pm$ 0.027 \\ 
%89434621 & 339.7467 & -26.3694 & 14.694 $\pm$ 0.071 & 68.053 $\pm$ 0.329 & 5.373 $\pm$ 0.025 & 0.5452 $\pm$ 0.0163 & 3611 $\pm$ 49 & 0.5976 $\pm$ 0.0051 & 4.741 $\pm$ 0.026 \\ 
%89502706 & 356.8435 & -23.2881 & 18.093 $\pm$ 0.051 & 55.270 $\pm$ 0.156 & 5.133 $\pm$ 0.022 & 0.5873 $\pm$ 0.0174 & 3585 $\pm$ 49 & 0.6244 $\pm$ 0.0056 & 4.696 $\pm$ 0.026 \\ 
%89526173 & 357.0922 & -19.7253 & 12.332 $\pm$ 0.087 & 81.093 $\pm$ 0.572 & 5.906 $\pm$ 0.029 & 0.4586 $\pm$ 0.0140 & 3504 $\pm$ 49 & 0.5122 $\pm$ 0.0057 & 4.825 $\pm$ 0.027 \\ 
%89529075 & 357.5821 & -19.6023 & 13.819 $\pm$ 0.065 & 72.364 $\pm$ 0.339 & 5.246 $\pm$ 0.026 & 0.5672 $\pm$ 0.0170 & 3661 $\pm$ 49 & 0.6129 $\pm$ 0.0054 & 4.718 $\pm$ 0.026 \\ 
%89529411 & 357.4593 & -21.3677 & 11.956 $\pm$ 0.049 & 83.642 $\pm$ 0.342 & 5.590 $\pm$ 0.023 & 0.5088 $\pm$ 0.0152 & 3492 $\pm$ 49 & 0.5662 $\pm$ 0.0047 & 4.778 $\pm$ 0.026 \\ 
%89545504 & 358.0439 & -19.6545 & 40.787 $\pm$ 0.054 & 24.518 $\pm$ 0.033 & 6.038 $\pm$ 0.046 & 0.4386 $\pm$ 0.0144 & 3819 $\pm$ 49 & 0.4878 $\pm$ 0.0088 & 4.842 $\pm$ 0.030 \\ 
%89546779 & 358.1163 & -20.8780 & 5.742 $\pm$ 0.129 & 174.164 $\pm$ 3.910 & 5.020 $\pm$ 0.054 & 0.6079 $\pm$ 0.0202 & 3331 $\pm$ 49 & 0.6334 $\pm$ 0.0071 & 4.672 $\pm$ 0.029 \\ 
%92105629 & 355.1801 & -13.1188 & 19.538 $\pm$ 0.060 & 51.182 $\pm$ 0.156 & 6.897 $\pm$ 0.025 & 0.3229 $\pm$ 0.0098 & 3278 $\pm$ 49 & 0.3259 $\pm$ 0.0044 & 4.933 $\pm$ 0.027 \\ 
%92130019 & 355.3404 & -16.9112 & 12.933 $\pm$ 0.046 & 77.321 $\pm$ 0.277 & 5.962 $\pm$ 0.023 & 0.4501 $\pm$ 0.0135 & 3493 $\pm$ 49 & 0.5020 $\pm$ 0.0047 & 4.832 $\pm$ 0.026 \\ 
%92135381 & 355.5877 & -13.9374 & 19.805 $\pm$ 0.039 & 50.494 $\pm$ 0.098 & 6.680 $\pm$ 0.023 & 0.3498 $\pm$ 0.0105 & 3475 $\pm$ 49 & 0.3653 $\pm$ 0.0044 & 4.913 $\pm$ 0.027 \\ 
%92219330 & 334.8073 & -43.6180 & 13.018 $\pm$ 0.072 & 76.816 $\pm$ 0.427 & 5.687 $\pm$ 0.026 & 0.4930 $\pm$ 0.0148 & 3401 $\pm$ 49 & 0.5505 $\pm$ 0.0051 & 4.793 $\pm$ 0.026 \\ 
%92254719 & 312.9658 & -30.7779 & 15.319 $\pm$ 0.073 & 65.280 $\pm$ 0.312 & 6.770 $\pm$ 0.027 & 0.3385 $\pm$ 0.0103 & 3181 $\pm$ 49 & 0.3488 $\pm$ 0.0049 & 4.922 $\pm$ 0.027 \\ 
%92254720 & 312.9691 & -30.7758 & 15.324 $\pm$ 0.134 & 65.256 $\pm$ 0.572 & 5.124 $\pm$ 0.031 & 0.5889 $\pm$ 0.0179 & 3575 $\pm$ 49 & 0.6252 $\pm$ 0.0060 & 4.694 $\pm$ 0.027 \\ 
%92255054 & 312.9551 & -30.1118 & 12.437 $\pm$ 0.095 & 80.403 $\pm$ 0.614 & 5.941 $\pm$ 0.027 & 0.4532 $\pm$ 0.0137 & 3408 $\pm$ 49 & 0.5058 $\pm$ 0.0053 & 4.829 $\pm$ 0.027 \\ 
%92350382 & 313.6840 & -33.0947 & 24.764 $\pm$ 0.080 & 40.381 $\pm$ 0.130 & 5.271 $\pm$ 0.023 & 0.5629 $\pm$ 0.0168 & 3746 $\pm$ 49 & 0.6101 $\pm$ 0.0052 & 4.723 $\pm$ 0.026 \\ 
%92350801 & 313.6885 & -33.9584 & 14.489 $\pm$ 0.519 & 69.019 $\pm$ 2.471 & 5.905 $\pm$ 0.081 & 0.4588 $\pm$ 0.0182 & 3351 $\pm$ 49 & 0.5124 $\pm$ 0.0149 & 4.824 $\pm$ 0.037 \\ 
%92444219 & 314.4076 & -34.2718 & 22.757 $\pm$ 0.296 & 43.943 $\pm$ 0.572 & 6.465 $\pm$ 0.036 & 0.3780 $\pm$ 0.0120 & 3303 $\pm$ 49 & 0.4059 $\pm$ 0.0071 & 4.892 $\pm$ 0.029 \\ 
%92451818 & 314.7090 & -30.7156 & 14.007 $\pm$ 0.056 & 71.391 $\pm$ 0.284 & 5.786 $\pm$ 0.023 & 0.4773 $\pm$ 0.0143 & 3355 $\pm$ 49 & 0.5336 $\pm$ 0.0046 & 4.808 $\pm$ 0.026 \\ 
%92564392 & 315.1955 & -31.4199 & 19.751 $\pm$ 0.059 & 50.632 $\pm$ 0.150 & 5.606 $\pm$ 0.024 & 0.5062 $\pm$ 0.0151 & 3494 $\pm$ 49 & 0.5637 $\pm$ 0.0048 & 4.780 $\pm$ 0.026 \\ 
%92595555 & 315.5654 & -31.4867 & 21.398 $\pm$ 0.107 & 46.733 $\pm$ 0.234 & 5.634 $\pm$ 0.024 & 0.5016 $\pm$ 0.0150 & 3463 $\pm$ 49 & 0.5592 $\pm$ 0.0048 & 4.785 $\pm$ 0.026 \\ 
%92595563 & 315.5651 & -31.4702 & 21.398 $\pm$ 0.107 & 46.733 $\pm$ 0.234 & 5.383 $\pm$ 0.026 & 0.5435 $\pm$ 0.0163 & 3459 $\pm$ 49 & 0.5963 $\pm$ 0.0052 & 4.743 $\pm$ 0.026 \\ 
%92629854 & 315.8213 & -30.3741 & 38.452 $\pm$ 0.070 & 26.006 $\pm$ 0.047 & 7.132 $\pm$ 0.022 & 0.2955 $\pm$ 0.0089 & 3430 $\pm$ 49 & 0.2860 $\pm$ 0.0037 & 4.953 $\pm$ 0.027 \\ 
%92629871 & 315.7610 & -30.3506 & 38.655 $\pm$ 0.083 & 25.870 $\pm$ 0.056 & 6.366 $\pm$ 0.026 & 0.3915 $\pm$ 0.0119 & 3543 $\pm$ 49 & 0.4250 $\pm$ 0.0052 & 4.881 $\pm$ 0.027 \\ 
%92751998 & 317.0555 & -33.5223 & 20.283 $\pm$ 0.076 & 49.303 $\pm$ 0.184 & 6.889 $\pm$ 0.021 & 0.3239 $\pm$ 0.0097 & 3312 $\pm$ 49 & 0.3273 $\pm$ 0.0037 & 4.932 $\pm$ 0.026 \\ 
%97432790 & 333.0450 & -32.2300 & 14.880 $\pm$ 0.061 & 67.203 $\pm$ 0.275 & 6.466 $\pm$ 0.021 & 0.3779 $\pm$ 0.0113 & 3374 $\pm$ 49 & 0.4059 $\pm$ 0.0041 & 4.892 $\pm$ 0.026 \\ 
%97434898 & 333.2333 & -35.7763 & 18.088 $\pm$ 0.045 & 55.285 $\pm$ 0.138 & 5.840 $\pm$ 0.022 & 0.4688 $\pm$ 0.0140 & 3709 $\pm$ 49 & 0.5241 $\pm$ 0.0044 & 4.815 $\pm$ 0.026 \\ 
%99493907 & 317.5534 & -23.5688 & 15.130 $\pm$ 0.066 & 66.094 $\pm$ 0.290 & 6.155 $\pm$ 0.025 & 0.4214 $\pm$ 0.0127 & 3431 $\pm$ 49 & 0.4656 $\pm$ 0.0050 & 4.857 $\pm$ 0.027 \\ 
%99494326 & 317.6849 & -23.3259 & 22.791 $\pm$ 0.057 & 43.876 $\pm$ 0.111 & 5.800 $\pm$ 0.027 & 0.4750 $\pm$ 0.0143 & 3530 $\pm$ 49 & 0.5311 $\pm$ 0.0052 & 4.810 $\pm$ 0.027 \\ 
%99499229 & 317.8069 & -22.8049 & 33.585 $\pm$ 0.099 & 29.775 $\pm$ 0.088 & 6.754 $\pm$ 0.022 & 0.3404 $\pm$ 0.0102 & 3138 $\pm$ 49 & 0.3516 $\pm$ 0.0041 & 4.920 $\pm$ 0.027 \\ 
%99499658 & 317.8638 & -23.6921 & 10.751 $\pm$ 0.036 & 93.011 $\pm$ 0.314 & 5.154 $\pm$ 0.026 & 0.5836 $\pm$ 0.0175 & 3654 $\pm$ 49 & 0.6224 $\pm$ 0.0057 & 4.700 $\pm$ 0.026 \\ 
%99566892 & 320.8491 & -21.8311 & 21.135 $\pm$ 0.076 & 47.315 $\pm$ 0.170 & 6.274 $\pm$ 0.024 & 0.4044 $\pm$ 0.0122 & 3228 $\pm$ 49 & 0.4428 $\pm$ 0.0049 & 4.871 $\pm$ 0.027 \\ 
%99738392 & 322.0762 & -22.3090 & 47.519 $\pm$ 0.103 & 21.044 $\pm$ 0.045 & 6.018 $\pm$ 0.019 & 0.4416 $\pm$ 0.0131 & 3463 $\pm$ 49 & 0.4915 $\pm$ 0.0039 & 4.840 $\pm$ 0.026 \\ 
%99739055 & 322.1286 & -23.7974 & 9.786 $\pm$ 0.099 & 102.190 $\pm$ 1.033 & 5.670 $\pm$ 0.032 & 0.4958 $\pm$ 0.0152 & 3376 $\pm$ 49 & 0.5533 $\pm$ 0.0059 & 4.790 $\pm$ 0.027 \\ 
%99837628 & 323.0875 & -20.9695 & 34.826 $\pm$ 0.064 & 28.714 $\pm$ 0.052 & 5.341 $\pm$ 0.021 & 0.5507 $\pm$ 0.0163 & 3815 $\pm$ 49 & 0.6017 $\pm$ 0.0049 & 4.736 $\pm$ 0.026 \\ 
%99839068 & 323.2382 & -23.2652 & 23.798 $\pm$ 0.104 & 42.019 $\pm$ 0.183 & 8.130 $\pm$ 0.025 & 0.2002 $\pm$ 0.0061 & 3148 $\pm$ 49 & 0.1622 $\pm$ 0.0022 & 5.045 $\pm$ 0.027 \\ 
%100102109 & 24.5501 & -44.3503 & 13.433 $\pm$ 0.153 & 74.443 $\pm$ 0.849 & 5.312 $\pm$ 0.034 & 0.5558 $\pm$ 0.0171 & 3585 $\pm$ 49 & 0.6053 $\pm$ 0.0059 & 4.730 $\pm$ 0.027 \\ 
%100103200 & 24.6812 & -45.2421 & 59.717 $\pm$ 0.027 & 16.746 $\pm$ 0.008 & 5.540 $\pm$ 0.020 & 0.5170 $\pm$ 0.0153 & 3864 $\pm$ 49 & 0.5739 $\pm$ 0.0044 & 4.770 $\pm$ 0.026 \\ 
%100103201 & 24.6828 & -45.2463 & 59.721 $\pm$ 0.028 & 16.745 $\pm$ 0.008 & 5.684 $\pm$ 0.017 & 0.4935 $\pm$ 0.0145 & 3799 $\pm$ 49 & 0.5509 $\pm$ 0.0039 & 4.793 $\pm$ 0.026 \\ 
%100123131 & 25.5362 & -45.3957 & 9.780 $\pm$ 0.055 & 102.248 $\pm$ 0.573 & 6.319 $\pm$ 0.023 & 0.3980 $\pm$ 0.0119 & 3270 $\pm$ 49 & 0.4341 $\pm$ 0.0045 & 4.876 $\pm$ 0.026 \\ 
%101932654 & 13.2351 & -44.0605 & 19.556 $\pm$ 0.047 & 51.136 $\pm$ 0.124 & 6.479 $\pm$ 0.022 & 0.3761 $\pm$ 0.0113 & 3297 $\pm$ 49 & 0.4033 $\pm$ 0.0043 & 4.893 $\pm$ 0.026 \\ 
%101933710 & 13.4973 & -45.6036 & 15.715 $\pm$ 0.047 & 63.635 $\pm$ 0.191 & 6.400 $\pm$ 0.025 & 0.3868 $\pm$ 0.0117 & 3271 $\pm$ 49 & 0.4184 $\pm$ 0.0049 & 4.885 $\pm$ 0.027 \\ 
%101944556 & 14.0339 & -44.2929 & 16.022 $\pm$ 0.034 & 62.414 $\pm$ 0.131 & 6.474 $\pm$ 0.023 & 0.3767 $\pm$ 0.0113 & 3532 $\pm$ 49 & 0.4042 $\pm$ 0.0046 & 4.893 $\pm$ 0.027 \\ 
%101948780 & 14.8401 & -45.3427 & 13.353 $\pm$ 0.175 & 74.892 $\pm$ 0.984 & 5.603 $\pm$ 0.036 & 0.5066 $\pm$ 0.0158 & 3533 $\pm$ 49 & 0.5641 $\pm$ 0.0064 & 4.780 $\pm$ 0.028 \\ 
%101949836 & 14.8718 & -44.2789 & 12.603 $\pm$ 0.049 & 79.346 $\pm$ 0.310 & 6.437 $\pm$ 0.023 & 0.3818 $\pm$ 0.0115 & 3313 $\pm$ 49 & 0.4114 $\pm$ 0.0045 & 4.889 $\pm$ 0.026 \\ 
%102030575 & 15.9427 & -44.7042 & 13.741 $\pm$ 0.047 & 72.777 $\pm$ 0.250 & 6.339 $\pm$ 0.022 & 0.3953 $\pm$ 0.0118 & 3293 $\pm$ 49 & 0.4303 $\pm$ 0.0045 & 4.878 $\pm$ 0.026 \\ 
%102049800 & 16.9024 & -42.0738 & 12.822 $\pm$ 0.529 & 77.989 $\pm$ 3.219 & 7.018 $\pm$ 0.093 & 0.3086 $\pm$ 0.0140 & 3214 $\pm$ 49 & 0.3049 $\pm$ 0.0158 & 4.944 $\pm$ 0.045 \\ 
%102069661 & 17.3761 & -46.8818 & 16.591 $\pm$ 0.034 & 60.273 $\pm$ 0.122 & 5.796 $\pm$ 0.020 & 0.4757 $\pm$ 0.0141 & 3560 $\pm$ 49 & 0.5318 $\pm$ 0.0041 & 4.809 $\pm$ 0.026 \\ 
%102069705 & 17.4424 & -47.1392 & 25.284 $\pm$ 0.038 & 39.551 $\pm$ 0.059 & 6.966 $\pm$ 0.021 & 0.3147 $\pm$ 0.0094 & 3342 $\pm$ 49 & 0.3139 $\pm$ 0.0037 & 4.939 $\pm$ 0.027 \\ 
%102085869 & 18.0127 & -41.8944 & 16.951 $\pm$ 0.027 & 58.993 $\pm$ 0.095 & 6.327 $\pm$ 0.021 & 0.3969 $\pm$ 0.0118 & 3599 $\pm$ 49 & 0.4325 $\pm$ 0.0043 & 4.877 $\pm$ 0.026 \\ 
%102087819 & 18.2403 & -43.4401 & 18.063 $\pm$ 0.038 & 55.361 $\pm$ 0.116 & 6.153 $\pm$ 0.023 & 0.4217 $\pm$ 0.0127 & 3479 $\pm$ 49 & 0.4660 $\pm$ 0.0047 & 4.856 $\pm$ 0.026 \\ 
%111223102 & 344.7772 & -16.9589 & 20.969 $\pm$ 0.059 & 47.689 $\pm$ 0.134 & 7.061 $\pm$ 0.024 & 0.3037 $\pm$ 0.0092 & 3362 $\pm$ 49 & 0.2978 $\pm$ 0.0040 & 4.947 $\pm$ 0.027 \\ 
%111226196 & 345.1316 & -16.3244 & 9.299 $\pm$ 0.037 & 107.542 $\pm$ 0.427 & 5.054 $\pm$ 0.026 & 0.6016 $\pm$ 0.0180 & 3526 $\pm$ 51 & 0.6310 $\pm$ 0.0061 & 4.679 $\pm$ 0.026 \\ 
%111750447 & 343.7410 & -17.5898 & 19.778 $\pm$ 0.053 & 50.561 $\pm$ 0.136 & 5.961 $\pm$ 0.027 & 0.4501 $\pm$ 0.0136 & 3545 $\pm$ 49 & 0.5020 $\pm$ 0.0053 & 4.832 $\pm$ 0.027 \\ 
%114804653 & 359.7206 & -22.9902 & 18.386 $\pm$ 0.050 & 54.390 $\pm$ 0.147 & 6.522 $\pm$ 0.024 & 0.3703 $\pm$ 0.0112 & 3451 $\pm$ 49 & 0.3950 $\pm$ 0.0046 & 4.898 $\pm$ 0.027 \\ 
%114806397 & 359.7866 & -21.6488 & 16.608 $\pm$ 0.101 & 60.211 $\pm$ 0.365 & 6.289 $\pm$ 0.029 & 0.4022 $\pm$ 0.0123 & 3414 $\pm$ 49 & 0.4398 $\pm$ 0.0058 & 4.872 $\pm$ 0.027 \\ 
%114817235 & 2.0692 & -19.9679 & 27.203 $\pm$ 0.061 & 36.760 $\pm$ 0.082 & 7.402 $\pm$ 0.024 & 0.2665 $\pm$ 0.0081 & 3335 $\pm$ 49 & 0.2447 $\pm$ 0.0035 & 4.975 $\pm$ 0.027 \\ 
%114819742 & 2.3331 & -21.2448 & 43.043 $\pm$ 0.105 & 23.233 $\pm$ 0.057 & 6.107 $\pm$ 0.017 & 0.4284 $\pm$ 0.0126 & 3587 $\pm$ 49 & 0.4747 $\pm$ 0.0036 & 4.851 $\pm$ 0.026 \\ 
%114851071 & 2.6793 & -20.6519 & 25.243 $\pm$ 0.059 & 39.614 $\pm$ 0.093 & 5.625 $\pm$ 0.026 & 0.5031 $\pm$ 0.0151 & 3405 $\pm$ 49 & 0.5607 $\pm$ 0.0050 & 4.783 $\pm$ 0.026 \\ 
%114914153 & 3.5088 & -18.2495 & 17.752 $\pm$ 0.056 & 56.333 $\pm$ 0.176 & 5.802 $\pm$ 0.020 & 0.4748 $\pm$ 0.0141 & 3549 $\pm$ 49 & 0.5308 $\pm$ 0.0042 & 4.810 $\pm$ 0.026 \\ 
%115012100 & 315.5374 & -39.3014 & 16.258 $\pm$ 0.053 & 61.506 $\pm$ 0.200 & 6.116 $\pm$ 0.024 & 0.4271 $\pm$ 0.0128 & 3390 $\pm$ 49 & 0.4731 $\pm$ 0.0048 & 4.852 $\pm$ 0.026 \\ 
%115106205 & 316.3998 & -38.3682 & 17.262 $\pm$ 0.057 & 57.930 $\pm$ 0.191 & 6.203 $\pm$ 0.024 & 0.4144 $\pm$ 0.0125 & 3330 $\pm$ 49 & 0.4563 $\pm$ 0.0048 & 4.862 $\pm$ 0.027 \\ 
%115106265 & 316.4305 & -38.4997 & 17.381 $\pm$ 0.067 & 57.533 $\pm$ 0.221 & 6.483 $\pm$ 0.022 & 0.3756 $\pm$ 0.0112 & 3322 $\pm$ 49 & 0.4026 $\pm$ 0.0043 & 4.893 $\pm$ 0.026 \\ 
%115176273 & 317.1305 & -40.0635 & 25.391 $\pm$ 0.927 & 39.384 $\pm$ 1.439 & 6.131 $\pm$ 0.082 & 0.4249 $\pm$ 0.0172 & 3273 $\pm$ 49 & 0.4701 $\pm$ 0.0157 & 4.854 $\pm$ 0.038 \\ 
%115191029 & 317.4547 & -38.0353 & 20.460 $\pm$ 0.044 & 48.877 $\pm$ 0.105 & 5.941 $\pm$ 0.023 & 0.4532 $\pm$ 0.0136 & 3520 $\pm$ 49 & 0.5057 $\pm$ 0.0047 & 4.829 $\pm$ 0.026 \\ 
%115242296 & 6.5335 & -36.9002 & 11.514 $\pm$ 0.078 & 86.849 $\pm$ 0.589 & 5.943 $\pm$ 0.026 & 0.4529 $\pm$ 0.0137 & 3292 $\pm$ 49 & 0.5054 $\pm$ 0.0051 & 4.830 $\pm$ 0.027 \\ 
%115444114 & 6.4967 & -37.7911 & 22.931 $\pm$ 0.067 & 43.609 $\pm$ 0.128 & 5.271 $\pm$ 0.022 & 0.5629 $\pm$ 0.0167 & 3942 $\pm$ 49 & 0.6101 $\pm$ 0.0051 & 4.723 $\pm$ 0.026 \\ 
%115693302 & 6.9738 & -36.5551 & 22.687 $\pm$ 0.108 & 44.079 $\pm$ 0.209 & 8.535 $\pm$ 0.027 & 0.1710 $\pm$ 0.0052 & 2981 $\pm$ 49 & 0.1346 $\pm$ 0.0018 & 5.101 $\pm$ 0.027 \\ 
%115693523 & 6.8918 & -38.9470 & 12.637 $\pm$ 0.049 & 79.135 $\pm$ 0.306 & 5.265 $\pm$ 0.024 & 0.5639 $\pm$ 0.0169 & 3729 $\pm$ 49 & 0.6108 $\pm$ 0.0053 & 4.722 $\pm$ 0.026 \\ 
%116416523 & 7.9260 & -38.0953 & 13.010 $\pm$ 0.068 & 76.861 $\pm$ 0.400 & 5.258 $\pm$ 0.022 & 0.5651 $\pm$ 0.0168 & 3715 $\pm$ 49 & 0.6116 $\pm$ 0.0052 & 4.720 $\pm$ 0.026 \\ 
%116417494 & 7.9278 & -39.8273 & 15.126 $\pm$ 0.063 & 66.109 $\pm$ 0.274 & 6.606 $\pm$ 0.028 & 0.3593 $\pm$ 0.0110 & 3378 $\pm$ 49 & 0.3792 $\pm$ 0.0053 & 4.906 $\pm$ 0.027 \\ 
%116660583 & 8.1780 & -39.4682 & 13.471 $\pm$ 0.040 & 74.233 $\pm$ 0.220 & 5.147 $\pm$ 0.020 & 0.5848 $\pm$ 0.0173 & 3842 $\pm$ 49 & 0.6231 $\pm$ 0.0055 & 4.699 $\pm$ 0.026 \\ 
%116880225 & 8.7572 & -39.5859 & 22.445 $\pm$ 0.049 & 44.553 $\pm$ 0.097 & 6.614 $\pm$ 0.023 & 0.3582 $\pm$ 0.0108 & 3610 $\pm$ 49 & 0.3776 $\pm$ 0.0045 & 4.907 $\pm$ 0.027 \\ 
%116880298 & 8.4296 & -37.9847 & 38.216 $\pm$ 0.037 & 26.167 $\pm$ 0.025 & 7.004 $\pm$ 0.026 & 0.3102 $\pm$ 0.0095 & 3603 $\pm$ 49 & 0.3073 $\pm$ 0.0045 & 4.942 $\pm$ 0.027 \\ 
%116881395 & 8.4491 & -37.0208 & 15.268 $\pm$ 0.057 & 65.496 $\pm$ 0.243 & 6.794 $\pm$ 0.022 & 0.3354 $\pm$ 0.0101 & 3252 $\pm$ 49 & 0.3443 $\pm$ 0.0041 & 4.924 $\pm$ 0.027 \\ 
%117510349 & 339.1775 & -42.6582 & 13.880 $\pm$ 0.063 & 72.046 $\pm$ 0.326 & 6.446 $\pm$ 0.025 & 0.3806 $\pm$ 0.0115 & 3369 $\pm$ 49 & 0.4097 $\pm$ 0.0049 & 4.890 $\pm$ 0.027 \\ 
%117518833 & 340.1796 & -43.9834 & 27.130 $\pm$ 0.045 & 36.860 $\pm$ 0.061 & 5.126 $\pm$ 0.051 & 0.5886 $\pm$ 0.0193 & 3872 $\pm$ 50 & 0.6250 $\pm$ 0.0070 & 4.694 $\pm$ 0.029 \\ 
%117545177 & 340.3420 & -45.0904 & 15.490 $\pm$ 0.041 & 64.557 $\pm$ 0.171 & 6.284 $\pm$ 0.021 & 0.4030 $\pm$ 0.0120 & 3587 $\pm$ 49 & 0.4409 $\pm$ 0.0042 & 4.872 $\pm$ 0.026 \\ 
%117545334 & 340.2416 & -45.7235 & 29.979 $\pm$ 0.054 & 33.357 $\pm$ 0.060 & 6.421 $\pm$ 0.023 & 0.3840 $\pm$ 0.0115 & 3363 $\pm$ 49 & 0.4145 $\pm$ 0.0046 & 4.887 $\pm$ 0.027 \\ 
%117546012 & 359.8693 & -17.2905 & 11.723 $\pm$ 0.066 & 85.305 $\pm$ 0.483 & 5.478 $\pm$ 0.038 & 0.5274 $\pm$ 0.0165 & 3407 $\pm$ 50 & 0.5831 $\pm$ 0.0065 & 4.760 $\pm$ 0.028 \\ 
%117548498 & 0.2195 & -16.8729 & 7.215 $\pm$ 0.052 & 138.600 $\pm$ 0.991 & 5.791 $\pm$ 0.025 & 0.4764 $\pm$ 0.0143 & 3570 $\pm$ 49 & 0.5326 $\pm$ 0.0049 & 4.809 $\pm$ 0.026 \\ 
%117613141 & 0.6873 & -15.7808 & 16.986 $\pm$ 0.071 & 58.873 $\pm$ 0.244 & 6.226 $\pm$ 0.025 & 0.4112 $\pm$ 0.0124 & 3439 $\pm$ 49 & 0.4520 $\pm$ 0.0049 & 4.865 $\pm$ 0.027 \\ 
%118114538 & 10.0729 & -39.2976 & 14.441 $\pm$ 0.064 & 69.245 $\pm$ 0.307 & 7.379 $\pm$ 0.025 & 0.2688 $\pm$ 0.0082 & 3208 $\pm$ 49 & 0.2480 $\pm$ 0.0036 & 4.974 $\pm$ 0.027 \\ 
%118585685 & 10.8584 & -41.2928 & 97.757 $\pm$ 0.082 & 10.229 $\pm$ 0.009 & 7.662 $\pm$ 0.016 & 0.2407 $\pm$ 0.0071 & 3187 $\pm$ 49 & 0.2102 $\pm$ 0.0020 & 4.998 $\pm$ 0.026 \\ 
%120414908 & 0.1014 & -39.0683 & 18.128 $\pm$ 0.051 & 55.164 $\pm$ 0.154 & 6.949 $\pm$ 0.020 & 0.3166 $\pm$ 0.0095 & 3333 $\pm$ 49 & 0.3167 $\pm$ 0.0035 & 4.938 $\pm$ 0.026 \\ 
%120430171 & 0.6550 & -39.3201 & 18.766 $\pm$ 0.042 & 53.288 $\pm$ 0.120 & 5.364 $\pm$ 0.024 & 0.5468 $\pm$ 0.0163 & 3922 $\pm$ 49 & 0.5988 $\pm$ 0.0050 & 4.740 $\pm$ 0.026 \\ 
%120444672 & 0.9077 & -40.1782 & 18.768 $\pm$ 0.034 & 53.282 $\pm$ 0.097 & 5.417 $\pm$ 0.025 & 0.5377 $\pm$ 0.0161 & 3974 $\pm$ 49 & 0.5917 $\pm$ 0.0051 & 4.749 $\pm$ 0.026 \\ 
%120459870 & 1.1519 & -40.7341 & 81.257 $\pm$ 0.114 & 12.307 $\pm$ 0.017 & 7.287 $\pm$ 0.040 & 0.2786 $\pm$ 0.0091 & 3260 $\pm$ 49 & 0.2617 $\pm$ 0.0061 & 4.966 $\pm$ 0.030 \\ 
%120460854 & 1.3000 & -37.7808 & 17.607 $\pm$ 0.053 & 56.796 $\pm$ 0.170 & 5.765 $\pm$ 0.022 & 0.4806 $\pm$ 0.0143 & 3705 $\pm$ 49 & 0.5373 $\pm$ 0.0045 & 4.805 $\pm$ 0.026 \\ 
%120488589 & 1.6872 & -36.5603 & 22.801 $\pm$ 0.069 & 43.858 $\pm$ 0.132 & 6.446 $\pm$ 0.033 & 0.3806 $\pm$ 0.0119 & 3218 $\pm$ 50 & 0.4096 $\pm$ 0.0064 & 4.890 $\pm$ 0.028 \\ 
%120523140 & 2.9228 & -36.1159 & 17.189 $\pm$ 0.051 & 58.178 $\pm$ 0.174 & 6.320 $\pm$ 0.027 & 0.3979 $\pm$ 0.0121 & 3395 $\pm$ 49 & 0.4339 $\pm$ 0.0053 & 4.876 $\pm$ 0.027 \\ 
%120606886 & 4.7072 & -36.3574 & 15.940 $\pm$ 0.044 & 62.735 $\pm$ 0.174 & 5.357 $\pm$ 0.022 & 0.5479 $\pm$ 0.0163 & 3787 $\pm$ 49 & 0.5996 $\pm$ 0.0049 & 4.739 $\pm$ 0.026 \\ 
%121422603 & 341.9024 & -43.3045 & 21.392 $\pm$ 0.080 & 46.747 $\pm$ 0.175 & 7.186 $\pm$ 0.023 & 0.2896 $\pm$ 0.0087 & 3174 $\pm$ 49 & 0.2774 $\pm$ 0.0036 & 4.958 $\pm$ 0.027 \\ 
%121471739 & 342.5336 & -45.9768 & 25.108 $\pm$ 0.329 & 39.828 $\pm$ 0.522 & 7.312 $\pm$ 0.039 & 0.2759 $\pm$ 0.0090 & 3291 $\pm$ 61 & 0.2580 $\pm$ 0.0058 & 4.968 $\pm$ 0.030 \\ 
%121472673 & 342.7424 & -45.8097 & 39.832 $\pm$ 0.934 & 25.105 $\pm$ 0.589 & 7.069 $\pm$ 0.055 & 0.3027 $\pm$ 0.0108 & 3544 $\pm$ 49 & 0.2964 $\pm$ 0.0092 & 4.948 $\pm$ 0.034 \\ 
%121473440 & 342.7941 & -42.2880 & 26.906 $\pm$ 0.069 & 37.167 $\pm$ 0.096 & 7.654 $\pm$ 0.023 & 0.2415 $\pm$ 0.0073 & 3298 $\pm$ 49 & 0.2112 $\pm$ 0.0028 & 4.997 $\pm$ 0.027 \\ 
%121475280 & 343.0103 & -45.9268 & 23.415 $\pm$ 0.081 & 42.707 $\pm$ 0.147 & 7.152 $\pm$ 0.020 & 0.2934 $\pm$ 0.0088 & 3308 $\pm$ 49 & 0.2828 $\pm$ 0.0033 & 4.955 $\pm$ 0.026 \\ 
%121489950 & 343.6350 & -42.4166 & 21.987 $\pm$ 0.071 & 45.481 $\pm$ 0.148 & 7.559 $\pm$ 0.022 & 0.2507 $\pm$ 0.0076 & 3269 $\pm$ 49 & 0.2233 $\pm$ 0.0029 & 4.989 $\pm$ 0.027 \\ 
%126583778 & 314.3746 & -44.6692 & 14.953 $\pm$ 0.051 & 66.877 $\pm$ 0.228 & 5.403 $\pm$ 0.020 & 0.5401 $\pm$ 0.0160 & 3724 $\pm$ 49 & 0.5936 $\pm$ 0.0047 & 4.747 $\pm$ 0.026 \\ 
%126583789 & 314.2924 & -44.6522 & 18.429 $\pm$ 0.037 & 54.261 $\pm$ 0.108 & 5.432 $\pm$ 0.019 & 0.5351 $\pm$ 0.0158 & 3787 $\pm$ 49 & 0.5896 $\pm$ 0.0045 & 4.752 $\pm$ 0.026 \\ 
%126891100 & 317.7578 & -41.9784 & 31.327 $\pm$ 0.056 & 31.922 $\pm$ 0.058 & 7.023 $\pm$ 0.023 & 0.3080 $\pm$ 0.0093 & 3463 $\pm$ 49 & 0.3040 $\pm$ 0.0040 & 4.944 $\pm$ 0.027 \\ 
%126893406 & 317.8525 & -47.1174 & 20.808 $\pm$ 0.050 & 48.059 $\pm$ 0.115 & 6.842 $\pm$ 0.027 & 0.3296 $\pm$ 0.0101 & 3352 $\pm$ 49 & 0.3357 $\pm$ 0.0048 & 4.928 $\pm$ 0.027 \\ 
%126910743 & 317.9565 & -43.6136 & 63.368 $\pm$ 0.052 & 15.781 $\pm$ 0.013 & 6.678 $\pm$ 0.021 & 0.3501 $\pm$ 0.0105 & 3525 $\pm$ 49 & 0.3657 $\pm$ 0.0040 & 4.913 $\pm$ 0.026 \\ 
%129637152 & 321.1393 & -39.7020 & 18.851 $\pm$ 0.064 & 53.048 $\pm$ 0.181 & 5.152 $\pm$ 0.021 & 0.5839 $\pm$ 0.0173 & 3940 $\pm$ 49 & 0.6226 $\pm$ 0.0055 & 4.700 $\pm$ 0.026 \\ 
%129678819 & 321.7667 & -36.2043 & 15.284 $\pm$ 0.323 & 65.426 $\pm$ 1.381 & 5.665 $\pm$ 0.052 & 0.4966 $\pm$ 0.0166 & 3505 $\pm$ 49 & 0.5542 $\pm$ 0.0089 & 4.790 $\pm$ 0.030 \\ 
%137773991 & 343.5468 & -22.1629 & 19.135 $\pm$ 0.078 & 52.260 $\pm$ 0.212 & 5.549 $\pm$ 0.027 & 0.5156 $\pm$ 0.0155 & 3510 $\pm$ 49 & 0.5726 $\pm$ 0.0051 & 4.771 $\pm$ 0.026 \\ 
%138711927 & 0.8083 & -19.7168 & 18.340 $\pm$ 0.056 & 54.525 $\pm$ 0.168 & 6.840 $\pm$ 0.024 & 0.3298 $\pm$ 0.0100 & 3386 $\pm$ 49 & 0.3361 $\pm$ 0.0043 & 4.928 $\pm$ 0.027 \\ 
%139128108 & 343.9888 & -46.2630 & 13.621 $\pm$ 0.072 & 73.416 $\pm$ 0.387 & 6.102 $\pm$ 0.025 & 0.4292 $\pm$ 0.0129 & 3489 $\pm$ 49 & 0.4758 $\pm$ 0.0050 & 4.850 $\pm$ 0.027 \\ 
%139131216 & 344.2017 & -43.7894 & 14.499 $\pm$ 0.043 & 68.969 $\pm$ 0.204 & 5.365 $\pm$ 0.022 & 0.5465 $\pm$ 0.0162 & 3929 $\pm$ 49 & 0.5986 $\pm$ 0.0049 & 4.740 $\pm$ 0.026 \\ 
%139187566 & 344.8392 & -45.7405 & 19.207 $\pm$ 0.090 & 52.064 $\pm$ 0.243 & 6.481 $\pm$ 0.023 & 0.3758 $\pm$ 0.0113 & 3450 $\pm$ 49 & 0.4029 $\pm$ 0.0046 & 4.893 $\pm$ 0.027 \\ 
%139200209 & 345.9260 & -45.4963 & 25.642 $\pm$ 0.053 & 38.998 $\pm$ 0.080 & 6.113 $\pm$ 0.020 & 0.4275 $\pm$ 0.0127 & 3604 $\pm$ 49 & 0.4735 $\pm$ 0.0042 & 4.852 $\pm$ 0.026 \\ 
%139225273 & 346.3994 & -42.6835 & 17.764 $\pm$ 0.071 & 56.294 $\pm$ 0.224 & 6.492 $\pm$ 0.025 & 0.3744 $\pm$ 0.0113 & 3500 $\pm$ 49 & 0.4009 $\pm$ 0.0048 & 4.894 $\pm$ 0.027 \\ 
%139457900 & 337.1287 & -43.1543 & 14.358 $\pm$ 0.042 & 69.649 $\pm$ 0.206 & 5.703 $\pm$ 0.024 & 0.4905 $\pm$ 0.0147 & 3621 $\pm$ 49 & 0.5478 $\pm$ 0.0048 & 4.795 $\pm$ 0.026 \\ 
%139763851 & 323.9151 & -53.4254 & 50.281 $\pm$ 0.069 & 19.888 $\pm$ 0.027 & 8.422 $\pm$ 0.023 & 0.1786 $\pm$ 0.0054 & 3037 $\pm$ 49 & 0.1411 $\pm$ 0.0017 & 5.084 $\pm$ 0.027 \\ 
%139770735 & 324.2102 & -51.1561 & 15.588 $\pm$ 0.031 & 64.152 $\pm$ 0.130 & 5.359 $\pm$ 0.023 & 0.5477 $\pm$ 0.0163 & 3876 $\pm$ 49 & 0.5994 $\pm$ 0.0050 & 4.739 $\pm$ 0.026 \\ 
%139841055 & 325.4955 & -50.6791 & 26.729 $\pm$ 0.059 & 37.413 $\pm$ 0.083 & 6.588 $\pm$ 0.020 & 0.3617 $\pm$ 0.0108 & 3273 $\pm$ 49 & 0.3826 $\pm$ 0.0038 & 4.904 $\pm$ 0.026 \\ 
%139879017 & 326.3862 & -51.3933 & 16.878 $\pm$ 0.035 & 59.248 $\pm$ 0.122 & 5.404 $\pm$ 0.023 & 0.5399 $\pm$ 0.0161 & 3628 $\pm$ 49 & 0.5934 $\pm$ 0.0049 & 4.747 $\pm$ 0.026 \\ 
%139879342 & 326.2524 & -52.4642 & 24.866 $\pm$ 0.037 & 40.216 $\pm$ 0.059 & 5.930 $\pm$ 0.021 & 0.4549 $\pm$ 0.0135 & 3738 $\pm$ 49 & 0.5078 $\pm$ 0.0044 & 4.828 $\pm$ 0.026 \\ 
%139986785 & 327.8014 & -52.2612 & 31.659 $\pm$ 0.034 & 31.586 $\pm$ 0.034 & 5.317 $\pm$ 0.029 & 0.5548 $\pm$ 0.0168 & 3944 $\pm$ 49 & 0.6046 $\pm$ 0.0055 & 4.731 $\pm$ 0.027 \\ 
%140051505 & 329.9630 & -51.7638 & 20.154 $\pm$ 0.046 & 49.619 $\pm$ 0.113 & 6.520 $\pm$ 0.025 & 0.3706 $\pm$ 0.0112 & 3364 $\pm$ 49 & 0.3955 $\pm$ 0.0048 & 4.897 $\pm$ 0.027 \\ 
%140071655 & 330.4365 & -48.1244 & 10.392 $\pm$ 0.029 & 96.229 $\pm$ 0.273 & 5.071 $\pm$ 0.022 & 0.5985 $\pm$ 0.0178 & 3631 $\pm$ 49 & 0.6297 $\pm$ 0.0059 & 4.683 $\pm$ 0.026 \\ 
%140578791 & 68.1630 & -77.1984 & 13.688 $\pm$ 0.024 & 73.058 $\pm$ 0.127 & 5.966 $\pm$ 0.023 & 0.4494 $\pm$ 0.0135 & 3622 $\pm$ 49 & 0.5011 $\pm$ 0.0047 & 4.833 $\pm$ 0.026 \\ 
%140580497 & 68.2549 & -73.9162 & 23.183 $\pm$ 0.031 & 43.136 $\pm$ 0.058 & 6.938 $\pm$ 0.019 & 0.3180 $\pm$ 0.0095 & 3456 $\pm$ 49 & 0.3186 $\pm$ 0.0034 & 4.937 $\pm$ 0.026 \\ 
%140598653 & 68.5628 & -77.7132 & 11.609 $\pm$ 0.026 & 86.142 $\pm$ 0.192 & 5.043 $\pm$ 0.022 & 0.6037 $\pm$ 0.0179 & 3926 $\pm$ 49 & 0.6318 $\pm$ 0.0061 & 4.677 $\pm$ 0.026 \\ 
%140599284 & 69.0837 & -75.7985 & 24.205 $\pm$ 0.029 & 41.313 $\pm$ 0.050 & 6.627 $\pm$ 0.025 & 0.3566 $\pm$ 0.0108 & 3429 $\pm$ 49 & 0.3753 $\pm$ 0.0048 & 4.908 $\pm$ 0.027 \\ 
%140635646 & 71.8297 & -77.3302 & 30.801 $\pm$ 0.021 & 32.467 $\pm$ 0.022 & 6.035 $\pm$ 0.019 & 0.4391 $\pm$ 0.0130 & 3658 $\pm$ 49 & 0.4884 $\pm$ 0.0040 & 4.842 $\pm$ 0.026 \\ 
%140635778 & 71.8830 & -77.7168 & 22.237 $\pm$ 0.220 & 44.971 $\pm$ 0.444 & 6.463 $\pm$ 0.030 & 0.3783 $\pm$ 0.0117 & 3375 $\pm$ 49 & 0.4064 $\pm$ 0.0058 & 4.891 $\pm$ 0.027 \\ 
%140943323 & 77.4596 & -73.0121 & 16.715 $\pm$ 0.036 & 59.827 $\pm$ 0.129 & 6.208 $\pm$ 0.022 & 0.4138 $\pm$ 0.0124 & 3416 $\pm$ 49 & 0.4555 $\pm$ 0.0044 & 4.863 $\pm$ 0.026 \\ 
%140998116 & 78.2749 & -76.8895 & 45.162 $\pm$ 0.027 & 22.143 $\pm$ 0.013 & 6.633 $\pm$ 0.025 & 0.3558 $\pm$ 0.0108 & 3419 $\pm$ 49 & 0.3741 $\pm$ 0.0048 & 4.909 $\pm$ 0.027 \\ 
%141025090 & 79.0015 & -72.2369 & 44.915 $\pm$ 0.027 & 22.264 $\pm$ 0.013 & 5.625 $\pm$ 0.024 & 0.5030 $\pm$ 0.0151 & 3502 $\pm$ 49 & 0.5606 $\pm$ 0.0048 & 4.784 $\pm$ 0.026 \\ 
%141029712 & 79.3044 & -77.1012 & 36.986 $\pm$ 0.021 & 27.037 $\pm$ 0.015 & 7.213 $\pm$ 0.021 & 0.2866 $\pm$ 0.0086 & 3523 $\pm$ 49 & 0.2731 $\pm$ 0.0033 & 4.960 $\pm$ 0.027 \\ 
%141185142 & 81.4398 & -74.4239 & 22.304 $\pm$ 0.027 & 44.836 $\pm$ 0.054 & 5.947 $\pm$ 0.021 & 0.4524 $\pm$ 0.0135 & 3563 $\pm$ 49 & 0.5047 $\pm$ 0.0044 & 4.830 $\pm$ 0.026 \\ 
%141272004 & 82.9026 & -71.9045 & 15.249 $\pm$ 0.021 & 65.578 $\pm$ 0.091 & 5.584 $\pm$ 0.021 & 0.5098 $\pm$ 0.0151 & 3863 $\pm$ 49 & 0.5671 $\pm$ 0.0045 & 4.777 $\pm$ 0.026 \\ 
%141423536 & 84.3226 & -74.3574 & 14.079 $\pm$ 0.043 & 71.026 $\pm$ 0.217 & 7.041 $\pm$ 0.026 & 0.3059 $\pm$ 0.0093 & 3289 $\pm$ 49 & 0.3010 $\pm$ 0.0044 & 4.945 $\pm$ 0.027 \\ 
%141526439 & 87.1148 & -76.2950 & 14.610 $\pm$ 0.025 & 68.445 $\pm$ 0.119 & 5.360 $\pm$ 0.023 & 0.5474 $\pm$ 0.0163 & 3628 $\pm$ 49 & 0.5992 $\pm$ 0.0050 & 4.739 $\pm$ 0.026 \\ 
%141527579 & 87.7361 & -76.6203 & 15.780 $\pm$ 0.033 & 63.373 $\pm$ 0.132 & 5.816 $\pm$ 0.023 & 0.4726 $\pm$ 0.0141 & 3518 $\pm$ 49 & 0.5284 $\pm$ 0.0047 & 4.812 $\pm$ 0.026 \\ 
%141543620 & 87.8696 & -76.0798 & 16.028 $\pm$ 0.036 & 62.392 $\pm$ 0.140 & 6.891 $\pm$ 0.024 & 0.3236 $\pm$ 0.0098 & 3365 $\pm$ 49 & 0.3269 $\pm$ 0.0042 & 4.932 $\pm$ 0.027 \\ 
%141543744 & 87.9414 & -76.3490 & 22.348 $\pm$ 0.024 & 44.747 $\pm$ 0.048 & 7.012 $\pm$ 0.023 & 0.3093 $\pm$ 0.0093 & 3570 $\pm$ 49 & 0.3059 $\pm$ 0.0040 & 4.943 $\pm$ 0.027 \\ 
%141621885 & 89.2381 & -73.5165 & 24.958 $\pm$ 0.034 & 40.068 $\pm$ 0.054 & 6.968 $\pm$ 0.019 & 0.3145 $\pm$ 0.0094 & 3297 $\pm$ 49 & 0.3136 $\pm$ 0.0034 & 4.939 $\pm$ 0.026 \\ 
%141708335 & 90.4574 & -77.2988 & 20.507 $\pm$ 0.043 & 48.763 $\pm$ 0.101 & 6.135 $\pm$ 0.022 & 0.4243 $\pm$ 0.0127 & 3312 $\pm$ 49 & 0.4694 $\pm$ 0.0044 & 4.854 $\pm$ 0.026 \\ 
%141770121 & 91.8731 & -76.5182 & 14.864 $\pm$ 0.022 & 67.277 $\pm$ 0.100 & 5.241 $\pm$ 0.021 & 0.5682 $\pm$ 0.0168 & 3823 $\pm$ 49 & 0.6135 $\pm$ 0.0052 & 4.717 $\pm$ 0.026 \\ 
%141975620 & 95.6701 & -74.5060 & 11.699 $\pm$ 0.022 & 85.475 $\pm$ 0.160 & 5.063 $\pm$ 0.020 & 0.6000 $\pm$ 0.0177 & 3776 $\pm$ 49 & 0.6303 $\pm$ 0.0059 & 4.681 $\pm$ 0.026 \\ 
%142081602 & 97.8510 & -72.9248 & 17.126 $\pm$ 0.041 & 58.391 $\pm$ 0.141 & 7.583 $\pm$ 0.022 & 0.2483 $\pm$ 0.0075 & 3254 $\pm$ 49 & 0.2201 $\pm$ 0.0028 & 4.991 $\pm$ 0.027 \\ 
%142086812 & 98.4302 & -75.6299 & 113.150 $\pm$ 0.027 & 8.838 $\pm$ 0.002 & 6.137 $\pm$ 0.024 & 0.4241 $\pm$ 0.0127 & 3446 $\pm$ 49 & 0.4691 $\pm$ 0.0048 & 4.854 $\pm$ 0.026 \\ 
%142086813 & 98.4449 & -75.6249 & 113.175 $\pm$ 0.035 & 8.836 $\pm$ 0.003 & 6.833 $\pm$ 0.021 & 0.3307 $\pm$ 0.0099 & 3330 $\pm$ 49 & 0.3373 $\pm$ 0.0038 & 4.927 $\pm$ 0.026 \\ 
%143821943 & 330.8631 & -50.6440 & 47.692 $\pm$ 0.091 & 20.968 $\pm$ 0.040 & 6.205 $\pm$ 0.033 & 0.4142 $\pm$ 0.0129 & 3552 $\pm$ 49 & 0.4561 $\pm$ 0.0065 & 4.863 $\pm$ 0.028 \\ 
%143849112 & 331.0089 & -52.9539 & 27.140 $\pm$ 0.042 & 36.846 $\pm$ 0.057 & 6.896 $\pm$ 0.023 & 0.3230 $\pm$ 0.0097 & 3359 $\pm$ 49 & 0.3261 $\pm$ 0.0041 & 4.933 $\pm$ 0.027 \\ 
%143851429 & 331.5085 & -49.2009 & 17.391 $\pm$ 0.037 & 57.501 $\pm$ 0.123 & 5.672 $\pm$ 0.022 & 0.4954 $\pm$ 0.0148 & 3599 $\pm$ 49 & 0.5529 $\pm$ 0.0046 & 4.791 $\pm$ 0.026 \\ 
%143855075 & 331.7383 & -49.8283 & 40.264 $\pm$ 0.043 & 24.836 $\pm$ 0.026 & 6.474 $\pm$ 0.021 & 0.3768 $\pm$ 0.0113 & 3423 $\pm$ 49 & 0.4044 $\pm$ 0.0042 & 4.893 $\pm$ 0.026 \\ 
%143857060 & 331.9510 & -51.1214 & 21.767 $\pm$ 0.034 & 45.941 $\pm$ 0.073 & 5.614 $\pm$ 0.021 & 0.5049 $\pm$ 0.0150 & 3506 $\pm$ 49 & 0.5624 $\pm$ 0.0045 & 4.782 $\pm$ 0.026 \\ 
%143857063 & 331.9541 & -51.1191 & 21.650 $\pm$ 0.045 & 46.189 $\pm$ 0.096 & 5.039 $\pm$ 0.036 & 0.6043 $\pm$ 0.0187 & 3637 $\pm$ 49 & 0.6321 $\pm$ 0.0064 & 4.676 $\pm$ 0.027 \\ 
%144218285 & 328.5671 & -43.6037 & 37.592 $\pm$ 0.157 & 26.601 $\pm$ 0.111 & 7.753 $\pm$ 0.021 & 0.2322 $\pm$ 0.0070 & 3194 $\pm$ 49 & 0.1995 $\pm$ 0.0024 & 5.006 $\pm$ 0.027 \\ 
%144251458 & 328.6888 & -46.9927 & 64.388 $\pm$ 0.035 & 15.531 $\pm$ 0.008 & 6.621 $\pm$ 0.023 & 0.3574 $\pm$ 0.0107 & 3494 $\pm$ 49 & 0.3763 $\pm$ 0.0044 & 4.907 $\pm$ 0.027 \\ 
%144252436 & 328.6810 & -43.4204 & 19.403 $\pm$ 0.085 & 51.537 $\pm$ 0.225 & 7.451 $\pm$ 0.023 & 0.2614 $\pm$ 0.0079 & 3303 $\pm$ 49 & 0.2378 $\pm$ 0.0032 & 4.980 $\pm$ 0.027 \\ 
%144275508 & 353.7175 & -46.8947 & 28.724 $\pm$ 0.110 & 34.814 $\pm$ 0.133 & 6.305 $\pm$ 0.021 & 0.4000 $\pm$ 0.0119 & 3417 $\pm$ 49 & 0.4368 $\pm$ 0.0042 & 4.874 $\pm$ 0.026 \\ 
%144275705 & 353.6996 & -45.8131 & 13.686 $\pm$ 0.039 & 73.066 $\pm$ 0.207 & 5.103 $\pm$ 0.024 & 0.5927 $\pm$ 0.0177 & 3895 $\pm$ 49 & 0.6270 $\pm$ 0.0058 & 4.690 $\pm$ 0.026 \\ 
%144284277 & 353.9685 & -46.1826 & 23.450 $\pm$ 0.040 & 42.644 $\pm$ 0.072 & 5.881 $\pm$ 0.019 & 0.4624 $\pm$ 0.0137 & 3548 $\pm$ 49 & 0.5167 $\pm$ 0.0041 & 4.821 $\pm$ 0.026 \\ 
%144286071 & 354.1213 & -47.0544 & 16.383 $\pm$ 0.068 & 61.039 $\pm$ 0.253 & 5.504 $\pm$ 0.025 & 0.5230 $\pm$ 0.0157 & 3769 $\pm$ 49 & 0.5793 $\pm$ 0.0049 & 4.764 $\pm$ 0.026 \\ 
%144325359 & 355.2530 & -44.9550 & 49.223 $\pm$ 0.047 & 20.316 $\pm$ 0.019 & 7.252 $\pm$ 0.023 & 0.2823 $\pm$ 0.0085 & 3341 $\pm$ 49 & 0.2670 $\pm$ 0.0036 & 4.963 $\pm$ 0.027 \\ 
%144330228 & 355.6945 & -44.8637 & 15.311 $\pm$ 0.046 & 65.312 $\pm$ 0.195 & 5.708 $\pm$ 0.022 & 0.4897 $\pm$ 0.0146 & 3540 $\pm$ 49 & 0.5470 $\pm$ 0.0045 & 4.796 $\pm$ 0.026 \\ 
%144331749 & 355.7553 & -46.8419 & 14.261 $\pm$ 0.066 & 70.120 $\pm$ 0.327 & 6.012 $\pm$ 0.025 & 0.4425 $\pm$ 0.0133 & 3385 $\pm$ 49 & 0.4926 $\pm$ 0.0050 & 4.839 $\pm$ 0.027 \\ 
%144335487 & 356.0320 & -42.4745 & 27.984 $\pm$ 0.051 & 35.735 $\pm$ 0.065 & 7.184 $\pm$ 0.021 & 0.2898 $\pm$ 0.0087 & 3312 $\pm$ 49 & 0.2777 $\pm$ 0.0034 & 4.957 $\pm$ 0.027 \\ 
%144387241 & 357.3230 & -42.1027 & 22.359 $\pm$ 0.044 & 44.725 $\pm$ 0.087 & 5.801 $\pm$ 0.019 & 0.4749 $\pm$ 0.0141 & 3732 $\pm$ 49 & 0.5309 $\pm$ 0.0041 & 4.810 $\pm$ 0.026 \\ 
%144432482 & 358.2845 & -42.5344 & 31.027 $\pm$ 0.215 & 32.230 $\pm$ 0.223 & 5.802 $\pm$ 0.026 & 0.4747 $\pm$ 0.0143 & 3444 $\pm$ 49 & 0.5308 $\pm$ 0.0051 & 4.810 $\pm$ 0.027 \\ 
%144458200 & 336.2711 & -47.8797 & 66.731 $\pm$ 0.102 & 14.986 $\pm$ 0.023 & 6.549 $\pm$ 0.017 & 0.3668 $\pm$ 0.0108 & 3290 $\pm$ 49 & 0.3899 $\pm$ 0.0034 & 4.900 $\pm$ 0.026 \\ 
%145962175 & 341.5473 & -17.0298 & 24.607 $\pm$ 0.078 & 40.640 $\pm$ 0.128 & 7.970 $\pm$ 0.024 & 0.2132 $\pm$ 0.0065 & 3210 $\pm$ 49 & 0.1766 $\pm$ 0.0024 & 5.027 $\pm$ 0.027 \\ 
%145962185 & 341.5992 & -16.9481 & 34.621 $\pm$ 0.039 & 28.884 $\pm$ 0.033 & 5.907 $\pm$ 0.026 & 0.4584 $\pm$ 0.0138 & 3488 $\pm$ 49 & 0.5120 $\pm$ 0.0052 & 4.825 $\pm$ 0.027 \\ 
%145964181 & 341.6098 & -15.0283 & 18.600 $\pm$ 0.059 & 53.763 $\pm$ 0.170 & 6.240 $\pm$ 0.020 & 0.4092 $\pm$ 0.0122 & 3243 $\pm$ 49 & 0.4493 $\pm$ 0.0041 & 4.867 $\pm$ 0.026 \\ 
%146163722 & 342.0217 & -16.1867 & 17.261 $\pm$ 0.040 & 57.934 $\pm$ 0.135 & 5.500 $\pm$ 0.020 & 0.5236 $\pm$ 0.0155 & 3752 $\pm$ 49 & 0.5799 $\pm$ 0.0044 & 4.763 $\pm$ 0.026 \\ 
%146798904 & 342.8464 & -16.5727 & 18.537 $\pm$ 0.046 & 53.947 $\pm$ 0.133 & 5.164 $\pm$ 0.020 & 0.5818 $\pm$ 0.0172 & 3718 $\pm$ 49 & 0.6215 $\pm$ 0.0054 & 4.702 $\pm$ 0.026 \\ 
%146800779 & 342.7345 & -16.9163 & 24.329 $\pm$ 0.046 & 41.103 $\pm$ 0.077 & 6.834 $\pm$ 0.021 & 0.3306 $\pm$ 0.0099 & 3310 $\pm$ 49 & 0.3372 $\pm$ 0.0039 & 4.927 $\pm$ 0.027 \\ 
%147133612 & 322.1851 & -47.2617 & 23.060 $\pm$ 0.053 & 43.365 $\pm$ 0.100 & 5.104 $\pm$ 0.025 & 0.5925 $\pm$ 0.0177 & 3809 $\pm$ 49 & 0.6269 $\pm$ 0.0058 & 4.690 $\pm$ 0.026 \\ 
%147286013 & 325.0068 & -43.7212 & 25.950 $\pm$ 0.071 & 38.536 $\pm$ 0.105 & 7.521 $\pm$ 0.022 & 0.2544 $\pm$ 0.0077 & 3256 $\pm$ 49 & 0.2283 $\pm$ 0.0029 & 4.985 $\pm$ 0.027 \\ 
%147304087 & 325.2983 & -41.9489 & 26.257 $\pm$ 0.087 & 38.085 $\pm$ 0.126 & 5.978 $\pm$ 0.020 & 0.4477 $\pm$ 0.0133 & 3387 $\pm$ 49 & 0.4990 $\pm$ 0.0042 & 4.834 $\pm$ 0.026 \\ 
%147304405 & 325.3054 & -42.8633 & 23.934 $\pm$ 0.125 & 41.782 $\pm$ 0.218 & 8.206 $\pm$ 0.024 & 0.1943 $\pm$ 0.0059 & 3080 $\pm$ 49 & 0.1561 $\pm$ 0.0020 & 5.055 $\pm$ 0.027 \\ 
%147335473 & 325.7186 & -42.1635 & 18.427 $\pm$ 0.106 & 54.268 $\pm$ 0.312 & 7.575 $\pm$ 0.026 & 0.2491 $\pm$ 0.0076 & 3119 $\pm$ 49 & 0.2212 $\pm$ 0.0034 & 4.990 $\pm$ 0.027 \\ 
%147336969 & 325.8890 & -46.1735 & 17.052 $\pm$ 0.033 & 58.646 $\pm$ 0.113 & 5.705 $\pm$ 0.023 & 0.4901 $\pm$ 0.0147 & 3660 $\pm$ 49 & 0.5474 $\pm$ 0.0047 & 4.796 $\pm$ 0.026 \\ 
%147407995 & 327.0525 & -45.2564 & 25.681 $\pm$ 0.045 & 38.940 $\pm$ 0.068 & 6.553 $\pm$ 0.023 & 0.3662 $\pm$ 0.0110 & 3374 $\pm$ 49 & 0.3892 $\pm$ 0.0045 & 4.901 $\pm$ 0.027 \\ 
%148994520 & 3.3928 & -32.4011 & 22.611 $\pm$ 0.062 & 44.226 $\pm$ 0.121 & 7.643 $\pm$ 0.025 & 0.2426 $\pm$ 0.0074 & 3299 $\pm$ 49 & 0.2126 $\pm$ 0.0031 & 4.996 $\pm$ 0.027 \\ 
%149010839 & 3.6122 & -32.9723 & 17.021 $\pm$ 0.044 & 58.750 $\pm$ 0.151 & 5.886 $\pm$ 0.022 & 0.4617 $\pm$ 0.0138 & 3766 $\pm$ 49 & 0.5159 $\pm$ 0.0044 & 4.822 $\pm$ 0.026 \\ 
%149011147 & 3.6236 & -35.4937 & 16.599 $\pm$ 0.374 & 60.244 $\pm$ 1.357 & 6.248 $\pm$ 0.052 & 0.4081 $\pm$ 0.0140 & 3248 $\pm$ 49 & 0.4478 $\pm$ 0.0102 & 4.868 $\pm$ 0.031 \\ 
%149105764 & 80.6419 & -62.7434 & 14.949 $\pm$ 0.056 & 66.893 $\pm$ 0.251 & 6.384 $\pm$ 0.021 & 0.3890 $\pm$ 0.0116 & 3278 $\pm$ 49 & 0.4215 $\pm$ 0.0041 & 4.883 $\pm$ 0.026 \\ 
%149126796 & 81.0469 & -62.3949 & 14.334 $\pm$ 0.042 & 69.765 $\pm$ 0.207 & 7.019 $\pm$ 0.022 & 0.3085 $\pm$ 0.0093 & 3289 $\pm$ 49 & 0.3047 $\pm$ 0.0038 & 4.944 $\pm$ 0.027 \\ 
%149251611 & 82.5184 & -62.8844 & 13.339 $\pm$ 0.024 & 74.968 $\pm$ 0.135 & 5.226 $\pm$ 0.021 & 0.5707 $\pm$ 0.0169 & 4007 $\pm$ 49 & 0.6151 $\pm$ 0.0052 & 4.714 $\pm$ 0.026 \\ 
%149423103 & 84.4157 & -61.9121 & 58.526 $\pm$ 0.058 & 17.086 $\pm$ 0.017 & 8.065 $\pm$ 0.019 & 0.2053 $\pm$ 0.0061 & 3138 $\pm$ 49 & 0.1678 $\pm$ 0.0018 & 5.038 $\pm$ 0.026 \\ 
%149423694 & 84.5903 & -60.5416 & 16.187 $\pm$ 0.018 & 61.778 $\pm$ 0.070 & 5.276 $\pm$ 0.019 & 0.5620 $\pm$ 0.0166 & 3983 $\pm$ 49 & 0.6095 $\pm$ 0.0049 & 4.724 $\pm$ 0.026 \\ 
%149473782 & 85.1206 & -62.4531 & 14.563 $\pm$ 0.020 & 68.666 $\pm$ 0.096 & 5.180 $\pm$ 0.020 & 0.5789 $\pm$ 0.0171 & 3947 $\pm$ 49 & 0.6199 $\pm$ 0.0054 & 4.705 $\pm$ 0.026 \\ 
%149497763 & 85.4176 & -60.1881 & 15.972 $\pm$ 0.022 & 62.611 $\pm$ 0.086 & 5.293 $\pm$ 0.019 & 0.5591 $\pm$ 0.0165 & 3747 $\pm$ 49 & 0.6076 $\pm$ 0.0049 & 4.727 $\pm$ 0.026 \\ 
%149801063 & 351.2748 & -30.3185 & 12.760 $\pm$ 0.135 & 78.372 $\pm$ 0.829 & 5.899 $\pm$ 0.033 & 0.4596 $\pm$ 0.0142 & 3423 $\pm$ 49 & 0.5134 $\pm$ 0.0064 & 4.824 $\pm$ 0.027 \\ 
%150031443 & 90.9571 & -63.2729 & 18.068 $\pm$ 0.153 & 55.347 $\pm$ 0.470 & 5.604 $\pm$ 0.029 & 0.5065 $\pm$ 0.0154 & 3602 $\pm$ 49 & 0.5640 $\pm$ 0.0054 & 4.780 $\pm$ 0.027 \\ 
%150139182 & 92.7495 & -65.2058 & 36.209 $\pm$ 0.022 & 27.617 $\pm$ 0.017 & 5.210 $\pm$ 0.021 & 0.5736 $\pm$ 0.0170 & 3774 $\pm$ 49 & 0.6169 $\pm$ 0.0053 & 4.711 $\pm$ 0.026 \\ 
%150142207 & 92.6757 & -62.5258 & 15.155 $\pm$ 0.035 & 65.983 $\pm$ 0.152 & 6.762 $\pm$ 0.022 & 0.3394 $\pm$ 0.0102 & 3320 $\pm$ 49 & 0.3501 $\pm$ 0.0040 & 4.921 $\pm$ 0.027 \\ 
%150185574 & 93.4683 & -65.5148 & 21.059 $\pm$ 0.039 & 47.486 $\pm$ 0.088 & 5.460 $\pm$ 0.025 & 0.5305 $\pm$ 0.0159 & 3555 $\pm$ 49 & 0.5857 $\pm$ 0.0050 & 4.756 $\pm$ 0.026 \\ 
%150188736 & 93.7282 & -60.6557 & 26.034 $\pm$ 0.029 & 38.411 $\pm$ 0.043 & 5.426 $\pm$ 0.020 & 0.5362 $\pm$ 0.0159 & 3730 $\pm$ 49 & 0.5905 $\pm$ 0.0046 & 4.751 $\pm$ 0.026 \\ 
%150248133 & 94.1374 & -60.5992 & 10.154 $\pm$ 0.012 & 98.482 $\pm$ 0.115 & 5.240 $\pm$ 0.025 & 0.5683 $\pm$ 0.0170 & 3954 $\pm$ 49 & 0.6136 $\pm$ 0.0054 & 4.717 $\pm$ 0.026 \\ 
%150301109 & 95.4105 & -61.5228 & 20.412 $\pm$ 0.030 & 48.991 $\pm$ 0.072 & 6.793 $\pm$ 0.021 & 0.3357 $\pm$ 0.0101 & 3426 $\pm$ 49 & 0.3446 $\pm$ 0.0039 & 4.924 $\pm$ 0.026 \\ 
%150322196 & 95.6572 & -60.4391 & 31.847 $\pm$ 0.248 & 31.401 $\pm$ 0.244 & 8.090 $\pm$ 0.026 & 0.2034 $\pm$ 0.0062 & 2979 $\pm$ 49 & 0.1657 $\pm$ 0.0023 & 5.041 $\pm$ 0.027 \\ 
%150322652 & 95.8262 & -60.2457 & 13.369 $\pm$ 0.025 & 74.802 $\pm$ 0.142 & 5.525 $\pm$ 0.019 & 0.5196 $\pm$ 0.0154 & 3651 $\pm$ 49 & 0.5762 $\pm$ 0.0044 & 4.767 $\pm$ 0.026 \\ 
%150323334 & 95.8838 & -61.5384 & 12.626 $\pm$ 0.129 & 79.202 $\pm$ 0.811 & 5.135 $\pm$ 0.031 & 0.5870 $\pm$ 0.0178 & 3812 $\pm$ 49 & 0.6242 $\pm$ 0.0059 & 4.696 $\pm$ 0.027 \\ 
%152273444 & 328.9515 & -33.2209 & 43.744 $\pm$ 0.440 & 22.860 $\pm$ 0.230 & 5.900 $\pm$ 0.032 & 0.4595 $\pm$ 0.0142 & 3309 $\pm$ 49 & 0.5133 $\pm$ 0.0062 & 4.824 $\pm$ 0.027 \\ 
%152821098 & 344.4379 & -37.3271 & 16.503 $\pm$ 0.115 & 60.597 $\pm$ 0.423 & 6.970 $\pm$ 0.026 & 0.3142 $\pm$ 0.0096 & 3264 $\pm$ 49 & 0.3131 $\pm$ 0.0045 & 4.939 $\pm$ 0.027 \\ 
%152826354 & 344.5773 & -37.7200 & 20.962 $\pm$ 0.042 & 47.706 $\pm$ 0.095 & 5.945 $\pm$ 0.020 & 0.4526 $\pm$ 0.0134 & 3487 $\pm$ 49 & 0.5050 $\pm$ 0.0042 & 4.830 $\pm$ 0.026 \\ 
%152865184 & 345.3030 & -38.5553 & 28.376 $\pm$ 0.052 & 35.241 $\pm$ 0.065 & 6.093 $\pm$ 0.026 & 0.4304 $\pm$ 0.0130 & 3418 $\pm$ 49 & 0.4773 $\pm$ 0.0052 & 4.849 $\pm$ 0.027 \\ 
%152877086 & 337.3536 & -39.0904 & 20.172 $\pm$ 0.092 & 49.573 $\pm$ 0.225 & 6.097 $\pm$ 0.021 & 0.4299 $\pm$ 0.0128 & 3425 $\pm$ 49 & 0.4767 $\pm$ 0.0044 & 4.850 $\pm$ 0.026 \\ 
%152913364 & 337.9080 & -36.3088 & 11.720 $\pm$ 0.039 & 85.322 $\pm$ 0.280 & 6.142 $\pm$ 0.024 & 0.4233 $\pm$ 0.0127 & 3469 $\pm$ 49 & 0.4681 $\pm$ 0.0048 & 4.855 $\pm$ 0.026 \\ 
%154375268 & 345.1818 & -32.3483 & 8.464 $\pm$ 0.050 & 118.142 $\pm$ 0.701 & 6.766 $\pm$ 0.026 & 0.3389 $\pm$ 0.0103 & 3552 $\pm$ 49 & 0.3494 $\pm$ 0.0049 & 4.921 $\pm$ 0.027 \\ 
%154618387 & 345.5206 & -30.9527 & 25.318 $\pm$ 0.042 & 39.497 $\pm$ 0.065 & 5.809 $\pm$ 0.019 & 0.4736 $\pm$ 0.0140 & 3663 $\pm$ 49 & 0.5295 $\pm$ 0.0041 & 4.811 $\pm$ 0.026 \\ 
%155083645 & 346.2861 & -33.0863 & 17.933 $\pm$ 0.050 & 55.764 $\pm$ 0.155 & 6.656 $\pm$ 0.026 & 0.3528 $\pm$ 0.0107 & 3352 $\pm$ 49 & 0.3698 $\pm$ 0.0049 & 4.911 $\pm$ 0.027 \\ 
%155895113 & 3.8140 & -51.7843 & 17.024 $\pm$ 0.026 & 58.741 $\pm$ 0.091 & 5.513 $\pm$ 0.023 & 0.5215 $\pm$ 0.0156 & 3846 $\pm$ 49 & 0.5780 $\pm$ 0.0048 & 4.765 $\pm$ 0.026 \\ 
%155895820 & 4.0083 & -48.2609 & 40.216 $\pm$ 0.488 & 24.866 $\pm$ 0.302 & 5.134 $\pm$ 0.030 & 0.5871 $\pm$ 0.0178 & 3501 $\pm$ 49 & 0.6243 $\pm$ 0.0059 & 4.696 $\pm$ 0.027 \\ 
%155917725 & 5.1730 & -53.6817 & 31.783 $\pm$ 0.036 & 31.463 $\pm$ 0.036 & 6.324 $\pm$ 0.021 & 0.3974 $\pm$ 0.0119 & 3429 $\pm$ 49 & 0.4332 $\pm$ 0.0042 & 4.876 $\pm$ 0.026 \\ 
%155919039 & 5.4665 & -48.8862 & 25.475 $\pm$ 0.031 & 39.254 $\pm$ 0.047 & 5.612 $\pm$ 0.021 & 0.5052 $\pm$ 0.0150 & 3878 $\pm$ 49 & 0.5628 $\pm$ 0.0045 & 4.781 $\pm$ 0.026 \\ 
%155941725 & 5.6456 & -48.5430 & 21.334 $\pm$ 0.042 & 46.875 $\pm$ 0.092 & 7.414 $\pm$ 0.021 & 0.2652 $\pm$ 0.0080 & 3447 $\pm$ 49 & 0.2430 $\pm$ 0.0031 & 4.976 $\pm$ 0.027 \\ 
%155945004 & 5.8272 & -50.8939 & 49.661 $\pm$ 0.051 & 20.136 $\pm$ 0.021 & 5.855 $\pm$ 0.036 & 0.4664 $\pm$ 0.0146 & 3487 $\pm$ 49 & 0.5213 $\pm$ 0.0068 & 4.818 $\pm$ 0.028 \\ 
%155967187 & 6.8395 & -53.0110 & 10.567 $\pm$ 0.063 & 94.636 $\pm$ 0.567 & 5.976 $\pm$ 0.025 & 0.4479 $\pm$ 0.0135 & 3459 $\pm$ 49 & 0.4994 $\pm$ 0.0049 & 4.834 $\pm$ 0.026 \\ 
%155968349 & 6.9432 & -48.8894 & 13.596 $\pm$ 0.050 & 73.552 $\pm$ 0.272 & 7.288 $\pm$ 0.024 & 0.2784 $\pm$ 0.0085 & 3304 $\pm$ 49 & 0.2615 $\pm$ 0.0037 & 4.966 $\pm$ 0.027 \\ 
%155984412 & 6.8832 & -53.2126 & 26.266 $\pm$ 0.024 & 38.073 $\pm$ 0.034 & 6.355 $\pm$ 0.021 & 0.3930 $\pm$ 0.0117 & 3504 $\pm$ 49 & 0.4271 $\pm$ 0.0042 & 4.880 $\pm$ 0.026 \\ 
%155984765 & 7.2227 & -52.7318 & 18.409 $\pm$ 0.030 & 54.321 $\pm$ 0.087 & 6.267 $\pm$ 0.021 & 0.4054 $\pm$ 0.0121 & 3487 $\pm$ 49 & 0.4441 $\pm$ 0.0043 & 4.870 $\pm$ 0.026 \\ 
%155995793 & 7.9127 & -52.4345 & 12.680 $\pm$ 0.025 & 78.862 $\pm$ 0.154 & 5.007 $\pm$ 0.026 & 0.6102 $\pm$ 0.0183 & 3888 $\pm$ 49 & 0.6343 $\pm$ 0.0064 & 4.669 $\pm$ 0.026 \\ 
%156001237 & 8.2363 & -52.2439 & 17.973 $\pm$ 0.046 & 55.638 $\pm$ 0.142 & 7.161 $\pm$ 0.026 & 0.2924 $\pm$ 0.0089 & 3310 $\pm$ 49 & 0.2814 $\pm$ 0.0041 & 4.956 $\pm$ 0.027 \\ 
%156068467 & 9.5202 & -51.3506 & 15.911 $\pm$ 0.026 & 62.851 $\pm$ 0.104 & 5.980 $\pm$ 0.019 & 0.4473 $\pm$ 0.0133 & 3536 $\pm$ 49 & 0.4986 $\pm$ 0.0040 & 4.835 $\pm$ 0.026 \\ 
%156068745 & 9.5110 & -52.9660 & 14.148 $\pm$ 0.039 & 70.682 $\pm$ 0.197 & 6.326 $\pm$ 0.024 & 0.3971 $\pm$ 0.0119 & 3403 $\pm$ 49 & 0.4328 $\pm$ 0.0047 & 4.877 $\pm$ 0.027 \\ 
%156069422 & 9.7000 & -50.6395 & 26.106 $\pm$ 0.048 & 38.305 $\pm$ 0.071 & 7.740 $\pm$ 0.022 & 0.2335 $\pm$ 0.0071 & 3208 $\pm$ 49 & 0.2010 $\pm$ 0.0026 & 5.005 $\pm$ 0.027 \\ 
%156083493 & 11.3437 & -48.1793 & 14.614 $\pm$ 0.034 & 68.426 $\pm$ 0.161 & 5.573 $\pm$ 0.022 & 0.5116 $\pm$ 0.0152 & 3629 $\pm$ 49 & 0.5689 $\pm$ 0.0045 & 4.775 $\pm$ 0.026 \\ 
%156088839 & 11.7919 & -49.1168 & 33.550 $\pm$ 0.041 & 29.806 $\pm$ 0.037 & 7.138 $\pm$ 0.023 & 0.2949 $\pm$ 0.0089 & 3431 $\pm$ 49 & 0.2850 $\pm$ 0.0038 & 4.954 $\pm$ 0.027 \\ 
%158531527 & 19.2893 & -50.5778 & 21.406 $\pm$ 0.029 & 46.715 $\pm$ 0.064 & 5.814 $\pm$ 0.021 & 0.4728 $\pm$ 0.0141 & 3543 $\pm$ 49 & 0.5287 $\pm$ 0.0044 & 4.812 $\pm$ 0.026 \\ 
%158531578 & 19.2203 & -50.8536 & 29.516 $\pm$ 0.044 & 33.880 $\pm$ 0.050 & 6.616 $\pm$ 0.025 & 0.3580 $\pm$ 0.0109 & 3346 $\pm$ 49 & 0.3773 $\pm$ 0.0048 & 4.907 $\pm$ 0.027 \\ 
%158535840 & 19.8401 & -49.8578 & 14.655 $\pm$ 0.044 & 68.236 $\pm$ 0.205 & 6.478 $\pm$ 0.022 & 0.3763 $\pm$ 0.0113 & 3305 $\pm$ 49 & 0.4036 $\pm$ 0.0043 & 4.893 $\pm$ 0.026 \\ 
%158536441 & 20.0665 & -50.1477 & 16.485 $\pm$ 0.147 & 60.663 $\pm$ 0.541 & 5.627 $\pm$ 0.029 & 0.5027 $\pm$ 0.0153 & 3450 $\pm$ 49 & 0.5603 $\pm$ 0.0055 & 4.784 $\pm$ 0.027 \\ 
%158537946 & 20.2606 & -48.4785 & 21.743 $\pm$ 0.028 & 45.991 $\pm$ 0.058 & 5.627 $\pm$ 0.030 & 0.5028 $\pm$ 0.0153 & 3571 $\pm$ 49 & 0.5603 $\pm$ 0.0056 & 4.784 $\pm$ 0.027 \\ 
%158623786 & 24.2601 & -49.0753 & 23.893 $\pm$ 0.034 & 41.853 $\pm$ 0.059 & 6.897 $\pm$ 0.025 & 0.3229 $\pm$ 0.0098 & 3397 $\pm$ 49 & 0.3259 $\pm$ 0.0045 & 4.933 $\pm$ 0.027 \\ 
%159691633 & 318.4444 & -38.1653 & 13.458 $\pm$ 0.045 & 74.307 $\pm$ 0.247 & 5.065 $\pm$ 0.020 & 0.5997 $\pm$ 0.0177 & 3971 $\pm$ 49 & 0.6301 $\pm$ 0.0059 & 4.682 $\pm$ 0.026 \\ 
%159697725 & 318.4836 & -38.1854 & 26.029 $\pm$ 0.049 & 38.419 $\pm$ 0.073 & 7.258 $\pm$ 0.023 & 0.2817 $\pm$ 0.0085 & 3445 $\pm$ 49 & 0.2661 $\pm$ 0.0036 & 4.964 $\pm$ 0.027 \\ 
%159731375 & 318.7325 & -41.4214 & 16.348 $\pm$ 0.045 & 61.168 $\pm$ 0.169 & 6.011 $\pm$ 0.022 & 0.4427 $\pm$ 0.0132 & 3655 $\pm$ 49 & 0.4929 $\pm$ 0.0045 & 4.839 $\pm$ 0.026 \\ 
%160065885 & 345.8507 & -39.6883 & 24.048 $\pm$ 0.047 & 41.584 $\pm$ 0.081 & 6.703 $\pm$ 0.018 & 0.3469 $\pm$ 0.0103 & 3398 $\pm$ 49 & 0.3611 $\pm$ 0.0035 & 4.915 $\pm$ 0.026 \\ 
%160074159 & 346.3337 & -41.1632 & 15.656 $\pm$ 0.064 & 63.874 $\pm$ 0.260 & 6.209 $\pm$ 0.027 & 0.4137 $\pm$ 0.0125 & 3354 $\pm$ 49 & 0.4553 $\pm$ 0.0053 & 4.863 $\pm$ 0.027 \\ 
%160085508 & 359.3961 & -40.9932 & 16.857 $\pm$ 0.045 & 59.322 $\pm$ 0.160 & 6.700 $\pm$ 0.018 & 0.3473 $\pm$ 0.0103 & 3321 $\pm$ 49 & 0.3617 $\pm$ 0.0034 & 4.915 $\pm$ 0.026 \\ 
%160113108 & 359.6640 & -38.6532 & 20.689 $\pm$ 0.038 & 48.334 $\pm$ 0.088 & 5.327 $\pm$ 0.017 & 0.5531 $\pm$ 0.0163 & 3908 $\pm$ 49 & 0.6034 $\pm$ 0.0047 & 4.733 $\pm$ 0.026 \\ 
%161112458 & 338.3821 & -48.8458 & 28.297 $\pm$ 0.047 & 35.340 $\pm$ 0.059 & 6.414 $\pm$ 0.019 & 0.3849 $\pm$ 0.0114 & 3568 $\pm$ 49 & 0.4157 $\pm$ 0.0039 & 4.886 $\pm$ 0.026 \\ 
%161113386 & 338.3370 & -52.8823 & 21.671 $\pm$ 0.063 & 46.145 $\pm$ 0.134 & 7.544 $\pm$ 0.022 & 0.2521 $\pm$ 0.0076 & 3233 $\pm$ 49 & 0.2252 $\pm$ 0.0029 & 4.987 $\pm$ 0.027 \\ 
%161174284 & 340.0778 & -49.5179 & 83.975 $\pm$ 0.079 & 11.908 $\pm$ 0.011 & 8.651 $\pm$ 0.021 & 0.1637 $\pm$ 0.0049 & 2992 $\pm$ 49 & 0.1287 $\pm$ 0.0015 & 5.120 $\pm$ 0.027 \\ 
%161175802 & 340.3996 & -52.3061 & 15.678 $\pm$ 0.064 & 63.784 $\pm$ 0.261 & 6.509 $\pm$ 0.025 & 0.3721 $\pm$ 0.0112 & 3252 $\pm$ 49 & 0.3975 $\pm$ 0.0048 & 4.896 $\pm$ 0.027 \\ 
%161208104 & 340.4107 & -49.7242 & 22.523 $\pm$ 0.043 & 44.399 $\pm$ 0.085 & 5.473 $\pm$ 0.019 & 0.5281 $\pm$ 0.0156 & 3904 $\pm$ 49 & 0.5838 $\pm$ 0.0045 & 4.759 $\pm$ 0.026 \\ 
%161208432 & 340.5454 & -51.0578 & 22.024 $\pm$ 0.050 & 45.405 $\pm$ 0.103 & 5.069 $\pm$ 0.029 & 0.5989 $\pm$ 0.0181 & 3700 $\pm$ 49 & 0.6298 $\pm$ 0.0061 & 4.683 $\pm$ 0.027 \\ 
%161221483 & 340.7202 & -48.9111 & 14.550 $\pm$ 0.077 & 68.729 $\pm$ 0.366 & 5.368 $\pm$ 0.030 & 0.5460 $\pm$ 0.0166 & 3736 $\pm$ 49 & 0.5982 $\pm$ 0.0056 & 4.741 $\pm$ 0.027 \\ 
%161270078 & 342.0387 & -53.1652 & 17.423 $\pm$ 0.050 & 57.396 $\pm$ 0.166 & 5.846 $\pm$ 0.022 & 0.4678 $\pm$ 0.0139 & 3501 $\pm$ 49 & 0.5229 $\pm$ 0.0045 & 4.816 $\pm$ 0.026 \\ 
%161356637 & 343.8633 & -52.3026 & 42.088 $\pm$ 0.072 & 23.760 $\pm$ 0.041 & 5.539 $\pm$ 0.024 & 0.5172 $\pm$ 0.0155 & 3672 $\pm$ 49 & 0.5741 $\pm$ 0.0049 & 4.770 $\pm$ 0.026 \\ 
%161376867 & 344.5420 & -50.1031 & 18.482 $\pm$ 0.062 & 54.106 $\pm$ 0.181 & 6.098 $\pm$ 0.022 & 0.4297 $\pm$ 0.0128 & 3745 $\pm$ 49 & 0.4764 $\pm$ 0.0045 & 4.850 $\pm$ 0.026 \\ 
%161384122 & 345.4561 & -53.2855 & 24.508 $\pm$ 0.133 & 40.803 $\pm$ 0.222 & 5.450 $\pm$ 0.026 & 0.5321 $\pm$ 0.0160 & 3469 $\pm$ 49 & 0.5871 $\pm$ 0.0051 & 4.755 $\pm$ 0.026 \\ 
%161403359 & 345.4806 & -50.9414 & 13.605 $\pm$ 0.037 & 73.500 $\pm$ 0.199 & 5.304 $\pm$ 0.022 & 0.5570 $\pm$ 0.0165 & 3861 $\pm$ 49 & 0.6062 $\pm$ 0.0050 & 4.729 $\pm$ 0.026 \\ 
%161439541 & 345.7488 & -50.9443 & 19.184 $\pm$ 0.051 & 52.125 $\pm$ 0.138 & 6.652 $\pm$ 0.022 & 0.3534 $\pm$ 0.0106 & 3473 $\pm$ 49 & 0.3705 $\pm$ 0.0042 & 4.910 $\pm$ 0.026 \\ 
%161439851 & 345.8369 & -49.7261 & 51.152 $\pm$ 0.065 & 19.550 $\pm$ 0.025 & 5.353 $\pm$ 0.017 & 0.5486 $\pm$ 0.0161 & 3782 $\pm$ 49 & 0.6001 $\pm$ 0.0046 & 4.738 $\pm$ 0.026 \\ 
%165096120 & 322.6986 & -40.7082 & 82.222 $\pm$ 0.076 & 12.162 $\pm$ 0.011 & 7.711 $\pm$ 0.016 & 0.2362 $\pm$ 0.0070 & 3225 $\pm$ 49 & 0.2044 $\pm$ 0.0020 & 5.002 $\pm$ 0.026 \\ 
%165096625 & 322.6819 & -39.3476 & 28.471 $\pm$ 0.039 & 35.123 $\pm$ 0.048 & 5.514 $\pm$ 0.021 & 0.5213 $\pm$ 0.0155 & 3540 $\pm$ 49 & 0.5778 $\pm$ 0.0046 & 4.766 $\pm$ 0.026 \\ 
%165122755 & 323.1237 & -39.3806 & 32.110 $\pm$ 0.115 & 31.143 $\pm$ 0.111 & 8.877 $\pm$ 0.024 & 0.1506 $\pm$ 0.0045 & 3015 $\pm$ 49 & 0.1192 $\pm$ 0.0018 & 5.158 $\pm$ 0.027 \\ 
%166675485 & 34.4276 & -52.5612 & 23.510 $\pm$ 0.043 & 42.536 $\pm$ 0.078 & 7.416 $\pm$ 0.026 & 0.2651 $\pm$ 0.0081 & 3274 $\pm$ 49 & 0.2428 $\pm$ 0.0038 & 4.977 $\pm$ 0.027 \\ 
%166680126 & 35.3801 & -53.6565 & 14.491 $\pm$ 0.021 & 69.008 $\pm$ 0.099 & 5.291 $\pm$ 0.023 & 0.5594 $\pm$ 0.0167 & 3841 $\pm$ 49 & 0.6078 $\pm$ 0.0051 & 4.726 $\pm$ 0.026 \\ 
%166697936 & 35.6906 & -52.6364 & 27.912 $\pm$ 0.026 & 35.827 $\pm$ 0.034 & 6.118 $\pm$ 0.023 & 0.4268 $\pm$ 0.0128 & 3714 $\pm$ 49 & 0.4727 $\pm$ 0.0047 & 4.852 $\pm$ 0.026 \\ 
%166711157 & 35.9374 & -50.6252 & 20.091 $\pm$ 0.052 & 49.774 $\pm$ 0.128 & 7.742 $\pm$ 0.026 & 0.2333 $\pm$ 0.0071 & 3155 $\pm$ 49 & 0.2008 $\pm$ 0.0030 & 5.005 $\pm$ 0.027 \\ 
%166712102 & 36.0637 & -51.8090 & 30.156 $\pm$ 0.048 & 33.161 $\pm$ 0.052 & 6.711 $\pm$ 0.023 & 0.3458 $\pm$ 0.0104 & 3318 $\pm$ 49 & 0.3595 $\pm$ 0.0044 & 4.916 $\pm$ 0.027 \\ 
%166788138 & 38.5884 & -53.0935 & 50.114 $\pm$ 0.758 & 19.954 $\pm$ 0.302 & 5.811 $\pm$ 0.041 & 0.4733 $\pm$ 0.0151 & 3251 $\pm$ 49 & 0.5291 $\pm$ 0.0075 & 4.811 $\pm$ 0.028 \\ 
%166809005 & 39.3429 & -51.8164 & 13.029 $\pm$ 0.027 & 76.754 $\pm$ 0.157 & 5.470 $\pm$ 0.021 & 0.5288 $\pm$ 0.0157 & 3500 $\pm$ 49 & 0.5843 $\pm$ 0.0047 & 4.758 $\pm$ 0.026 \\ 
%166810810 & 39.5746 & -53.1110 & 11.736 $\pm$ 0.123 & 85.204 $\pm$ 0.896 & 5.004 $\pm$ 0.031 & 0.6108 $\pm$ 0.0186 & 3995 $\pm$ 49 & 0.6345 $\pm$ 0.0065 & 4.669 $\pm$ 0.027 \\ 
%166970183 & 94.6083 & -67.0668 & 23.849 $\pm$ 0.050 & 41.931 $\pm$ 0.088 & 6.491 $\pm$ 0.021 & 0.3746 $\pm$ 0.0112 & 3446 $\pm$ 49 & 0.4011 $\pm$ 0.0042 & 4.894 $\pm$ 0.026 \\ 
%167010837 & 95.2217 & -67.5083 & 29.858 $\pm$ 0.040 & 33.492 $\pm$ 0.045 & 7.748 $\pm$ 0.023 & 0.2327 $\pm$ 0.0071 & 3377 $\pm$ 49 & 0.2000 $\pm$ 0.0027 & 5.006 $\pm$ 0.027 \\ 
%167042097 & 95.1292 & -71.3446 & 37.230 $\pm$ 0.044 & 26.860 $\pm$ 0.032 & 7.678 $\pm$ 0.023 & 0.2392 $\pm$ 0.0072 & 3122 $\pm$ 49 & 0.2083 $\pm$ 0.0028 & 4.999 $\pm$ 0.027 \\ 
%167305187 & 97.9109 & -66.2260 & 22.134 $\pm$ 0.036 & 45.179 $\pm$ 0.074 & 7.480 $\pm$ 0.021 & 0.2585 $\pm$ 0.0078 & 3197 $\pm$ 49 & 0.2338 $\pm$ 0.0029 & 4.982 $\pm$ 0.027 \\ 
%167306154 & 98.1876 & -66.9485 & 17.626 $\pm$ 0.492 & 56.733 $\pm$ 1.583 & 5.543 $\pm$ 0.066 & 0.5166 $\pm$ 0.0185 & 3423 $\pm$ 49 & 0.5735 $\pm$ 0.0105 & 4.770 $\pm$ 0.032 \\ 
%167308252 & 98.0914 & -69.9622 & 42.436 $\pm$ 0.027 & 23.565 $\pm$ 0.015 & 6.517 $\pm$ 0.023 & 0.3710 $\pm$ 0.0112 & 3411 $\pm$ 49 & 0.3960 $\pm$ 0.0045 & 4.897 $\pm$ 0.027 \\ 
%167338863 & 98.3747 & -69.4373 & 24.807 $\pm$ 0.028 & 40.311 $\pm$ 0.045 & 5.980 $\pm$ 0.022 & 0.4473 $\pm$ 0.0134 & 3461 $\pm$ 49 & 0.4986 $\pm$ 0.0045 & 4.835 $\pm$ 0.026 \\ 
%167365279 & 98.9535 & -67.3829 & 29.233 $\pm$ 0.160 & 34.208 $\pm$ 0.187 & 5.022 $\pm$ 0.022 & 0.6074 $\pm$ 0.0180 & 3780 $\pm$ 49 & 0.6332 $\pm$ 0.0062 & 4.673 $\pm$ 0.026 \\ 
%167365789 & 99.1347 & -66.6568 & 18.050 $\pm$ 0.044 & 55.402 $\pm$ 0.135 & 6.415 $\pm$ 0.023 & 0.3848 $\pm$ 0.0115 & 3222 $\pm$ 49 & 0.4157 $\pm$ 0.0045 & 4.886 $\pm$ 0.026 \\ 
%167417695 & 99.7850 & -69.6587 & 24.356 $\pm$ 0.023 & 41.058 $\pm$ 0.039 & 6.184 $\pm$ 0.023 & 0.4172 $\pm$ 0.0125 & 3526 $\pm$ 49 & 0.4600 $\pm$ 0.0047 & 4.860 $\pm$ 0.026 \\ 
%167525513 & 100.4013 & -62.5630 & 40.778 $\pm$ 0.060 & 24.523 $\pm$ 0.036 & 8.491 $\pm$ 0.023 & 0.1739 $\pm$ 0.0053 & 2952 $\pm$ 49 & 0.1370 $\pm$ 0.0016 & 5.094 $\pm$ 0.027 \\ 
%167527011 & 100.7676 & -60.1321 & 12.864 $\pm$ 0.056 & 77.735 $\pm$ 0.341 & 6.931 $\pm$ 0.027 & 0.3188 $\pm$ 0.0098 & 3221 $\pm$ 49 & 0.3200 $\pm$ 0.0047 & 4.936 $\pm$ 0.027 \\ 
%167603285 & 101.9160 & -60.2423 & 13.823 $\pm$ 0.035 & 72.345 $\pm$ 0.182 & 6.550 $\pm$ 0.022 & 0.3666 $\pm$ 0.0110 & 3421 $\pm$ 49 & 0.3897 $\pm$ 0.0042 & 4.900 $\pm$ 0.026 \\ 
%167651956 & 102.2830 & -63.8862 & 16.588 $\pm$ 0.040 & 60.285 $\pm$ 0.144 & 7.384 $\pm$ 0.022 & 0.2684 $\pm$ 0.0081 & 3334 $\pm$ 49 & 0.2474 $\pm$ 0.0032 & 4.974 $\pm$ 0.027 \\ 
%167651964 & 102.2162 & -63.8953 & 16.671 $\pm$ 0.021 & 59.985 $\pm$ 0.076 & 5.272 $\pm$ 0.019 & 0.5626 $\pm$ 0.0166 & 3910 $\pm$ 49 & 0.6100 $\pm$ 0.0050 & 4.723 $\pm$ 0.026 \\ 
%167721744 & 103.4226 & -62.7679 & 28.485 $\pm$ 0.032 & 35.106 $\pm$ 0.040 & 6.709 $\pm$ 0.021 & 0.3461 $\pm$ 0.0104 & 3441 $\pm$ 49 & 0.3599 $\pm$ 0.0040 & 4.916 $\pm$ 0.026 \\ 
%169252792 & 355.7263 & -35.7612 & 16.411 $\pm$ 0.069 & 60.936 $\pm$ 0.255 & 6.785 $\pm$ 0.023 & 0.3366 $\pm$ 0.0101 & 3284 $\pm$ 49 & 0.3460 $\pm$ 0.0042 & 4.923 $\pm$ 0.027 \\ 
%169252795 & 355.7196 & -35.7568 & 16.506 $\pm$ 0.065 & 60.584 $\pm$ 0.239 & 7.124 $\pm$ 0.021 & 0.2965 $\pm$ 0.0089 & 3251 $\pm$ 49 & 0.2874 $\pm$ 0.0034 & 4.952 $\pm$ 0.027 \\ 
%169253572 & 355.6823 & -31.2231 & 12.062 $\pm$ 0.160 & 82.905 $\pm$ 1.102 & 6.839 $\pm$ 0.036 & 0.3299 $\pm$ 0.0105 & 3257 $\pm$ 49 & 0.3362 $\pm$ 0.0064 & 4.928 $\pm$ 0.029 \\ 
%169747226 & 351.0471 & -17.7640 & 43.703 $\pm$ 0.097 & 22.882 $\pm$ 0.051 & 5.966 $\pm$ 0.029 & 0.4494 $\pm$ 0.0137 & 3584 $\pm$ 49 & 0.5011 $\pm$ 0.0058 & 4.833 $\pm$ 0.027 \\ 
%169764723 & 351.1759 & -16.4976 & 14.269 $\pm$ 0.036 & 70.084 $\pm$ 0.179 & 5.271 $\pm$ 0.024 & 0.5629 $\pm$ 0.0168 & 3794 $\pm$ 49 & 0.6101 $\pm$ 0.0052 & 4.723 $\pm$ 0.026 \\ 
%175287290 & 346.7327 & -36.9839 & 22.606 $\pm$ 0.051 & 44.237 $\pm$ 0.100 & 7.187 $\pm$ 0.024 & 0.2895 $\pm$ 0.0088 & 3340 $\pm$ 49 & 0.2772 $\pm$ 0.0038 & 4.958 $\pm$ 0.027 \\ 
%175294254 & 347.0360 & -39.8220 & 22.763 $\pm$ 0.050 & 43.931 $\pm$ 0.096 & 5.607 $\pm$ 0.023 & 0.5060 $\pm$ 0.0151 & 3936 $\pm$ 49 & 0.5635 $\pm$ 0.0047 & 4.781 $\pm$ 0.026 \\ 
%175376568 & 348.7973 & -37.5143 & 19.173 $\pm$ 0.114 & 52.156 $\pm$ 0.309 & 6.339 $\pm$ 0.026 & 0.3952 $\pm$ 0.0120 & 3381 $\pm$ 49 & 0.4302 $\pm$ 0.0052 & 4.878 $\pm$ 0.027 \\ 
%175397236 & 349.2873 & -37.9135 & 32.273 $\pm$ 0.160 & 30.986 $\pm$ 0.153 & 7.384 $\pm$ 0.025 & 0.2683 $\pm$ 0.0082 & 3238 $\pm$ 49 & 0.2473 $\pm$ 0.0037 & 4.974 $\pm$ 0.027 \\ 
%175398839 & 349.4455 & -38.0707 & 20.127 $\pm$ 0.047 & 49.684 $\pm$ 0.115 & 5.447 $\pm$ 0.021 & 0.5327 $\pm$ 0.0158 & 3628 $\pm$ 49 & 0.5876 $\pm$ 0.0046 & 4.754 $\pm$ 0.026 \\ 
%175405764 & 349.8878 & -39.6566 & 24.897 $\pm$ 0.065 & 40.166 $\pm$ 0.105 & 5.225 $\pm$ 0.024 & 0.5710 $\pm$ 0.0170 & 3862 $\pm$ 49 & 0.6153 $\pm$ 0.0053 & 4.714 $\pm$ 0.026 \\ 
%175411371 & 350.2376 & -39.5275 & 20.704 $\pm$ 0.061 & 48.299 $\pm$ 0.142 & 5.118 $\pm$ 0.027 & 0.5901 $\pm$ 0.0177 & 3795 $\pm$ 49 & 0.6257 $\pm$ 0.0059 & 4.693 $\pm$ 0.026 \\ 
%175490502 & 351.8695 & -37.9032 & 35.499 $\pm$ 0.147 & 28.169 $\pm$ 0.117 & 5.733 $\pm$ 0.023 & 0.4857 $\pm$ 0.0145 & 3509 $\pm$ 49 & 0.5428 $\pm$ 0.0046 & 4.800 $\pm$ 0.026 \\ 
%176871672 & 100.4924 & -74.3639 & 12.080 $\pm$ 0.020 & 82.782 $\pm$ 0.135 & 5.551 $\pm$ 0.021 & 0.5153 $\pm$ 0.0153 & 3864 $\pm$ 49 & 0.5723 $\pm$ 0.0045 & 4.772 $\pm$ 0.026 \\ 
%176873840 & 101.0106 & -73.2980 & 12.702 $\pm$ 0.050 & 78.729 $\pm$ 0.311 & 6.535 $\pm$ 0.021 & 0.3686 $\pm$ 0.0110 & 3227 $\pm$ 49 & 0.3926 $\pm$ 0.0041 & 4.899 $\pm$ 0.026 \\ 
%176933645 & 100.1369 & -66.9351 & 18.059 $\pm$ 0.022 & 55.374 $\pm$ 0.067 & 5.676 $\pm$ 0.021 & 0.4948 $\pm$ 0.0147 & 3616 $\pm$ 49 & 0.5523 $\pm$ 0.0044 & 4.791 $\pm$ 0.026 \\ 
%176954655 & 100.9374 & -70.5711 & 9.383 $\pm$ 0.017 & 106.577 $\pm$ 0.198 & 5.006 $\pm$ 0.023 & 0.6103 $\pm$ 0.0182 & 4041 $\pm$ 49 & 0.6343 $\pm$ 0.0063 & 4.669 $\pm$ 0.026 \\ 
%176981169 & 101.3830 & -70.2935 & 26.740 $\pm$ 0.024 & 37.397 $\pm$ 0.033 & 6.594 $\pm$ 0.021 & 0.3609 $\pm$ 0.0108 & 3563 $\pm$ 49 & 0.3814 $\pm$ 0.0041 & 4.905 $\pm$ 0.026 \\ 
%176983552 & 101.5430 & -66.5379 & 17.638 $\pm$ 0.039 & 56.697 $\pm$ 0.125 & 6.879 $\pm$ 0.024 & 0.3251 $\pm$ 0.0098 & 3318 $\pm$ 49 & 0.3292 $\pm$ 0.0042 & 4.931 $\pm$ 0.027 \\ 
%177160343 & 104.3022 & -68.3777 & 15.450 $\pm$ 0.021 & 64.726 $\pm$ 0.090 & 5.159 $\pm$ 0.027 & 0.5827 $\pm$ 0.0175 & 3965 $\pm$ 49 & 0.6219 $\pm$ 0.0057 & 4.701 $\pm$ 0.026 \\ 
%177163233 & 104.4675 & -70.9591 & 16.454 $\pm$ 0.030 & 60.775 $\pm$ 0.110 & 6.820 $\pm$ 0.021 & 0.3323 $\pm$ 0.0100 & 3431 $\pm$ 49 & 0.3397 $\pm$ 0.0039 & 4.926 $\pm$ 0.027 \\ 
%177237464 & 105.4146 & -67.9443 & 25.563 $\pm$ 0.024 & 39.119 $\pm$ 0.037 & 5.601 $\pm$ 0.021 & 0.5070 $\pm$ 0.0151 & 3764 $\pm$ 49 & 0.5645 $\pm$ 0.0045 & 4.780 $\pm$ 0.026 \\ 
%177307545 & 102.8410 & -72.0902 & 14.085 $\pm$ 0.038 & 70.996 $\pm$ 0.193 & 6.679 $\pm$ 0.024 & 0.3499 $\pm$ 0.0106 & 3244 $\pm$ 49 & 0.3655 $\pm$ 0.0045 & 4.913 $\pm$ 0.027 \\ 
%177308913 & 103.1577 & -73.9710 & 38.004 $\pm$ 0.034 & 26.313 $\pm$ 0.024 & 6.184 $\pm$ 0.021 & 0.4172 $\pm$ 0.0124 & 3437 $\pm$ 49 & 0.4600 $\pm$ 0.0043 & 4.860 $\pm$ 0.026 \\ 
%177386111 & 104.4111 & -72.4974 & 36.756 $\pm$ 0.025 & 27.206 $\pm$ 0.019 & 6.837 $\pm$ 0.021 & 0.3302 $\pm$ 0.0099 & 3452 $\pm$ 49 & 0.3366 $\pm$ 0.0038 & 4.928 $\pm$ 0.026 \\ 
%177389302 & 104.9406 & -76.8073 & 16.086 $\pm$ 0.071 & 62.165 $\pm$ 0.273 & 6.680 $\pm$ 0.028 & 0.3497 $\pm$ 0.0107 & 3069 $\pm$ 49 & 0.3652 $\pm$ 0.0052 & 4.913 $\pm$ 0.027 \\ 
%179677302 & 13.4820 & -41.1895 & 22.634 $\pm$ 0.052 & 44.181 $\pm$ 0.101 & 7.119 $\pm$ 0.021 & 0.2970 $\pm$ 0.0089 & 3222 $\pm$ 49 & 0.2881 $\pm$ 0.0034 & 4.952 $\pm$ 0.027 \\ 
%180443283 & 14.8703 & -40.8014 & 32.113 $\pm$ 0.058 & 31.140 $\pm$ 0.056 & 6.818 $\pm$ 0.021 & 0.3325 $\pm$ 0.0100 & 3359 $\pm$ 49 & 0.3400 $\pm$ 0.0039 & 4.926 $\pm$ 0.026 \\ 
%181165422 & 16.4880 & -36.8509 & 20.292 $\pm$ 0.035 & 49.282 $\pm$ 0.086 & 6.142 $\pm$ 0.024 & 0.4233 $\pm$ 0.0127 & 3656 $\pm$ 49 & 0.4681 $\pm$ 0.0049 & 4.855 $\pm$ 0.027 \\ 
%182521219 & 15.7439 & -75.7040 & 10.190 $\pm$ 0.036 & 98.137 $\pm$ 0.344 & 6.514 $\pm$ 0.025 & 0.3714 $\pm$ 0.0112 & 3459 $\pm$ 49 & 0.3966 $\pm$ 0.0049 & 4.897 $\pm$ 0.027 \\ 
%183116784 & 17.5076 & -75.3058 & 12.096 $\pm$ 0.049 & 82.673 $\pm$ 0.337 & 6.809 $\pm$ 0.021 & 0.3336 $\pm$ 0.0100 & 3247 $\pm$ 49 & 0.3416 $\pm$ 0.0039 & 4.925 $\pm$ 0.026 \\ 
%183306102 & 17.9779 & -75.7021 & 25.093 $\pm$ 0.061 & 39.851 $\pm$ 0.096 & 7.980 $\pm$ 0.022 & 0.2124 $\pm$ 0.0064 & 3062 $\pm$ 49 & 0.1757 $\pm$ 0.0021 & 5.029 $\pm$ 0.027 \\ 
%183373090 & 357.6626 & -41.5057 & 16.623 $\pm$ 0.040 & 60.157 $\pm$ 0.146 & 6.420 $\pm$ 0.024 & 0.3840 $\pm$ 0.0116 & 3528 $\pm$ 49 & 0.4146 $\pm$ 0.0047 & 4.887 $\pm$ 0.027 \\ 
%183374288 & 357.7194 & -39.0882 & 47.447 $\pm$ 0.069 & 21.076 $\pm$ 0.031 & 7.691 $\pm$ 0.019 & 0.2380 $\pm$ 0.0071 & 3249 $\pm$ 49 & 0.2067 $\pm$ 0.0023 & 5.000 $\pm$ 0.026 \\ 
%183494855 & 18.3812 & -76.0526 & 36.249 $\pm$ 0.063 & 27.587 $\pm$ 0.048 & 7.925 $\pm$ 0.020 & 0.2170 $\pm$ 0.0065 & 3031 $\pm$ 49 & 0.1810 $\pm$ 0.0021 & 5.023 $\pm$ 0.027 \\ 
%183496514 & 19.5592 & -76.6365 & 12.044 $\pm$ 0.054 & 83.027 $\pm$ 0.370 & 7.644 $\pm$ 0.027 & 0.2424 $\pm$ 0.0075 & 3237 $\pm$ 49 & 0.2124 $\pm$ 0.0033 & 4.996 $\pm$ 0.028 \\ 
%183528871 & 359.4639 & -30.0867 & 5.010 $\pm$ 0.043 & 199.592 $\pm$ 1.726 & 5.101 $\pm$ 0.030 & 0.5930 $\pm$ 0.0180 & 3809 $\pm$ 49 & 0.6272 $\pm$ 0.0060 & 4.689 $\pm$ 0.027 \\ 
%183529631 & 359.4732 & -34.1266 & 30.941 $\pm$ 0.106 & 32.320 $\pm$ 0.110 & 5.814 $\pm$ 0.024 & 0.4728 $\pm$ 0.0142 & 3451 $\pm$ 49 & 0.5286 $\pm$ 0.0048 & 4.812 $\pm$ 0.026 \\ 
%183531273 & 359.7603 & -30.3673 & 15.164 $\pm$ 0.066 & 65.944 $\pm$ 0.289 & 6.173 $\pm$ 0.026 & 0.4187 $\pm$ 0.0127 & 3379 $\pm$ 49 & 0.4621 $\pm$ 0.0052 & 4.859 $\pm$ 0.027 \\ 
%183535753 & 5.5671 & -36.1261 & 18.601 $\pm$ 0.066 & 53.762 $\pm$ 0.192 & 7.683 $\pm$ 0.025 & 0.2388 $\pm$ 0.0073 & 3149 $\pm$ 49 & 0.2078 $\pm$ 0.0031 & 5.000 $\pm$ 0.027 \\ 
%183563606 & 11.3974 & -38.1007 & 19.949 $\pm$ 0.044 & 50.127 $\pm$ 0.111 & 5.472 $\pm$ 0.023 & 0.5284 $\pm$ 0.0158 & 3825 $\pm$ 49 & 0.5840 $\pm$ 0.0048 & 4.758 $\pm$ 0.026 \\ 
%183564514 & 11.5680 & -40.2983 & 33.532 $\pm$ 0.045 & 29.822 $\pm$ 0.040 & 6.393 $\pm$ 0.021 & 0.3878 $\pm$ 0.0116 & 3416 $\pm$ 49 & 0.4198 $\pm$ 0.0042 & 4.884 $\pm$ 0.026 \\ 
%183564729 & 11.5825 & -39.1114 & 17.738 $\pm$ 0.098 & 56.376 $\pm$ 0.311 & 7.600 $\pm$ 0.022 & 0.2466 $\pm$ 0.0075 & 3107 $\pm$ 49 & 0.2179 $\pm$ 0.0029 & 4.992 $\pm$ 0.027 \\ 
%183584634 & 12.1627 & -37.4037 & 22.227 $\pm$ 0.052 & 44.989 $\pm$ 0.105 & 6.152 $\pm$ 0.022 & 0.4219 $\pm$ 0.0126 & 3404 $\pm$ 49 & 0.4662 $\pm$ 0.0044 & 4.856 $\pm$ 0.026 \\ 
%183588878 & 17.1240 & -41.6336 & 19.874 $\pm$ 0.372 & 50.317 $\pm$ 0.942 & 6.812 $\pm$ 0.046 & 0.3333 $\pm$ 0.0112 & 3344 $\pm$ 49 & 0.3412 $\pm$ 0.0083 & 4.925 $\pm$ 0.031 \\ 
%183592295 & 17.7309 & -38.4066 & 18.692 $\pm$ 0.035 & 53.499 $\pm$ 0.101 & 6.103 $\pm$ 0.025 & 0.4290 $\pm$ 0.0129 & 3664 $\pm$ 49 & 0.4755 $\pm$ 0.0051 & 4.850 $\pm$ 0.027 \\ 
%183593602 & 17.9659 & -36.9484 & 16.028 $\pm$ 0.064 & 62.393 $\pm$ 0.250 & 7.354 $\pm$ 0.021 & 0.2715 $\pm$ 0.0081 & 3195 $\pm$ 49 & 0.2517 $\pm$ 0.0031 & 4.971 $\pm$ 0.027 \\ 
%183594761 & 18.0837 & -41.8255 & 20.464 $\pm$ 0.029 & 48.866 $\pm$ 0.068 & 5.880 $\pm$ 0.021 & 0.4626 $\pm$ 0.0138 & 3571 $\pm$ 49 & 0.5169 $\pm$ 0.0044 & 4.821 $\pm$ 0.026 \\ 
%183642011 & 19.6246 & -75.0818 & 26.563 $\pm$ 0.037 & 37.646 $\pm$ 0.052 & 7.140 $\pm$ 0.025 & 0.2946 $\pm$ 0.0090 & 3276 $\pm$ 49 & 0.2847 $\pm$ 0.0041 & 4.954 $\pm$ 0.027 \\ 
%183820069 & 358.5178 & -41.5419 & 33.032 $\pm$ 0.046 & 30.274 $\pm$ 0.042 & 6.264 $\pm$ 0.021 & 0.4057 $\pm$ 0.0121 & 3403 $\pm$ 49 & 0.4446 $\pm$ 0.0043 & 4.870 $\pm$ 0.026 \\ 
%183984201 & 358.7452 & -38.2525 & 9.555 $\pm$ 0.055 & 104.661 $\pm$ 0.599 & 5.300 $\pm$ 0.028 & 0.5578 $\pm$ 0.0168 & 3432 $\pm$ 49 & 0.6067 $\pm$ 0.0054 & 4.728 $\pm$ 0.027 \\ 
%184533371 & 29.5693 & -47.1366 & 22.775 $\pm$ 0.064 & 43.908 $\pm$ 0.123 & 7.394 $\pm$ 0.024 & 0.2673 $\pm$ 0.0081 & 3166 $\pm$ 49 & 0.2459 $\pm$ 0.0034 & 4.975 $\pm$ 0.027 \\ 
%188544142 & 338.6801 & -16.6698 & 25.080 $\pm$ 0.063 & 39.872 $\pm$ 0.101 & 7.093 $\pm$ 0.024 & 0.3000 $\pm$ 0.0091 & 3298 $\pm$ 49 & 0.2924 $\pm$ 0.0039 & 4.950 $\pm$ 0.027 \\ 
%188544197 & 338.6874 & -16.4519 & 20.694 $\pm$ 0.161 & 48.322 $\pm$ 0.377 & 6.342 $\pm$ 0.029 & 0.3949 $\pm$ 0.0121 & 3227 $\pm$ 49 & 0.4297 $\pm$ 0.0056 & 4.878 $\pm$ 0.027 \\ 
%188573066 & 343.0218 & -15.5475 & 36.980 $\pm$ 0.235 & 27.042 $\pm$ 0.172 & 7.211 $\pm$ 0.029 & 0.2869 $\pm$ 0.0089 & 3080 $\pm$ 49 & 0.2735 $\pm$ 0.0046 & 4.960 $\pm$ 0.028 \\ 
%188573383 & 343.0232 & -13.9821 & 17.789 $\pm$ 0.074 & 56.213 $\pm$ 0.233 & 6.050 $\pm$ 0.025 & 0.4368 $\pm$ 0.0131 & 3432 $\pm$ 49 & 0.4854 $\pm$ 0.0049 & 4.844 $\pm$ 0.027 \\ 
%188593505 & 345.4828 & -17.6035 & 17.348 $\pm$ 0.047 & 57.644 $\pm$ 0.157 & 5.014 $\pm$ 0.024 & 0.6088 $\pm$ 0.0181 & 3889 $\pm$ 49 & 0.6338 $\pm$ 0.0063 & 4.671 $\pm$ 0.026 \\ 
%188620786 & 350.0524 & -14.6916 & 14.679 $\pm$ 0.071 & 68.123 $\pm$ 0.329 & 5.146 $\pm$ 0.025 & 0.5849 $\pm$ 0.0175 & 3672 $\pm$ 49 & 0.6231 $\pm$ 0.0057 & 4.698 $\pm$ 0.026 \\ 
%188626904 & 350.2736 & -16.8637 & 46.452 $\pm$ 0.057 & 21.528 $\pm$ 0.026 & 6.674 $\pm$ 0.024 & 0.3505 $\pm$ 0.0106 & 3431 $\pm$ 49 & 0.3664 $\pm$ 0.0046 & 4.913 $\pm$ 0.027 \\ 
%197575559 & 326.4178 & -41.7661 & 13.079 $\pm$ 0.077 & 76.461 $\pm$ 0.450 & 6.141 $\pm$ 0.028 & 0.4234 $\pm$ 0.0129 & 3411 $\pm$ 49 & 0.4682 $\pm$ 0.0056 & 4.855 $\pm$ 0.027 \\ 
%197600735 & 327.5352 & -36.8552 & 12.035 $\pm$ 0.105 & 83.091 $\pm$ 0.726 & 6.265 $\pm$ 0.028 & 0.4056 $\pm$ 0.0124 & 3448 $\pm$ 49 & 0.4444 $\pm$ 0.0056 & 4.870 $\pm$ 0.027 \\ 
%197640249 & 328.2568 & -38.9930 & 11.097 $\pm$ 0.048 & 90.111 $\pm$ 0.391 & 5.516 $\pm$ 0.025 & 0.5210 $\pm$ 0.0156 & 3490 $\pm$ 49 & 0.5775 $\pm$ 0.0050 & 4.766 $\pm$ 0.026 \\ 
%197646165 & 328.7305 & -40.5787 & 14.041 $\pm$ 0.049 & 71.220 $\pm$ 0.250 & 6.207 $\pm$ 0.024 & 0.4138 $\pm$ 0.0125 & 3463 $\pm$ 49 & 0.4556 $\pm$ 0.0049 & 4.863 $\pm$ 0.027 \\ 
%197693749 & 329.9554 & -38.5571 & 13.696 $\pm$ 0.051 & 73.015 $\pm$ 0.271 & 5.864 $\pm$ 0.023 & 0.4651 $\pm$ 0.0139 & 3399 $\pm$ 49 & 0.5198 $\pm$ 0.0046 & 4.819 $\pm$ 0.026 \\ 
%197732668 & 330.3636 & -38.4099 & 33.494 $\pm$ 0.050 & 29.856 $\pm$ 0.044 & 6.140 $\pm$ 0.025 & 0.4236 $\pm$ 0.0128 & 3623 $\pm$ 49 & 0.4685 $\pm$ 0.0050 & 4.855 $\pm$ 0.027 \\ 
%197735568 & 330.6476 & -40.1349 & 14.221 $\pm$ 0.058 & 70.317 $\pm$ 0.288 & 5.262 $\pm$ 0.021 & 0.5644 $\pm$ 0.0167 & 3852 $\pm$ 49 & 0.6111 $\pm$ 0.0051 & 4.721 $\pm$ 0.026 \\ 
%197737227 & 330.8419 & -38.0073 & 24.879 $\pm$ 0.072 & 40.194 $\pm$ 0.116 & 7.481 $\pm$ 0.022 & 0.2584 $\pm$ 0.0078 & 3164 $\pm$ 49 & 0.2336 $\pm$ 0.0030 & 4.982 $\pm$ 0.027 \\ 
%197757864 & 331.4734 & -37.2172 & 22.314 $\pm$ 0.090 & 44.814 $\pm$ 0.181 & 7.315 $\pm$ 0.024 & 0.2756 $\pm$ 0.0084 & 3198 $\pm$ 49 & 0.2574 $\pm$ 0.0036 & 4.968 $\pm$ 0.027 \\ 
%197758148 & 331.4767 & -38.2682 & 34.980 $\pm$ 0.180 & 28.588 $\pm$ 0.147 & 5.759 $\pm$ 0.026 & 0.4815 $\pm$ 0.0145 & 3465 $\pm$ 49 & 0.5383 $\pm$ 0.0052 & 4.804 $\pm$ 0.027 \\ 
%197762407 & 326.6044 & -54.3760 & 14.188 $\pm$ 0.054 & 70.482 $\pm$ 0.266 & 6.651 $\pm$ 0.023 & 0.3535 $\pm$ 0.0106 & 3330 $\pm$ 49 & 0.3707 $\pm$ 0.0043 & 4.910 $\pm$ 0.027 \\ 
%197789536 & 51.2234 & -59.0308 & 12.535 $\pm$ 0.049 & 79.776 $\pm$ 0.309 & 6.469 $\pm$ 0.025 & 0.3774 $\pm$ 0.0114 & 3278 $\pm$ 49 & 0.4052 $\pm$ 0.0048 & 4.892 $\pm$ 0.027 \\ 
%197804126 & 52.6085 & -58.9089 & 15.989 $\pm$ 0.027 & 62.542 $\pm$ 0.107 & 5.771 $\pm$ 0.023 & 0.4796 $\pm$ 0.0143 & 3570 $\pm$ 49 & 0.5361 $\pm$ 0.0047 & 4.806 $\pm$ 0.026 \\ 
%197804884 & 52.6536 & -55.3093 & 12.070 $\pm$ 0.019 & 82.850 $\pm$ 0.129 & 5.604 $\pm$ 0.025 & 0.5064 $\pm$ 0.0152 & 3632 $\pm$ 49 & 0.5639 $\pm$ 0.0050 & 4.780 $\pm$ 0.026 \\ 
%197806814 & 53.4421 & -58.7121 & 33.452 $\pm$ 0.026 & 29.893 $\pm$ 0.024 & 6.741 $\pm$ 0.023 & 0.3421 $\pm$ 0.0103 & 3425 $\pm$ 49 & 0.3541 $\pm$ 0.0043 & 4.919 $\pm$ 0.027 \\ 
%197829751 & 54.1985 & -55.7522 & 33.689 $\pm$ 0.041 & 29.683 $\pm$ 0.037 & 6.645 $\pm$ 0.021 & 0.3543 $\pm$ 0.0106 & 3239 $\pm$ 49 & 0.3718 $\pm$ 0.0040 & 4.910 $\pm$ 0.026 \\ 
%197846172 & 54.9039 & -57.7364 & 12.404 $\pm$ 0.042 & 80.622 $\pm$ 0.271 & 6.349 $\pm$ 0.027 & 0.3939 $\pm$ 0.0120 & 3404 $\pm$ 49 & 0.4283 $\pm$ 0.0054 & 4.879 $\pm$ 0.027 \\ 
%197866263 & 55.4826 & -55.7080 & 36.737 $\pm$ 0.039 & 27.221 $\pm$ 0.029 & 7.072 $\pm$ 0.023 & 0.3023 $\pm$ 0.0091 & 3149 $\pm$ 49 & 0.2958 $\pm$ 0.0039 & 4.948 $\pm$ 0.027 \\ 
%197866266 & 55.4837 & -55.7113 & 36.737 $\pm$ 0.039 & 27.221 $\pm$ 0.029 & 7.269 $\pm$ 0.021 & 0.2805 $\pm$ 0.0084 & 3148 $\pm$ 49 & 0.2644 $\pm$ 0.0033 & 4.965 $\pm$ 0.027 \\ 
%197891854 & 58.1378 & -59.3112 & 17.712 $\pm$ 0.041 & 56.460 $\pm$ 0.131 & 7.192 $\pm$ 0.020 & 0.2889 $\pm$ 0.0086 & 3267 $\pm$ 49 & 0.2764 $\pm$ 0.0031 & 4.958 $\pm$ 0.026 \\ 
%197891904 & 58.0266 & -59.0796 & 10.409 $\pm$ 0.027 & 96.066 $\pm$ 0.250 & 5.732 $\pm$ 0.024 & 0.4858 $\pm$ 0.0145 & 3485 $\pm$ 49 & 0.5429 $\pm$ 0.0048 & 4.800 $\pm$ 0.026 \\ 
%197933191 & 59.2901 & -57.2801 & 22.392 $\pm$ 0.030 & 44.659 $\pm$ 0.060 & 7.591 $\pm$ 0.022 & 0.2476 $\pm$ 0.0075 & 3433 $\pm$ 49 & 0.2192 $\pm$ 0.0029 & 4.991 $\pm$ 0.027 \\ 
%197934619 & 59.4435 & -56.4295 & 10.155 $\pm$ 0.071 & 98.477 $\pm$ 0.684 & 6.179 $\pm$ 0.030 & 0.4180 $\pm$ 0.0128 & 3361 $\pm$ 49 & 0.4611 $\pm$ 0.0059 & 4.860 $\pm$ 0.027 \\ 
%197949763 & 346.3617 & -53.9598 & 28.687 $\pm$ 0.048 & 34.860 $\pm$ 0.059 & 7.628 $\pm$ 0.023 & 0.2440 $\pm$ 0.0074 & 3247 $\pm$ 49 & 0.2144 $\pm$ 0.0029 & 4.995 $\pm$ 0.027 \\ 
%197954023 & 347.1150 & -50.8400 & 14.690 $\pm$ 0.059 & 68.073 $\pm$ 0.272 & 5.370 $\pm$ 0.024 & 0.5457 $\pm$ 0.0163 & 3547 $\pm$ 49 & 0.5979 $\pm$ 0.0050 & 4.741 $\pm$ 0.026 \\ 
%197954025 & 347.1204 & -50.8383 & 15.126 $\pm$ 0.248 & 66.112 $\pm$ 1.085 & 6.670 $\pm$ 0.042 & 0.3511 $\pm$ 0.0115 & 3191 $\pm$ 49 & 0.3672 $\pm$ 0.0078 & 4.912 $\pm$ 0.030 \\ 
%197962152 & 348.6033 & -53.4357 & 19.468 $\pm$ 0.049 & 51.367 $\pm$ 0.129 & 7.175 $\pm$ 0.024 & 0.2908 $\pm$ 0.0088 & 3312 $\pm$ 49 & 0.2791 $\pm$ 0.0038 & 4.957 $\pm$ 0.027 \\ 
%197963243 & 348.7381 & -48.2463 & 28.643 $\pm$ 0.060 & 34.912 $\pm$ 0.073 & 6.526 $\pm$ 0.026 & 0.3699 $\pm$ 0.0112 & 3394 $\pm$ 49 & 0.3944 $\pm$ 0.0051 & 4.898 $\pm$ 0.027 \\ 
%197981126 & 326.0980 & -57.4685 & 24.665 $\pm$ 0.038 & 40.544 $\pm$ 0.062 & 5.575 $\pm$ 0.021 & 0.5112 $\pm$ 0.0152 & 3643 $\pm$ 50 & 0.5685 $\pm$ 0.0045 & 4.776 $\pm$ 0.026 \\ 
%198003939 & 59.8055 & -59.6675 & 16.052 $\pm$ 0.076 & 62.296 $\pm$ 0.296 & 5.404 $\pm$ 0.025 & 0.5399 $\pm$ 0.0162 & 3357 $\pm$ 49 & 0.5935 $\pm$ 0.0051 & 4.747 $\pm$ 0.026 \\ 
%198005657 & 59.8922 & -55.3791 & 16.255 $\pm$ 0.024 & 61.520 $\pm$ 0.089 & 6.108 $\pm$ 0.020 & 0.4283 $\pm$ 0.0127 & 3520 $\pm$ 49 & 0.4745 $\pm$ 0.0042 & 4.851 $\pm$ 0.026 \\ 
%198006712 & 59.9885 & -59.7985 & 8.906 $\pm$ 0.027 & 112.278 $\pm$ 0.341 & 5.121 $\pm$ 0.022 & 0.5896 $\pm$ 0.0175 & 3525 $\pm$ 49 & 0.6255 $\pm$ 0.0057 & 4.693 $\pm$ 0.026 \\ 
%198007111 & 60.1876 & -58.4452 & 14.164 $\pm$ 0.024 & 70.601 $\pm$ 0.121 & 5.561 $\pm$ 0.020 & 0.5136 $\pm$ 0.0152 & 3895 $\pm$ 49 & 0.5708 $\pm$ 0.0044 & 4.773 $\pm$ 0.026 \\ 
%198035119 & 61.1876 & -56.6803 & 10.902 $\pm$ 0.029 & 91.727 $\pm$ 0.246 & 6.136 $\pm$ 0.022 & 0.4241 $\pm$ 0.0127 & 3408 $\pm$ 49 & 0.4692 $\pm$ 0.0044 & 4.854 $\pm$ 0.026 \\ 
%198038047 & 61.4868 & -58.1433 & 27.757 $\pm$ 0.025 & 36.028 $\pm$ 0.032 & 6.506 $\pm$ 0.022 & 0.3725 $\pm$ 0.0112 & 3548 $\pm$ 49 & 0.3982 $\pm$ 0.0043 & 4.896 $\pm$ 0.026 \\ 
%198073312 & 63.1387 & -57.6411 & 14.798 $\pm$ 0.070 & 67.576 $\pm$ 0.320 & 7.273 $\pm$ 0.025 & 0.2801 $\pm$ 0.0085 & 3151 $\pm$ 49 & 0.2638 $\pm$ 0.0039 & 4.965 $\pm$ 0.027 \\ 
%198079949 & 64.3156 & -57.1738 & 12.081 $\pm$ 0.030 & 82.773 $\pm$ 0.207 & 6.362 $\pm$ 0.024 & 0.3920 $\pm$ 0.0118 & 3381 $\pm$ 49 & 0.4257 $\pm$ 0.0047 & 4.881 $\pm$ 0.027 \\ 
%198080032 & 64.1949 & -56.8022 & 33.503 $\pm$ 0.042 & 29.848 $\pm$ 0.037 & 8.282 $\pm$ 0.022 & 0.1886 $\pm$ 0.0057 & 3137 $\pm$ 49 & 0.1504 $\pm$ 0.0018 & 5.065 $\pm$ 0.027 \\ 
%199729914 & 21.0921 & -44.1363 & 30.895 $\pm$ 0.029 & 32.367 $\pm$ 0.030 & 5.535 $\pm$ 0.027 & 0.5179 $\pm$ 0.0156 & 3730 $\pm$ 49 & 0.5747 $\pm$ 0.0052 & 4.769 $\pm$ 0.027 \\ 
%199738366 & 23.0403 & -45.1141 & 11.752 $\pm$ 0.083 & 85.093 $\pm$ 0.601 & 6.958 $\pm$ 0.030 & 0.3157 $\pm$ 0.0098 & 3232 $\pm$ 49 & 0.3153 $\pm$ 0.0053 & 4.938 $\pm$ 0.028 \\ 
%200644837 & 320.5705 & -43.2347 & 46.391 $\pm$ 0.050 & 21.556 $\pm$ 0.023 & 6.545 $\pm$ 0.020 & 0.3674 $\pm$ 0.0109 & 3270 $\pm$ 49 & 0.3908 $\pm$ 0.0039 & 4.900 $\pm$ 0.026 \\ 
%200645917 & 320.6012 & -47.2037 & 23.107 $\pm$ 0.058 & 43.276 $\pm$ 0.108 & 7.078 $\pm$ 0.021 & 0.3017 $\pm$ 0.0090 & 3252 $\pm$ 49 & 0.2949 $\pm$ 0.0035 & 4.949 $\pm$ 0.027 \\ 
%200655295 & 320.9541 & -44.7685 & 12.831 $\pm$ 0.036 & 77.934 $\pm$ 0.220 & 5.927 $\pm$ 0.024 & 0.4553 $\pm$ 0.0137 & 3545 $\pm$ 49 & 0.5083 $\pm$ 0.0048 & 4.828 $\pm$ 0.026 \\ 
%200668291 & 2.9939 & -51.9406 & 14.726 $\pm$ 0.027 & 67.906 $\pm$ 0.123 & 5.255 $\pm$ 0.021 & 0.5656 $\pm$ 0.0168 & 3651 $\pm$ 49 & 0.6119 $\pm$ 0.0051 & 4.720 $\pm$ 0.026 \\ 
%200669681 & 3.1748 & -48.1130 & 14.935 $\pm$ 0.042 & 66.958 $\pm$ 0.189 & 5.462 $\pm$ 0.021 & 0.5301 $\pm$ 0.0157 & 3866 $\pm$ 49 & 0.5855 $\pm$ 0.0046 & 4.757 $\pm$ 0.026 \\ 
%200699468 & 47.0273 & -53.2263 & 13.367 $\pm$ 0.020 & 74.809 $\pm$ 0.111 & 5.019 $\pm$ 0.023 & 0.6081 $\pm$ 0.0181 & 3775 $\pm$ 49 & 0.6335 $\pm$ 0.0062 & 4.672 $\pm$ 0.026 \\ 
%200699544 & 46.9526 & -52.8153 & 27.431 $\pm$ 0.027 & 36.455 $\pm$ 0.036 & 7.125 $\pm$ 0.023 & 0.2964 $\pm$ 0.0090 & 3371 $\pm$ 49 & 0.2872 $\pm$ 0.0038 & 4.952 $\pm$ 0.027 \\ 
%200727790 & 48.5488 & -53.4163 & 21.249 $\pm$ 0.020 & 47.060 $\pm$ 0.044 & 5.391 $\pm$ 0.021 & 0.5422 $\pm$ 0.0161 & 3799 $\pm$ 49 & 0.5952 $\pm$ 0.0048 & 4.744 $\pm$ 0.026 \\ 
%201176509 & 357.8126 & -50.2066 & 19.730 $\pm$ 0.090 & 50.685 $\pm$ 0.231 & 8.031 $\pm$ 0.027 & 0.2081 $\pm$ 0.0064 & 3069 $\pm$ 49 & 0.1709 $\pm$ 0.0025 & 5.034 $\pm$ 0.028 \\ 
%201226039 & 358.2541 & -52.5495 & 13.529 $\pm$ 0.129 & 73.916 $\pm$ 0.704 & 5.484 $\pm$ 0.031 & 0.5264 $\pm$ 0.0161 & 3636 $\pm$ 49 & 0.5823 $\pm$ 0.0056 & 4.760 $\pm$ 0.027 \\ 
%201228876 & 358.8851 & -51.4094 & 27.491 $\pm$ 0.037 & 36.376 $\pm$ 0.048 & 5.097 $\pm$ 0.023 & 0.5938 $\pm$ 0.0177 & 3882 $\pm$ 49 & 0.6275 $\pm$ 0.0058 & 4.688 $\pm$ 0.026 \\ 
%201251167 & 0.8196 & -55.2748 & 42.103 $\pm$ 0.053 & 23.751 $\pm$ 0.030 & 7.971 $\pm$ 0.022 & 0.2132 $\pm$ 0.0064 & 3182 $\pm$ 49 & 0.1766 $\pm$ 0.0022 & 5.028 $\pm$ 0.027 \\ 
%201287746 & 2.0724 & -57.0980 & 78.144 $\pm$ 0.061 & 12.797 $\pm$ 0.010 & 6.860 $\pm$ 0.023 & 0.3273 $\pm$ 0.0099 & 3363 $\pm$ 49 & 0.3324 $\pm$ 0.0042 & 4.930 $\pm$ 0.027 \\ 
%201292016 & 2.8024 & -53.9721 & 19.552 $\pm$ 0.029 & 51.145 $\pm$ 0.075 & 5.504 $\pm$ 0.023 & 0.5230 $\pm$ 0.0156 & 3564 $\pm$ 49 & 0.5793 $\pm$ 0.0048 & 4.764 $\pm$ 0.026 \\ 
%201305869 & 3.5731 & -58.2974 & 14.334 $\pm$ 0.045 & 69.765 $\pm$ 0.218 & 6.604 $\pm$ 0.023 & 0.3596 $\pm$ 0.0108 & 3349 $\pm$ 49 & 0.3796 $\pm$ 0.0044 & 4.906 $\pm$ 0.027 \\ 
%201352404 & 5.0684 & -57.7109 & 24.132 $\pm$ 0.195 & 41.439 $\pm$ 0.335 & 6.718 $\pm$ 0.029 & 0.3450 $\pm$ 0.0106 & 3320 $\pm$ 49 & 0.3582 $\pm$ 0.0054 & 4.917 $\pm$ 0.028 \\ 
%201791255 & 34.3923 & -53.9890 & 38.749 $\pm$ 0.026 & 25.807 $\pm$ 0.017 & 5.592 $\pm$ 0.024 & 0.5084 $\pm$ 0.0152 & 3803 $\pm$ 49 & 0.5659 $\pm$ 0.0048 & 4.778 $\pm$ 0.026 \\ 
%201792662 & 34.4997 & -58.7901 & 14.715 $\pm$ 0.035 & 67.957 $\pm$ 0.163 & 5.819 $\pm$ 0.022 & 0.4722 $\pm$ 0.0141 & 3501 $\pm$ 49 & 0.5279 $\pm$ 0.0044 & 4.812 $\pm$ 0.026 \\ 
%201793372 & 34.5747 & -55.1257 & 47.186 $\pm$ 0.041 & 21.193 $\pm$ 0.018 & 7.008 $\pm$ 0.023 & 0.3098 $\pm$ 0.0093 & 3302 $\pm$ 49 & 0.3067 $\pm$ 0.0040 & 4.943 $\pm$ 0.027 \\ 
%201795994 & 35.2810 & -59.7988 & 17.176 $\pm$ 0.024 & 58.222 $\pm$ 0.081 & 5.187 $\pm$ 0.021 & 0.5777 $\pm$ 0.0171 & 3671 $\pm$ 49 & 0.6192 $\pm$ 0.0054 & 4.706 $\pm$ 0.026 \\ 
%201798041 & 35.6315 & -57.9741 & 22.780 $\pm$ 0.042 & 43.898 $\pm$ 0.081 & 7.588 $\pm$ 0.023 & 0.2479 $\pm$ 0.0075 & 3296 $\pm$ 49 & 0.2195 $\pm$ 0.0030 & 4.991 $\pm$ 0.027 \\ 
%201801455 & 36.1146 & -56.8717 & 16.781 $\pm$ 0.077 & 59.592 $\pm$ 0.272 & 5.772 $\pm$ 0.023 & 0.4795 $\pm$ 0.0143 & 3588 $\pm$ 49 & 0.5360 $\pm$ 0.0047 & 4.806 $\pm$ 0.026 \\ 
%201858779 & 37.5919 & -55.8821 & 14.361 $\pm$ 0.026 & 69.633 $\pm$ 0.126 & 5.146 $\pm$ 0.020 & 0.5850 $\pm$ 0.0173 & 3883 $\pm$ 49 & 0.6232 $\pm$ 0.0055 & 4.698 $\pm$ 0.026 \\ 
%201878287 & 39.1352 & -59.4682 & 99.358 $\pm$ 0.054 & 10.065 $\pm$ 0.006 & 8.330 $\pm$ 0.023 & 0.1851 $\pm$ 0.0056 & 2981 $\pm$ 49 & 0.1471 $\pm$ 0.0018 & 5.071 $\pm$ 0.027 \\ 
%201879334 & 39.0087 & -54.8502 & 16.148 $\pm$ 0.044 & 61.928 $\pm$ 0.168 & 6.885 $\pm$ 0.024 & 0.3244 $\pm$ 0.0098 & 3318 $\pm$ 49 & 0.3281 $\pm$ 0.0043 & 4.932 $\pm$ 0.027 \\ 
%201879471 & 39.1095 & -54.1665 & 22.638 $\pm$ 0.022 & 44.174 $\pm$ 0.043 & 5.769 $\pm$ 0.019 & 0.4800 $\pm$ 0.0142 & 3583 $\pm$ 49 & 0.5366 $\pm$ 0.0041 & 4.805 $\pm$ 0.026 \\ 
%201881092 & 39.4699 & -58.7531 & 71.735 $\pm$ 0.040 & 13.940 $\pm$ 0.008 & 6.793 $\pm$ 0.027 & 0.3356 $\pm$ 0.0103 & 3319 $\pm$ 49 & 0.3445 $\pm$ 0.0050 & 4.924 $\pm$ 0.027 \\ 
%201898339 & 40.4799 & -54.5461 & 20.368 $\pm$ 0.077 & 49.096 $\pm$ 0.184 & 7.844 $\pm$ 0.021 & 0.2241 $\pm$ 0.0067 & 3082 $\pm$ 49 & 0.1894 $\pm$ 0.0023 & 5.015 $\pm$ 0.027 \\ 
%201920598 & 40.9811 & -56.7553 & 18.645 $\pm$ 0.025 & 53.633 $\pm$ 0.072 & 6.107 $\pm$ 0.023 & 0.4283 $\pm$ 0.0128 & 3564 $\pm$ 49 & 0.4747 $\pm$ 0.0047 & 4.851 $\pm$ 0.026 \\ 
%201923511 & 41.3900 & -57.2351 & 20.957 $\pm$ 0.047 & 47.717 $\pm$ 0.107 & 5.891 $\pm$ 0.027 & 0.4609 $\pm$ 0.0140 & 3372 $\pm$ 49 & 0.5149 $\pm$ 0.0054 & 4.823 $\pm$ 0.027 \\ 
%204291254 & 345.1525 & -23.9696 & 50.786 $\pm$ 0.045 & 19.690 $\pm$ 0.018 & 5.946 $\pm$ 0.021 & 0.4524 $\pm$ 0.0135 & 3622 $\pm$ 49 & 0.5048 $\pm$ 0.0043 & 4.830 $\pm$ 0.026 \\ 
%204291257 & 345.1392 & -23.9529 & 50.807 $\pm$ 0.064 & 19.682 $\pm$ 0.025 & 5.937 $\pm$ 0.020 & 0.4538 $\pm$ 0.0135 & 3618 $\pm$ 49 & 0.5065 $\pm$ 0.0042 & 4.829 $\pm$ 0.026 \\ 
%204292910 & 345.3327 & -19.5296 & 13.917 $\pm$ 0.362 & 71.854 $\pm$ 1.867 & 6.047 $\pm$ 0.061 & 0.4373 $\pm$ 0.0155 & 3333 $\pm$ 49 & 0.4862 $\pm$ 0.0115 & 4.843 $\pm$ 0.033 \\ 
%204325302 & 346.8136 & -23.1316 & 45.329 $\pm$ 0.053 & 22.061 $\pm$ 0.026 & 7.021 $\pm$ 0.019 & 0.3082 $\pm$ 0.0092 & 3331 $\pm$ 49 & 0.3044 $\pm$ 0.0033 & 4.944 $\pm$ 0.026 \\ 
%204351070 & 347.4470 & -23.7341 & 16.369 $\pm$ 0.033 & 61.091 $\pm$ 0.122 & 6.055 $\pm$ 0.019 & 0.4361 $\pm$ 0.0129 & 3523 $\pm$ 49 & 0.4846 $\pm$ 0.0040 & 4.844 $\pm$ 0.026 \\ 
%204351645 & 347.5010 & -21.1953 & 29.615 $\pm$ 0.145 & 33.767 $\pm$ 0.166 & 5.354 $\pm$ 0.025 & 0.5485 $\pm$ 0.0164 & 3365 $\pm$ 50 & 0.6000 $\pm$ 0.0052 & 4.738 $\pm$ 0.026 \\ 
%204352055 & 347.4723 & -19.1237 & 21.798 $\pm$ 0.048 & 45.875 $\pm$ 0.102 & 5.267 $\pm$ 0.023 & 0.5636 $\pm$ 0.0168 & 3921 $\pm$ 49 & 0.6106 $\pm$ 0.0052 & 4.722 $\pm$ 0.026 \\ 
%204375796 & 348.1107 & -20.6039 & 26.896 $\pm$ 0.065 & 37.180 $\pm$ 0.089 & 5.823 $\pm$ 0.022 & 0.4715 $\pm$ 0.0140 & 3471 $\pm$ 49 & 0.5272 $\pm$ 0.0044 & 4.813 $\pm$ 0.026 \\ 
%204442797 & 325.5980 & -33.7656 & 13.228 $\pm$ 0.049 & 75.599 $\pm$ 0.282 & 5.779 $\pm$ 0.023 & 0.4784 $\pm$ 0.0143 & 3482 $\pm$ 49 & 0.5348 $\pm$ 0.0046 & 4.807 $\pm$ 0.026 \\ 
%204500941 & 326.9989 & -29.9416 & 23.409 $\pm$ 0.037 & 42.719 $\pm$ 0.068 & 5.154 $\pm$ 0.023 & 0.5836 $\pm$ 0.0174 & 3869 $\pm$ 49 & 0.6225 $\pm$ 0.0056 & 4.700 $\pm$ 0.026 \\ 
%204523631 & 327.0509 & -34.2268 & 29.225 $\pm$ 0.076 & 34.217 $\pm$ 0.089 & 7.540 $\pm$ 0.026 & 0.2525 $\pm$ 0.0077 & 3270 $\pm$ 49 & 0.2258 $\pm$ 0.0034 & 4.987 $\pm$ 0.027 \\ 
%204544515 & 327.4521 & -34.2074 & 29.618 $\pm$ 0.068 & 33.764 $\pm$ 0.078 & 7.723 $\pm$ 0.020 & 0.2350 $\pm$ 0.0070 & 3245 $\pm$ 49 & 0.2030 $\pm$ 0.0023 & 5.003 $\pm$ 0.026 \\ 
%204571116 & 327.6722 & -30.1650 & 28.477 $\pm$ 0.064 & 35.116 $\pm$ 0.079 & 5.465 $\pm$ 0.031 & 0.5297 $\pm$ 0.0162 & 3571 $\pm$ 49 & 0.5850 $\pm$ 0.0057 & 4.757 $\pm$ 0.027 \\ 
%206287570 & 353.1793 & -53.1472 & 14.095 $\pm$ 0.031 & 70.949 $\pm$ 0.157 & 5.267 $\pm$ 0.023 & 0.5635 $\pm$ 0.0168 & 3733 $\pm$ 49 & 0.6106 $\pm$ 0.0052 & 4.722 $\pm$ 0.026 \\ 
%206327047 & 354.0813 & -52.5327 & 16.879 $\pm$ 0.035 & 59.246 $\pm$ 0.123 & 6.548 $\pm$ 0.023 & 0.3669 $\pm$ 0.0110 & 3443 $\pm$ 49 & 0.3901 $\pm$ 0.0045 & 4.900 $\pm$ 0.027 \\ 
%206350089 & 354.6008 & -52.8566 & 28.531 $\pm$ 0.040 & 35.050 $\pm$ 0.050 & 7.008 $\pm$ 0.025 & 0.3097 $\pm$ 0.0094 & 3353 $\pm$ 49 & 0.3066 $\pm$ 0.0043 & 4.943 $\pm$ 0.027 \\ 
%206354321 & 355.4317 & -51.9437 & 35.050 $\pm$ 0.036 & 28.530 $\pm$ 0.029 & 5.508 $\pm$ 0.016 & 0.5223 $\pm$ 0.0153 & 3783 $\pm$ 49 & 0.5787 $\pm$ 0.0041 & 4.765 $\pm$ 0.026 \\ 
%206358152 & 356.0147 & -53.6874 & 22.068 $\pm$ 0.093 & 45.315 $\pm$ 0.192 & 6.579 $\pm$ 0.023 & 0.3628 $\pm$ 0.0109 & 3275 $\pm$ 49 & 0.3843 $\pm$ 0.0044 & 4.903 $\pm$ 0.027 \\ 
%206361351 & 356.6712 & -50.6740 & 22.768 $\pm$ 0.045 & 43.921 $\pm$ 0.086 & 6.705 $\pm$ 0.022 & 0.3466 $\pm$ 0.0104 & 3305 $\pm$ 49 & 0.3606 $\pm$ 0.0042 & 4.915 $\pm$ 0.027 \\ 
%206362099 & 356.8112 & -48.9121 & 17.437 $\pm$ 0.053 & 57.349 $\pm$ 0.175 & 6.743 $\pm$ 0.023 & 0.3419 $\pm$ 0.0103 & 3325 $\pm$ 49 & 0.3538 $\pm$ 0.0043 & 4.919 $\pm$ 0.027 \\ 
%206400885 & 330.1030 & -21.3288 & 14.602 $\pm$ 0.117 & 68.485 $\pm$ 0.548 & 6.193 $\pm$ 0.028 & 0.4159 $\pm$ 0.0127 & 3234 $\pm$ 49 & 0.4583 $\pm$ 0.0056 & 4.861 $\pm$ 0.027 \\ 
%206409151 & 330.3968 & -22.3340 & 17.657 $\pm$ 0.038 & 56.634 $\pm$ 0.120 & 6.059 $\pm$ 0.022 & 0.4355 $\pm$ 0.0130 & 3483 $\pm$ 49 & 0.4838 $\pm$ 0.0044 & 4.845 $\pm$ 0.026 \\ 
%206498295 & 332.1030 & -19.0551 & 15.593 $\pm$ 0.070 & 64.132 $\pm$ 0.289 & 5.398 $\pm$ 0.023 & 0.5410 $\pm$ 0.0161 & 3906 $\pm$ 49 & 0.5943 $\pm$ 0.0049 & 4.746 $\pm$ 0.026 \\ 
%206508611 & 332.6160 & -20.0873 & 34.171 $\pm$ 0.052 & 29.265 $\pm$ 0.044 & 7.739 $\pm$ 0.023 & 0.2335 $\pm$ 0.0071 & 3250 $\pm$ 49 & 0.2011 $\pm$ 0.0027 & 5.005 $\pm$ 0.027 \\ 
%206548902 & 18.6425 & -53.9421 & 60.173 $\pm$ 0.027 & 16.619 $\pm$ 0.007 & 5.864 $\pm$ 0.023 & 0.4651 $\pm$ 0.0139 & 3642 $\pm$ 49 & 0.5199 $\pm$ 0.0046 & 4.819 $\pm$ 0.026 \\ 
%206549900 & 18.9095 & -59.9029 & 14.200 $\pm$ 0.588 & 70.422 $\pm$ 2.915 & 5.977 $\pm$ 0.093 & 0.4478 $\pm$ 0.0191 & 3288 $\pm$ 49 & 0.4992 $\pm$ 0.0174 & 4.834 $\pm$ 0.040 \\ 
%206552416 & 333.3658 & -23.5046 & 29.236 $\pm$ 0.055 & 34.204 $\pm$ 0.064 & 7.389 $\pm$ 0.023 & 0.2678 $\pm$ 0.0081 & 3434 $\pm$ 49 & 0.2466 $\pm$ 0.0034 & 4.974 $\pm$ 0.027 \\ 
%206558364 & 19.6494 & -59.6320 & 18.328 $\pm$ 0.037 & 54.562 $\pm$ 0.109 & 6.759 $\pm$ 0.022 & 0.3398 $\pm$ 0.0102 & 3395 $\pm$ 49 & 0.3507 $\pm$ 0.0042 & 4.921 $\pm$ 0.027 \\ 
%206589811 & 20.4421 & -59.2444 & 12.887 $\pm$ 0.026 & 77.597 $\pm$ 0.154 & 5.001 $\pm$ 0.021 & 0.6113 $\pm$ 0.0181 & 3796 $\pm$ 49 & 0.6347 $\pm$ 0.0063 & 4.668 $\pm$ 0.026 \\ 
%206593182 & 21.1774 & -54.4371 & 16.947 $\pm$ 0.042 & 59.006 $\pm$ 0.146 & 5.964 $\pm$ 0.021 & 0.4497 $\pm$ 0.0134 & 3391 $\pm$ 49 & 0.5015 $\pm$ 0.0043 & 4.833 $\pm$ 0.026 \\ 
%206612711 & 341.5655 & -35.7124 & 18.128 $\pm$ 0.039 & 55.162 $\pm$ 0.120 & 5.857 $\pm$ 0.023 & 0.4662 $\pm$ 0.0140 & 3739 $\pm$ 49 & 0.5211 $\pm$ 0.0047 & 4.818 $\pm$ 0.026 \\ 
%206621698 & 23.3820 & -59.6462 & 14.487 $\pm$ 0.022 & 69.026 $\pm$ 0.104 & 5.244 $\pm$ 0.021 & 0.5675 $\pm$ 0.0168 & 3978 $\pm$ 49 & 0.6131 $\pm$ 0.0052 & 4.718 $\pm$ 0.026 \\ 
%206624740 & 342.1600 & -31.1448 & 56.975 $\pm$ 0.617 & 17.551 $\pm$ 0.190 & 6.266 $\pm$ 0.030 & 0.4055 $\pm$ 0.0124 & 3366 $\pm$ 49 & 0.4443 $\pm$ 0.0058 & 4.870 $\pm$ 0.027 \\ 
%206660104 & 342.8488 & -34.3267 & 41.061 $\pm$ 0.055 & 24.354 $\pm$ 0.032 & 5.558 $\pm$ 0.023 & 0.5140 $\pm$ 0.0153 & 3676 $\pm$ 49 & 0.5711 $\pm$ 0.0047 & 4.773 $\pm$ 0.026 \\ 
%206661752 & 343.0479 & -31.7299 & 14.256 $\pm$ 0.035 & 70.148 $\pm$ 0.170 & 5.522 $\pm$ 0.024 & 0.5201 $\pm$ 0.0155 & 3693 $\pm$ 49 & 0.5767 $\pm$ 0.0048 & 4.767 $\pm$ 0.026 \\ 
%206662218 & 342.9875 & -29.9553 & 15.168 $\pm$ 0.175 & 65.929 $\pm$ 0.761 & 5.237 $\pm$ 0.033 & 0.5689 $\pm$ 0.0174 & 3604 $\pm$ 49 & 0.6140 $\pm$ 0.0059 & 4.716 $\pm$ 0.027 \\ 
%206686414 & 344.1421 & -33.9427 & 13.524 $\pm$ 0.051 & 73.944 $\pm$ 0.280 & 5.385 $\pm$ 0.026 & 0.5432 $\pm$ 0.0163 & 3647 $\pm$ 49 & 0.5961 $\pm$ 0.0052 & 4.743 $\pm$ 0.026 \\ 
%207082763 & 331.9744 & -37.0733 & 29.742 $\pm$ 0.066 & 33.623 $\pm$ 0.074 & 5.792 $\pm$ 0.022 & 0.4763 $\pm$ 0.0142 & 3369 $\pm$ 49 & 0.5325 $\pm$ 0.0044 & 4.809 $\pm$ 0.026 \\ 
%207084606 & 22.7570 & -50.1836 & 20.886 $\pm$ 0.046 & 47.879 $\pm$ 0.106 & 7.130 $\pm$ 0.020 & 0.2958 $\pm$ 0.0088 & 3294 $\pm$ 49 & 0.2863 $\pm$ 0.0032 & 4.953 $\pm$ 0.026 \\ 
%207086779 & 23.2199 & -52.3762 & 12.804 $\pm$ 0.041 & 78.103 $\pm$ 0.252 & 6.082 $\pm$ 0.024 & 0.4321 $\pm$ 0.0130 & 3252 $\pm$ 49 & 0.4795 $\pm$ 0.0048 & 4.848 $\pm$ 0.026 \\ 
%207108993 & 33.4706 & -49.3872 & 30.451 $\pm$ 0.216 & 32.840 $\pm$ 0.233 & 5.945 $\pm$ 0.026 & 0.4527 $\pm$ 0.0137 & 3388 $\pm$ 49 & 0.5051 $\pm$ 0.0052 & 4.830 $\pm$ 0.027 \\ 
%207134675 & 43.1199 & -57.3174 & 14.146 $\pm$ 0.033 & 70.692 $\pm$ 0.163 & 5.896 $\pm$ 0.025 & 0.4601 $\pm$ 0.0138 & 3587 $\pm$ 49 & 0.5139 $\pm$ 0.0049 & 4.823 $\pm$ 0.026 \\ 
%207136810 & 43.6778 & -55.3116 & 14.559 $\pm$ 0.023 & 68.685 $\pm$ 0.107 & 5.136 $\pm$ 0.021 & 0.5867 $\pm$ 0.0174 & 3973 $\pm$ 49 & 0.6241 $\pm$ 0.0056 & 4.696 $\pm$ 0.026 \\ 
%207138762 & 43.9245 & -55.1905 & 28.125 $\pm$ 0.027 & 35.555 $\pm$ 0.034 & 6.086 $\pm$ 0.025 & 0.4315 $\pm$ 0.0130 & 3498 $\pm$ 49 & 0.4787 $\pm$ 0.0050 & 4.848 $\pm$ 0.027 \\ 
%207142109 & 44.3624 & -56.1184 & 15.829 $\pm$ 0.031 & 63.175 $\pm$ 0.124 & 6.064 $\pm$ 0.023 & 0.4347 $\pm$ 0.0130 & 3469 $\pm$ 49 & 0.4829 $\pm$ 0.0047 & 4.845 $\pm$ 0.026 \\ 
%207147334 & 45.3943 & -57.7194 & 17.644 $\pm$ 0.019 & 56.678 $\pm$ 0.062 & 5.587 $\pm$ 0.025 & 0.5093 $\pm$ 0.0153 & 3714 $\pm$ 49 & 0.5667 $\pm$ 0.0050 & 4.777 $\pm$ 0.026 \\ 
%207148580 & 45.7529 & -55.4146 & 45.418 $\pm$ 0.056 & 22.018 $\pm$ 0.027 & 7.889 $\pm$ 0.019 & 0.2201 $\pm$ 0.0066 & 3136 $\pm$ 49 & 0.1847 $\pm$ 0.0020 & 5.019 $\pm$ 0.026 \\ 
%207209339 & 48.8075 & -56.5890 & 20.194 $\pm$ 0.040 & 49.520 $\pm$ 0.099 & 6.935 $\pm$ 0.023 & 0.3184 $\pm$ 0.0096 & 3302 $\pm$ 49 & 0.3192 $\pm$ 0.0041 & 4.936 $\pm$ 0.027 \\ 
%207211864 & 49.1689 & -56.9303 & 17.547 $\pm$ 0.020 & 56.991 $\pm$ 0.066 & 5.595 $\pm$ 0.019 & 0.5079 $\pm$ 0.0150 & 3932 $\pm$ 49 & 0.5654 $\pm$ 0.0042 & 4.779 $\pm$ 0.026 \\ 
%207212507 & 49.1777 & -54.1231 & 19.040 $\pm$ 0.076 & 52.522 $\pm$ 0.208 & 6.844 $\pm$ 0.023 & 0.3294 $\pm$ 0.0099 & 3257 $\pm$ 49 & 0.3354 $\pm$ 0.0041 & 4.928 $\pm$ 0.027 \\ 
%207234477 & 49.5290 & -59.3844 & 21.117 $\pm$ 0.036 & 47.356 $\pm$ 0.082 & 7.229 $\pm$ 0.021 & 0.2848 $\pm$ 0.0086 & 3248 $\pm$ 49 & 0.2706 $\pm$ 0.0034 & 4.961 $\pm$ 0.027 \\ 
%209315704 & 337.7609 & -29.9017 & 15.486 $\pm$ 0.035 & 64.574 $\pm$ 0.148 & 5.145 $\pm$ 0.024 & 0.5852 $\pm$ 0.0174 & 3870 $\pm$ 49 & 0.6233 $\pm$ 0.0056 & 4.698 $\pm$ 0.026 \\ 
%209366972 & 338.9823 & -24.0469 & 37.609 $\pm$ 0.070 & 26.589 $\pm$ 0.049 & 7.662 $\pm$ 0.019 & 0.2407 $\pm$ 0.0072 & 3184 $\pm$ 49 & 0.2102 $\pm$ 0.0024 & 4.998 $\pm$ 0.026 \\ 
%209398747 & 325.8085 & -27.4691 & 21.677 $\pm$ 0.071 & 46.132 $\pm$ 0.151 & 6.138 $\pm$ 0.022 & 0.4238 $\pm$ 0.0127 & 3370 $\pm$ 50 & 0.4688 $\pm$ 0.0045 & 4.855 $\pm$ 0.026 \\ 
%211380233 & 321.0220 & -30.6171 & 29.918 $\pm$ 0.082 & 33.425 $\pm$ 0.092 & 7.193 $\pm$ 0.024 & 0.2888 $\pm$ 0.0087 & 3396 $\pm$ 49 & 0.2762 $\pm$ 0.0038 & 4.958 $\pm$ 0.027 \\ 
%211383954 & 321.1256 & -31.6037 & 13.735 $\pm$ 0.403 & 72.805 $\pm$ 2.136 & 5.184 $\pm$ 0.069 & 0.5783 $\pm$ 0.0207 & 3568 $\pm$ 49 & 0.6195 $\pm$ 0.0085 & 4.706 $\pm$ 0.032 \\ 
%211403486 & 321.4272 & -32.2229 & 24.536 $\pm$ 0.074 & 40.757 $\pm$ 0.123 & 6.740 $\pm$ 0.020 & 0.3422 $\pm$ 0.0102 & 3405 $\pm$ 49 & 0.3542 $\pm$ 0.0038 & 4.919 $\pm$ 0.026 \\ 
%211433476 & 322.4466 & -31.4812 & 14.815 $\pm$ 0.067 & 67.500 $\pm$ 0.306 & 6.324 $\pm$ 0.025 & 0.3974 $\pm$ 0.0120 & 3536 $\pm$ 49 & 0.4332 $\pm$ 0.0050 & 4.876 $\pm$ 0.027 \\ 
%211436475 & 4.7302 & -20.8336 & 14.670 $\pm$ 0.051 & 68.167 $\pm$ 0.235 & 5.136 $\pm$ 0.026 & 0.5868 $\pm$ 0.0176 & 3904 $\pm$ 49 & 0.6241 $\pm$ 0.0058 & 4.696 $\pm$ 0.026 \\ 
%211437019 & 4.9240 & -23.5857 & 9.559 $\pm$ 0.058 & 104.619 $\pm$ 0.637 & 5.611 $\pm$ 0.025 & 0.5054 $\pm$ 0.0152 & 3418 $\pm$ 49 & 0.5629 $\pm$ 0.0049 & 4.781 $\pm$ 0.026 \\ 
%211437182 & 4.9395 & -22.5530 & 16.581 $\pm$ 0.097 & 60.310 $\pm$ 0.353 & 5.107 $\pm$ 0.026 & 0.5920 $\pm$ 0.0178 & 3731 $\pm$ 49 & 0.6267 $\pm$ 0.0059 & 4.691 $\pm$ 0.026 \\ 
%214663807 & 349.7619 & -17.3554 & 15.513 $\pm$ 0.038 & 64.464 $\pm$ 0.160 & 6.061 $\pm$ 0.030 & 0.4352 $\pm$ 0.0134 & 3492 $\pm$ 49 & 0.4834 $\pm$ 0.0060 & 4.845 $\pm$ 0.027 \\ 
%214709620 & 341.2009 & -36.4794 & 18.876 $\pm$ 0.048 & 52.977 $\pm$ 0.135 & 6.705 $\pm$ 0.022 & 0.3467 $\pm$ 0.0104 & 3257 $\pm$ 49 & 0.3608 $\pm$ 0.0041 & 4.915 $\pm$ 0.026 \\ 
%214772189 & 341.4963 & -40.7633 & 13.412 $\pm$ 0.055 & 74.561 $\pm$ 0.305 & 5.823 $\pm$ 0.031 & 0.4715 $\pm$ 0.0145 & 3468 $\pm$ 49 & 0.5271 $\pm$ 0.0060 & 4.813 $\pm$ 0.027 \\ 
%214772289 & 341.6273 & -39.2684 & 24.298 $\pm$ 0.058 & 41.156 $\pm$ 0.097 & 6.478 $\pm$ 0.022 & 0.3762 $\pm$ 0.0113 & 3407 $\pm$ 49 & 0.4035 $\pm$ 0.0043 & 4.893 $\pm$ 0.026 \\ 
%214773568 & 341.6577 & -38.8268 & 19.761 $\pm$ 0.057 & 50.605 $\pm$ 0.147 & 5.862 $\pm$ 0.021 & 0.4654 $\pm$ 0.0138 & 3371 $\pm$ 49 & 0.5201 $\pm$ 0.0043 & 4.819 $\pm$ 0.026 \\ 
%214875857 & 341.9227 & -40.3765 & 16.523 $\pm$ 0.082 & 60.520 $\pm$ 0.300 & 7.390 $\pm$ 0.024 & 0.2677 $\pm$ 0.0081 & 3205 $\pm$ 49 & 0.2464 $\pm$ 0.0034 & 4.975 $\pm$ 0.027 \\ 
%214912528 & 341.8705 & -37.7039 & 20.643 $\pm$ 0.037 & 48.442 $\pm$ 0.086 & 5.599 $\pm$ 0.023 & 0.5073 $\pm$ 0.0152 & 3723 $\pm$ 49 & 0.5648 $\pm$ 0.0047 & 4.779 $\pm$ 0.026 \\ 
%214913775 & 342.0724 & -36.7898 & 46.405 $\pm$ 0.059 & 21.549 $\pm$ 0.027 & 5.959 $\pm$ 0.031 & 0.4505 $\pm$ 0.0138 & 3560 $\pm$ 49 & 0.5025 $\pm$ 0.0060 & 4.832 $\pm$ 0.027 \\ 
%218970017 & 348.7584 & -35.4735 & 61.429 $\pm$ 0.082 & 16.279 $\pm$ 0.022 & 7.343 $\pm$ 0.020 & 0.2726 $\pm$ 0.0082 & 3250 $\pm$ 49 & 0.2533 $\pm$ 0.0030 & 4.971 $\pm$ 0.027 \\ 
%218977074 & 349.5981 & -32.8205 & 19.005 $\pm$ 0.039 & 52.618 $\pm$ 0.107 & 5.087 $\pm$ 0.022 & 0.5956 $\pm$ 0.0177 & 3924 $\pm$ 49 & 0.6284 $\pm$ 0.0059 & 4.686 $\pm$ 0.026 \\ 
%219119569 & 340.0572 & -55.0349 & 18.002 $\pm$ 0.052 & 55.548 $\pm$ 0.161 & 5.727 $\pm$ 0.020 & 0.4866 $\pm$ 0.0144 & 3502 $\pm$ 49 & 0.5438 $\pm$ 0.0042 & 4.799 $\pm$ 0.026 \\ 
%219121412 & 340.5002 & -59.2535 & 26.354 $\pm$ 0.381 & 37.944 $\pm$ 0.548 & 6.109 $\pm$ 0.040 & 0.4282 $\pm$ 0.0137 & 3274 $\pm$ 49 & 0.4744 $\pm$ 0.0078 & 4.851 $\pm$ 0.029 \\ 
%219138079 & 342.2271 & -54.3143 & 31.808 $\pm$ 0.070 & 31.439 $\pm$ 0.069 & 5.061 $\pm$ 0.026 & 0.6003 $\pm$ 0.0180 & 3886 $\pm$ 49 & 0.6304 $\pm$ 0.0061 & 4.681 $\pm$ 0.026 \\ 
%219149672 & 89.5566 & -53.2154 & 26.214 $\pm$ 0.030 & 38.147 $\pm$ 0.044 & 6.671 $\pm$ 0.021 & 0.3509 $\pm$ 0.0105 & 3303 $\pm$ 49 & 0.3669 $\pm$ 0.0040 & 4.912 $\pm$ 0.026 \\ 
%219150432 & 89.8772 & -52.6433 & 29.797 $\pm$ 0.034 & 33.560 $\pm$ 0.038 & 7.278 $\pm$ 0.021 & 0.2796 $\pm$ 0.0084 & 3321 $\pm$ 49 & 0.2631 $\pm$ 0.0032 & 4.965 $\pm$ 0.027 \\ 
%219153443 & 90.0165 & -50.4058 & 26.158 $\pm$ 0.034 & 38.230 $\pm$ 0.050 & 6.294 $\pm$ 0.023 & 0.4015 $\pm$ 0.0121 & 3376 $\pm$ 49 & 0.4389 $\pm$ 0.0046 & 4.873 $\pm$ 0.026 \\ 
%219169942 & 91.0447 & -50.9089 & 19.474 $\pm$ 0.028 & 51.350 $\pm$ 0.074 & 5.889 $\pm$ 0.021 & 0.4612 $\pm$ 0.0137 & 3497 $\pm$ 49 & 0.5152 $\pm$ 0.0044 & 4.822 $\pm$ 0.026 \\ 
%219194614 & 92.1741 & -53.0232 & 17.378 $\pm$ 0.032 & 57.543 $\pm$ 0.106 & 5.414 $\pm$ 0.023 & 0.5382 $\pm$ 0.0161 & 3681 $\pm$ 49 & 0.5921 $\pm$ 0.0049 & 4.749 $\pm$ 0.026 \\ 
%219315573 & 320.3092 & -59.4640 & 40.911 $\pm$ 0.058 & 24.443 $\pm$ 0.034 & 7.192 $\pm$ 0.023 & 0.2889 $\pm$ 0.0087 & 3300 $\pm$ 49 & 0.2763 $\pm$ 0.0037 & 4.958 $\pm$ 0.027 \\ 
%219318151 & 322.1717 & -55.5423 & 30.162 $\pm$ 0.059 & 33.154 $\pm$ 0.065 & 7.177 $\pm$ 0.021 & 0.2905 $\pm$ 0.0087 & 3202 $\pm$ 49 & 0.2788 $\pm$ 0.0034 & 4.957 $\pm$ 0.027 \\ 
%219320372 & 326.4868 & -57.7045 & 12.464 $\pm$ 0.031 & 80.232 $\pm$ 0.202 & 5.695 $\pm$ 0.024 & 0.4917 $\pm$ 0.0147 & 3533 $\pm$ 49 & 0.5491 $\pm$ 0.0047 & 4.794 $\pm$ 0.026 \\ 
%219320440 & 326.5005 & -57.5244 & 13.711 $\pm$ 0.039 & 72.932 $\pm$ 0.207 & 5.494 $\pm$ 0.024 & 0.5246 $\pm$ 0.0157 & 3722 $\pm$ 49 & 0.5807 $\pm$ 0.0049 & 4.762 $\pm$ 0.026 \\ 
%219334689 & 353.8203 & -54.6241 & 17.044 $\pm$ 0.032 & 58.673 $\pm$ 0.111 & 6.297 $\pm$ 0.021 & 0.4012 $\pm$ 0.0120 & 3463 $\pm$ 49 & 0.4384 $\pm$ 0.0043 & 4.873 $\pm$ 0.026 \\ 
%219339932 & 354.7939 & -54.5880 & 21.332 $\pm$ 0.288 & 46.877 $\pm$ 0.632 & 5.509 $\pm$ 0.036 & 0.5221 $\pm$ 0.0162 & 3636 $\pm$ 49 & 0.5785 $\pm$ 0.0063 & 4.765 $\pm$ 0.027 \\ 
%219342752 & 355.2501 & -54.1187 & 13.523 $\pm$ 0.037 & 73.948 $\pm$ 0.205 & 5.466 $\pm$ 0.022 & 0.5294 $\pm$ 0.0157 & 3667 $\pm$ 49 & 0.5848 $\pm$ 0.0047 & 4.758 $\pm$ 0.026 \\ 
%219984556 & 29.8404 & -53.1230 & 20.021 $\pm$ 0.032 & 49.947 $\pm$ 0.079 & 6.788 $\pm$ 0.023 & 0.3362 $\pm$ 0.0101 & 3414 $\pm$ 49 & 0.3455 $\pm$ 0.0043 & 4.923 $\pm$ 0.027 \\ 
%219987109 & 30.1353 & -51.4947 & 11.079 $\pm$ 0.029 & 90.265 $\pm$ 0.235 & 5.663 $\pm$ 0.026 & 0.4969 $\pm$ 0.0149 & 3489 $\pm$ 49 & 0.5545 $\pm$ 0.0050 & 4.789 $\pm$ 0.026 \\ 
%220014932 & 32.1752 & -53.4926 & 22.853 $\pm$ 0.030 & 43.758 $\pm$ 0.057 & 5.402 $\pm$ 0.023 & 0.5402 $\pm$ 0.0161 & 3869 $\pm$ 49 & 0.5937 $\pm$ 0.0049 & 4.746 $\pm$ 0.026 \\ 
%220019816 & 33.1371 & -53.5615 & 17.946 $\pm$ 0.021 & 55.723 $\pm$ 0.065 & 5.146 $\pm$ 0.021 & 0.5850 $\pm$ 0.0173 & 3767 $\pm$ 49 & 0.6232 $\pm$ 0.0055 & 4.698 $\pm$ 0.026 \\ 
%220020418 & 33.1036 & -50.5472 & 21.756 $\pm$ 0.045 & 45.965 $\pm$ 0.096 & 6.329 $\pm$ 0.020 & 0.3967 $\pm$ 0.0118 & 3360 $\pm$ 49 & 0.4322 $\pm$ 0.0040 & 4.877 $\pm$ 0.026 \\ 
%220379795 & 320.7668 & -58.2177 & 19.739 $\pm$ 0.050 & 50.660 $\pm$ 0.129 & 5.962 $\pm$ 0.022 & 0.4500 $\pm$ 0.0134 & 3453 $\pm$ 49 & 0.5019 $\pm$ 0.0044 & 4.832 $\pm$ 0.026 \\ 
%220398169 & 68.9626 & -58.8820 & 10.774 $\pm$ 0.012 & 92.815 $\pm$ 0.104 & 5.548 $\pm$ 0.021 & 0.5157 $\pm$ 0.0153 & 3840 $\pm$ 49 & 0.5727 $\pm$ 0.0045 & 4.771 $\pm$ 0.026 \\ 
%220404995 & 70.0100 & -59.1580 & 8.266 $\pm$ 0.024 & 120.977 $\pm$ 0.350 & 5.020 $\pm$ 0.028 & 0.6077 $\pm$ 0.0183 & 3641 $\pm$ 49 & 0.6334 $\pm$ 0.0063 & 4.672 $\pm$ 0.026 \\ 
%220408233 & 70.4424 & -59.4873 & 18.115 $\pm$ 0.023 & 55.204 $\pm$ 0.071 & 5.122 $\pm$ 0.019 & 0.5893 $\pm$ 0.0174 & 3565 $\pm$ 49 & 0.6254 $\pm$ 0.0056 & 4.693 $\pm$ 0.026 \\ 
%220411238 & 70.6279 & -59.1035 & 12.458 $\pm$ 0.039 & 80.271 $\pm$ 0.250 & 5.892 $\pm$ 0.028 & 0.4607 $\pm$ 0.0140 & 3576 $\pm$ 49 & 0.5147 $\pm$ 0.0054 & 4.823 $\pm$ 0.027 \\ 
%220421168 & 71.8933 & -58.2923 & 11.302 $\pm$ 0.050 & 88.479 $\pm$ 0.395 & 6.561 $\pm$ 0.023 & 0.3652 $\pm$ 0.0110 & 3431 $\pm$ 49 & 0.3877 $\pm$ 0.0045 & 4.901 $\pm$ 0.027 \\ 
%220427721 & 72.7144 & -56.8753 & 10.809 $\pm$ 0.016 & 92.513 $\pm$ 0.134 & 5.345 $\pm$ 0.024 & 0.5500 $\pm$ 0.0164 & 3874 $\pm$ 49 & 0.6012 $\pm$ 0.0051 & 4.736 $\pm$ 0.026 \\ 
%220431469 & 73.2233 & -57.5844 & 13.710 $\pm$ 0.027 & 72.941 $\pm$ 0.142 & 5.285 $\pm$ 0.023 & 0.5604 $\pm$ 0.0167 & 3949 $\pm$ 49 & 0.6085 $\pm$ 0.0052 & 4.725 $\pm$ 0.026 \\ 
%220433363 & 73.3800 & -55.8603 & 90.153 $\pm$ 0.030 & 11.092 $\pm$ 0.004 & 6.114 $\pm$ 0.021 & 0.4274 $\pm$ 0.0127 & 3392 $\pm$ 49 & 0.4734 $\pm$ 0.0043 & 4.852 $\pm$ 0.026 \\ 
%220433364 & 73.3772 & -55.8588 & 90.194 $\pm$ 0.038 & 11.087 $\pm$ 0.005 & 6.670 $\pm$ 0.023 & 0.3511 $\pm$ 0.0106 & 3248 $\pm$ 49 & 0.3672 $\pm$ 0.0044 & 4.912 $\pm$ 0.027 \\ 
%220456379 & 74.4356 & -56.6353 & 16.353 $\pm$ 0.022 & 61.149 $\pm$ 0.084 & 5.406 $\pm$ 0.025 & 0.5395 $\pm$ 0.0162 & 3792 $\pm$ 49 & 0.5931 $\pm$ 0.0051 & 4.747 $\pm$ 0.026 \\ 
%220473814 & 75.1844 & -58.9841 & 12.911 $\pm$ 0.024 & 77.456 $\pm$ 0.143 & 5.210 $\pm$ 0.021 & 0.5737 $\pm$ 0.0170 & 3797 $\pm$ 49 & 0.6169 $\pm$ 0.0053 & 4.711 $\pm$ 0.026 \\ 
%220481179 & 75.9628 & -58.8354 & 19.682 $\pm$ 0.048 & 50.807 $\pm$ 0.124 & 7.530 $\pm$ 0.025 & 0.2535 $\pm$ 0.0077 & 3162 $\pm$ 49 & 0.2270 $\pm$ 0.0033 & 4.986 $\pm$ 0.027 \\ 
%220481232 & 75.9586 & -59.0040 & 21.526 $\pm$ 0.024 & 46.455 $\pm$ 0.052 & 5.435 $\pm$ 0.023 & 0.5347 $\pm$ 0.0159 & 3691 $\pm$ 49 & 0.5892 $\pm$ 0.0049 & 4.752 $\pm$ 0.026 \\ 
%220485705 & 343.6024 & -54.4043 & 16.646 $\pm$ 0.031 & 60.075 $\pm$ 0.112 & 5.392 $\pm$ 0.019 & 0.5419 $\pm$ 0.0160 & 4021 $\pm$ 49 & 0.5950 $\pm$ 0.0046 & 4.745 $\pm$ 0.026 \\ 
%220491066 & 344.2504 & -54.5878 & 9.518 $\pm$ 0.040 & 105.066 $\pm$ 0.443 & 5.116 $\pm$ 0.022 & 0.5904 $\pm$ 0.0175 & 3462 $\pm$ 49 & 0.6259 $\pm$ 0.0057 & 4.692 $\pm$ 0.026 \\ 
%220491450 & 344.3177 & -55.0704 & 12.011 $\pm$ 0.032 & 83.255 $\pm$ 0.220 & 5.199 $\pm$ 0.022 & 0.5755 $\pm$ 0.0171 & 3909 $\pm$ 49 & 0.6180 $\pm$ 0.0053 & 4.709 $\pm$ 0.026 \\ 
%220491831 & 344.4398 & -56.5413 & 14.557 $\pm$ 0.039 & 68.696 $\pm$ 0.184 & 6.769 $\pm$ 0.022 & 0.3385 $\pm$ 0.0102 & 3336 $\pm$ 49 & 0.3488 $\pm$ 0.0040 & 4.921 $\pm$ 0.027 \\ 
%220493773 & 344.5394 & -54.8256 & 15.804 $\pm$ 0.038 & 63.275 $\pm$ 0.151 & 6.788 $\pm$ 0.025 & 0.3363 $\pm$ 0.0102 & 3494 $\pm$ 49 & 0.3455 $\pm$ 0.0045 & 4.923 $\pm$ 0.027 \\ 
%220497676 & 345.3855 & -55.5049 & 33.706 $\pm$ 0.066 & 29.668 $\pm$ 0.058 & 5.772 $\pm$ 0.033 & 0.4794 $\pm$ 0.0148 & 3464 $\pm$ 49 & 0.5360 $\pm$ 0.0062 & 4.806 $\pm$ 0.027 \\ 
%220512758 & 347.5903 & -59.7130 & 38.638 $\pm$ 0.058 & 25.881 $\pm$ 0.039 & 8.413 $\pm$ 0.025 & 0.1792 $\pm$ 0.0055 & 3077 $\pm$ 49 & 0.1417 $\pm$ 0.0018 & 5.083 $\pm$ 0.027 \\ 
%220519727 & 41.8203 & -62.0091 & 20.439 $\pm$ 0.023 & 48.927 $\pm$ 0.055 & 5.279 $\pm$ 0.022 & 0.5616 $\pm$ 0.0167 & 3764 $\pm$ 49 & 0.6093 $\pm$ 0.0051 & 4.724 $\pm$ 0.026 \\ 
%220524851 & 42.7049 & -60.3763 & 33.861 $\pm$ 0.046 & 29.532 $\pm$ 0.040 & 7.119 $\pm$ 0.021 & 0.2970 $\pm$ 0.0089 & 3313 $\pm$ 49 & 0.2881 $\pm$ 0.0035 & 4.952 $\pm$ 0.027 \\ 
%220526731 & 43.0924 & -63.6798 & 85.173 $\pm$ 0.032 & 11.741 $\pm$ 0.004 & 6.483 $\pm$ 0.017 & 0.3756 $\pm$ 0.0111 & 3437 $\pm$ 49 & 0.4026 $\pm$ 0.0034 & 4.893 $\pm$ 0.026 \\ 
%220538710 & 43.5485 & -63.4311 & 14.109 $\pm$ 0.059 & 70.876 $\pm$ 0.298 & 6.705 $\pm$ 0.026 & 0.3466 $\pm$ 0.0105 & 3186 $\pm$ 50 & 0.3606 $\pm$ 0.0048 & 4.915 $\pm$ 0.027 \\ 
%220554236 & 43.6192 & -64.1952 & 29.063 $\pm$ 0.050 & 34.408 $\pm$ 0.059 & 7.555 $\pm$ 0.023 & 0.2511 $\pm$ 0.0076 & 3327 $\pm$ 49 & 0.2238 $\pm$ 0.0031 & 4.988 $\pm$ 0.027 \\ 
%220554352 & 43.7350 & -64.7010 & 12.991 $\pm$ 0.034 & 76.974 $\pm$ 0.203 & 5.083 $\pm$ 0.022 & 0.5963 $\pm$ 0.0177 & 3880 $\pm$ 49 & 0.6287 $\pm$ 0.0059 & 4.686 $\pm$ 0.026 \\ 
%220557403 & 44.5481 & -64.4390 & 10.967 $\pm$ 0.027 & 91.180 $\pm$ 0.220 & 5.841 $\pm$ 0.026 & 0.4686 $\pm$ 0.0141 & 3502 $\pm$ 49 & 0.5238 $\pm$ 0.0051 & 4.816 $\pm$ 0.026 \\ 
%220561605 & 45.1076 & -62.4457 & 24.482 $\pm$ 0.022 & 40.846 $\pm$ 0.037 & 6.051 $\pm$ 0.019 & 0.4367 $\pm$ 0.0129 & 3631 $\pm$ 49 & 0.4853 $\pm$ 0.0040 & 4.844 $\pm$ 0.026 \\ 
%220574270 & 47.3683 & -61.6753 & 17.384 $\pm$ 0.039 & 57.524 $\pm$ 0.128 & 6.410 $\pm$ 0.020 & 0.3854 $\pm$ 0.0115 & 3312 $\pm$ 49 & 0.4165 $\pm$ 0.0039 & 4.886 $\pm$ 0.026 \\ 
%220574998 & 47.7089 & -61.2609 & 15.606 $\pm$ 0.028 & 64.078 $\pm$ 0.116 & 6.354 $\pm$ 0.021 & 0.3931 $\pm$ 0.0117 & 3425 $\pm$ 49 & 0.4273 $\pm$ 0.0043 & 4.880 $\pm$ 0.026 \\ 
%220575083 & 47.6602 & -61.5861 & 13.806 $\pm$ 0.351 & 72.433 $\pm$ 1.841 & 5.257 $\pm$ 0.059 & 0.5654 $\pm$ 0.0193 & 3929 $\pm$ 49 & 0.6118 $\pm$ 0.0081 & 4.720 $\pm$ 0.030 \\ 
%220578713 & 48.0625 & -65.6663 & 13.116 $\pm$ 0.019 & 76.241 $\pm$ 0.112 & 5.717 $\pm$ 0.021 & 0.4882 $\pm$ 0.0145 & 3656 $\pm$ 49 & 0.5454 $\pm$ 0.0044 & 4.798 $\pm$ 0.026 \\ 
%224270730 & 354.5726 & -41.5177 & 48.278 $\pm$ 0.069 & 20.714 $\pm$ 0.030 & 5.913 $\pm$ 0.023 & 0.4575 $\pm$ 0.0137 & 3484 $\pm$ 49 & 0.5109 $\pm$ 0.0047 & 4.826 $\pm$ 0.026 \\ 
%224273389 & 354.7481 & -38.8751 & 20.518 $\pm$ 0.046 & 48.737 $\pm$ 0.108 & 6.980 $\pm$ 0.022 & 0.3131 $\pm$ 0.0094 & 3411 $\pm$ 49 & 0.3115 $\pm$ 0.0037 & 4.940 $\pm$ 0.027 \\ 
%224274430 & 354.9971 & -38.0390 & 27.066 $\pm$ 0.076 & 36.946 $\pm$ 0.104 & 7.043 $\pm$ 0.024 & 0.3057 $\pm$ 0.0093 & 3336 $\pm$ 49 & 0.3007 $\pm$ 0.0040 & 4.946 $\pm$ 0.027 \\ 
%224275455 & 355.0994 & -40.3631 & 40.890 $\pm$ 0.079 & 24.456 $\pm$ 0.047 & 6.400 $\pm$ 0.034 & 0.3868 $\pm$ 0.0121 & 3446 $\pm$ 49 & 0.4185 $\pm$ 0.0067 & 4.885 $\pm$ 0.028 \\ 
%224283689 & 356.2943 & -38.5400 & 36.077 $\pm$ 0.067 & 27.718 $\pm$ 0.052 & 6.669 $\pm$ 0.021 & 0.3512 $\pm$ 0.0105 & 3321 $\pm$ 49 & 0.3674 $\pm$ 0.0041 & 4.912 $\pm$ 0.026 \\ 
%224287898 & 356.9853 & -39.1869 & 24.789 $\pm$ 0.062 & 40.340 $\pm$ 0.101 & 6.293 $\pm$ 0.024 & 0.4017 $\pm$ 0.0121 & 3282 $\pm$ 49 & 0.4391 $\pm$ 0.0047 & 4.873 $\pm$ 0.027 \\ 
%228312955 & 357.3986 & -17.1760 & 33.863 $\pm$ 0.067 & 29.531 $\pm$ 0.058 & 6.587 $\pm$ 0.020 & 0.3618 $\pm$ 0.0108 & 3375 $\pm$ 49 & 0.3828 $\pm$ 0.0040 & 4.904 $\pm$ 0.026 \\ 
%228313016 & 357.1909 & -14.7874 & 19.319 $\pm$ 0.070 & 51.764 $\pm$ 0.187 & 6.738 $\pm$ 0.024 & 0.3424 $\pm$ 0.0104 & 3294 $\pm$ 49 & 0.3545 $\pm$ 0.0045 & 4.919 $\pm$ 0.027 \\ 
%228463618 & 357.6834 & -13.1388 & 10.025 $\pm$ 0.205 & 99.749 $\pm$ 2.035 & 5.352 $\pm$ 0.051 & 0.5489 $\pm$ 0.0181 & 3232 $\pm$ 49 & 0.6003 $\pm$ 0.0076 & 4.738 $\pm$ 0.029 \\ 
%228464972 & 357.8857 & -13.7337 & 11.592 $\pm$ 0.055 & 86.263 $\pm$ 0.409 & 5.935 $\pm$ 0.022 & 0.4542 $\pm$ 0.0136 & 3561 $\pm$ 49 & 0.5069 $\pm$ 0.0046 & 4.829 $\pm$ 0.026 \\ 
%228508689 & 358.0977 & -14.6901 & 42.332 $\pm$ 0.555 & 23.623 $\pm$ 0.310 & 7.689 $\pm$ 0.034 & 0.2382 $\pm$ 0.0076 & 3063 $\pm$ 49 & 0.2070 $\pm$ 0.0041 & 5.000 $\pm$ 0.029 \\ 
%228613518 & 358.7439 & -17.7227 & 10.747 $\pm$ 0.071 & 93.052 $\pm$ 0.616 & 6.550 $\pm$ 0.030 & 0.3666 $\pm$ 0.0113 & 3403 $\pm$ 49 & 0.3898 $\pm$ 0.0057 & 4.900 $\pm$ 0.028 \\ 
%229034178 & 329.6357 & -33.1505 & 25.418 $\pm$ 0.047 & 39.342 $\pm$ 0.073 & 6.661 $\pm$ 0.021 & 0.3522 $\pm$ 0.0105 & 3447 $\pm$ 49 & 0.3688 $\pm$ 0.0041 & 4.911 $\pm$ 0.026 \\ 
%229044021 & 330.3766 & -30.3322 & 16.817 $\pm$ 1.211 & 59.465 $\pm$ 4.281 & 5.357 $\pm$ 0.158 & 0.5480 $\pm$ 0.0315 & 3714 $\pm$ 49 & 0.5997 $\pm$ 0.0207 & 4.738 $\pm$ 0.052 \\ 
%229054415 & 331.7660 & -33.2098 & 22.028 $\pm$ 0.060 & 45.396 $\pm$ 0.124 & 7.237 $\pm$ 0.020 & 0.2839 $\pm$ 0.0085 & 3239 $\pm$ 49 & 0.2693 $\pm$ 0.0031 & 4.962 $\pm$ 0.026 \\ 
%229056481 & 331.9100 & -31.6055 & 3.580 $\pm$ 0.056 & 279.330 $\pm$ 4.360 & 5.083 $\pm$ 0.043 & 0.5964 $\pm$ 0.0189 & 3763 $\pm$ 49 & 0.6287 $\pm$ 0.0066 & 4.685 $\pm$ 0.028 \\ 
%229065556 & 344.9687 & -32.0115 & 5.079 $\pm$ 0.054 & 196.883 $\pm$ 2.088 & 5.203 $\pm$ 0.031 & 0.5748 $\pm$ 0.0175 & 3623 $\pm$ 49 & 0.6175 $\pm$ 0.0058 & 4.710 $\pm$ 0.027 \\ 
%229065606 & 344.8701 & -31.7439 & 13.378 $\pm$ 0.127 & 74.748 $\pm$ 0.712 & 5.199 $\pm$ 0.031 & 0.5756 $\pm$ 0.0175 & 3609 $\pm$ 49 & 0.6180 $\pm$ 0.0058 & 4.709 $\pm$ 0.027 \\ 
%229066244 & 345.0981 & -31.1199 & 36.424 $\pm$ 0.052 & 27.454 $\pm$ 0.039 & 5.053 $\pm$ 0.027 & 0.6018 $\pm$ 0.0181 & 3826 $\pm$ 49 & 0.6310 $\pm$ 0.0061 & 4.679 $\pm$ 0.026 \\ 
%229069162 & 350.8606 & -33.4035 & 16.899 $\pm$ 0.045 & 59.175 $\pm$ 0.156 & 6.571 $\pm$ 0.023 & 0.3639 $\pm$ 0.0109 & 3471 $\pm$ 49 & 0.3858 $\pm$ 0.0044 & 4.902 $\pm$ 0.027 \\ 
%229075528 & 357.0719 & -34.0205 & 15.552 $\pm$ 0.107 & 64.300 $\pm$ 0.440 & 7.153 $\pm$ 0.027 & 0.2933 $\pm$ 0.0090 & 3121 $\pm$ 49 & 0.2827 $\pm$ 0.0044 & 4.955 $\pm$ 0.028 \\ 
%229095236 & 19.4170 & -43.9007 & 10.411 $\pm$ 0.030 & 96.049 $\pm$ 0.273 & 5.592 $\pm$ 0.022 & 0.5084 $\pm$ 0.0151 & 3582 $\pm$ 49 & 0.5658 $\pm$ 0.0046 & 4.778 $\pm$ 0.026 \\ 
%229096614 & 19.4233 & -43.9294 & 13.710 $\pm$ 0.312 & 72.937 $\pm$ 1.662 & 5.177 $\pm$ 0.055 & 0.5794 $\pm$ 0.0194 & 3789 $\pm$ 49 & 0.6202 $\pm$ 0.0074 & 4.705 $\pm$ 0.029 \\ 
%229111933 & 17.5182 & -52.7527 & 18.126 $\pm$ 0.026 & 55.171 $\pm$ 0.078 & 6.398 $\pm$ 0.021 & 0.3871 $\pm$ 0.0116 & 3598 $\pm$ 49 & 0.4188 $\pm$ 0.0042 & 4.885 $\pm$ 0.026 \\ 
%229149950 & 27.5838 & -49.6112 & 30.754 $\pm$ 0.027 & 32.517 $\pm$ 0.029 & 6.428 $\pm$ 0.021 & 0.3830 $\pm$ 0.0114 & 3465 $\pm$ 49 & 0.4131 $\pm$ 0.0042 & 4.888 $\pm$ 0.026 \\ 
%229150753 & 27.7892 & -50.4917 & 20.345 $\pm$ 0.041 & 49.152 $\pm$ 0.099 & 7.518 $\pm$ 0.022 & 0.2547 $\pm$ 0.0077 & 3287 $\pm$ 49 & 0.2287 $\pm$ 0.0030 & 4.985 $\pm$ 0.027 \\ 
%229152539 & 28.2149 & -48.0948 & 74.551 $\pm$ 0.058 & 13.414 $\pm$ 0.010 & 7.606 $\pm$ 0.023 & 0.2461 $\pm$ 0.0075 & 3140 $\pm$ 49 & 0.2172 $\pm$ 0.0029 & 4.993 $\pm$ 0.027 \\ 
%229154315 & 28.3507 & -50.0012 & 26.802 $\pm$ 0.025 & 37.310 $\pm$ 0.035 & 6.173 $\pm$ 0.024 & 0.4188 $\pm$ 0.0126 & 3517 $\pm$ 49 & 0.4621 $\pm$ 0.0048 & 4.859 $\pm$ 0.027 \\ 
%229155996 & 28.7893 & -52.8354 & 17.335 $\pm$ 0.023 & 57.688 $\pm$ 0.076 & 5.092 $\pm$ 0.024 & 0.5948 $\pm$ 0.0177 & 3712 $\pm$ 49 & 0.6280 $\pm$ 0.0059 & 4.687 $\pm$ 0.026 \\ 
%229157150 & 28.9096 & -49.1612 & 17.531 $\pm$ 0.047 & 57.042 $\pm$ 0.153 & 6.603 $\pm$ 0.023 & 0.3597 $\pm$ 0.0108 & 3338 $\pm$ 49 & 0.3797 $\pm$ 0.0044 & 4.906 $\pm$ 0.027 \\ 
%229158889 & 29.0804 & -49.1393 & 23.679 $\pm$ 0.056 & 42.232 $\pm$ 0.100 & 8.235 $\pm$ 0.020 & 0.1921 $\pm$ 0.0057 & 3123 $\pm$ 49 & 0.1539 $\pm$ 0.0016 & 5.058 $\pm$ 0.026 \\ 
%229804894 & 329.7216 & -57.9343 & 39.115 $\pm$ 0.259 & 25.566 $\pm$ 0.169 & 6.959 $\pm$ 0.025 & 0.3156 $\pm$ 0.0096 & 3274 $\pm$ 49 & 0.3151 $\pm$ 0.0044 & 4.938 $\pm$ 0.027 \\ 
%229807183 & 352.4317 & -67.2733 & 16.950 $\pm$ 0.030 & 58.997 $\pm$ 0.105 & 6.444 $\pm$ 0.023 & 0.3808 $\pm$ 0.0115 & 3431 $\pm$ 49 & 0.4100 $\pm$ 0.0046 & 4.889 $\pm$ 0.027 \\ 
%229807921 & 354.0885 & -70.4425 & 23.213 $\pm$ 0.029 & 43.080 $\pm$ 0.055 & 6.262 $\pm$ 0.020 & 0.4060 $\pm$ 0.0121 & 3673 $\pm$ 49 & 0.4450 $\pm$ 0.0041 & 4.869 $\pm$ 0.026 \\ 
%230979548 & 23.9446 & -59.7207 & 16.578 $\pm$ 0.054 & 60.322 $\pm$ 0.195 & 7.338 $\pm$ 0.024 & 0.2731 $\pm$ 0.0083 & 3221 $\pm$ 49 & 0.2540 $\pm$ 0.0036 & 4.970 $\pm$ 0.027 \\ 
%231014203 & 26.4228 & -55.4888 & 15.397 $\pm$ 0.382 & 64.946 $\pm$ 1.610 & 5.673 $\pm$ 0.058 & 0.4953 $\pm$ 0.0171 & 3492 $\pm$ 49 & 0.5529 $\pm$ 0.0099 & 4.791 $\pm$ 0.031 \\ 
%231017428 & 27.1090 & -56.9782 & 47.797 $\pm$ 0.025 & 20.922 $\pm$ 0.011 & 5.716 $\pm$ 0.024 & 0.4883 $\pm$ 0.0146 & 3530 $\pm$ 49 & 0.5455 $\pm$ 0.0048 & 4.798 $\pm$ 0.026 \\ 
%231055424 & 30.2382 & -56.6917 & 10.248 $\pm$ 0.072 & 97.576 $\pm$ 0.688 & 6.781 $\pm$ 0.024 & 0.3371 $\pm$ 0.0102 & 3257 $\pm$ 49 & 0.3467 $\pm$ 0.0045 & 4.923 $\pm$ 0.027 \\ 
%231068398 & 32.5761 & -54.8198 & 9.958 $\pm$ 0.128 & 100.423 $\pm$ 1.291 & 5.256 $\pm$ 0.034 & 0.5655 $\pm$ 0.0174 & 3507 $\pm$ 49 & 0.6118 $\pm$ 0.0059 & 4.720 $\pm$ 0.027 \\ 
%231068853 & 32.4236 & -57.2453 & 17.399 $\pm$ 0.030 & 57.474 $\pm$ 0.098 & 5.764 $\pm$ 0.019 & 0.4807 $\pm$ 0.0142 & 3632 $\pm$ 49 & 0.5374 $\pm$ 0.0041 & 4.805 $\pm$ 0.026 \\ 
%231262735 & 333.9814 & -51.0220 & 14.074 $\pm$ 0.047 & 71.053 $\pm$ 0.239 & 5.220 $\pm$ 0.020 & 0.5718 $\pm$ 0.0169 & 3956 $\pm$ 49 & 0.6158 $\pm$ 0.0052 & 4.713 $\pm$ 0.026 \\ 
%231275492 & 41.8365 & -52.9458 & 24.757 $\pm$ 0.061 & 40.392 $\pm$ 0.100 & 7.839 $\pm$ 0.024 & 0.2245 $\pm$ 0.0068 & 3121 $\pm$ 49 & 0.1899 $\pm$ 0.0026 & 5.014 $\pm$ 0.027 \\ 
%231279823 & 42.5405 & -53.1390 & 75.748 $\pm$ 0.024 & 13.202 $\pm$ 0.004 & 5.894 $\pm$ 0.020 & 0.4605 $\pm$ 0.0137 & 3587 $\pm$ 49 & 0.5144 $\pm$ 0.0042 & 4.823 $\pm$ 0.026 \\ 
%231287534 & 43.8104 & -51.6725 & 37.847 $\pm$ 0.060 & 26.422 $\pm$ 0.042 & 6.972 $\pm$ 0.021 & 0.3140 $\pm$ 0.0094 & 3201 $\pm$ 49 & 0.3128 $\pm$ 0.0037 & 4.940 $\pm$ 0.027 \\ 
%231629539 & 317.1673 & -57.2932 & 12.698 $\pm$ 0.036 & 78.752 $\pm$ 0.223 & 5.044 $\pm$ 0.024 & 0.6034 $\pm$ 0.0180 & 3709 $\pm$ 49 & 0.6317 $\pm$ 0.0061 & 4.677 $\pm$ 0.026 \\ 
%231639448 & 318.2297 & -54.4706 & 14.813 $\pm$ 0.052 & 67.508 $\pm$ 0.239 & 5.165 $\pm$ 0.025 & 0.5815 $\pm$ 0.0174 & 3471 $\pm$ 49 & 0.6213 $\pm$ 0.0056 & 4.702 $\pm$ 0.026 \\ 
%231665221 & 319.0689 & -55.6531 & 19.781 $\pm$ 0.035 & 50.553 $\pm$ 0.089 & 5.366 $\pm$ 0.025 & 0.5463 $\pm$ 0.0164 & 3912 $\pm$ 49 & 0.5984 $\pm$ 0.0051 & 4.740 $\pm$ 0.026 \\ 
%231702397 & 332.9470 & -58.9451 & 16.099 $\pm$ 0.056 & 62.117 $\pm$ 0.214 & 6.803 $\pm$ 0.022 & 0.3344 $\pm$ 0.0100 & 3328 $\pm$ 49 & 0.3427 $\pm$ 0.0041 & 4.925 $\pm$ 0.027 \\ 
%231715835 & 352.9063 & -54.5117 & 18.025 $\pm$ 0.024 & 55.478 $\pm$ 0.075 & 6.337 $\pm$ 0.021 & 0.3955 $\pm$ 0.0118 & 3670 $\pm$ 49 & 0.4305 $\pm$ 0.0043 & 4.878 $\pm$ 0.026 \\ 
%231810336 & 85.4976 & -53.4613 & 15.506 $\pm$ 0.051 & 64.491 $\pm$ 0.211 & 7.637 $\pm$ 0.025 & 0.2432 $\pm$ 0.0074 & 3249 $\pm$ 49 & 0.2134 $\pm$ 0.0031 & 4.995 $\pm$ 0.027 \\ 
%231810466 & 85.3634 & -53.8207 & 15.364 $\pm$ 0.059 & 65.086 $\pm$ 0.250 & 5.815 $\pm$ 0.045 & 0.4728 $\pm$ 0.0154 & 3585 $\pm$ 50 & 0.5286 $\pm$ 0.0082 & 4.812 $\pm$ 0.029 \\ 
%231830359 & 23.3404 & -65.7369 & 24.188 $\pm$ 0.444 & 41.343 $\pm$ 0.760 & 5.565 $\pm$ 0.046 & 0.5129 $\pm$ 0.0167 & 3501 $\pm$ 68 & 0.5701 $\pm$ 0.0078 & 4.774 $\pm$ 0.029 \\ 
%231831315 & 23.6638 & -61.6967 & 13.820 $\pm$ 0.027 & 72.359 $\pm$ 0.142 & 6.037 $\pm$ 0.028 & 0.4387 $\pm$ 0.0134 & 3526 $\pm$ 49 & 0.4879 $\pm$ 0.0056 & 4.842 $\pm$ 0.027 \\ 
%231833973 & 23.9736 & -61.4531 & 40.891 $\pm$ 0.065 & 24.455 $\pm$ 0.039 & 7.302 $\pm$ 0.021 & 0.2769 $\pm$ 0.0083 & 3264 $\pm$ 49 & 0.2594 $\pm$ 0.0032 & 4.967 $\pm$ 0.027 \\ 
%231835378 & 24.4221 & -64.4501 & 44.656 $\pm$ 0.038 & 22.394 $\pm$ 0.019 & 7.104 $\pm$ 0.030 & 0.2988 $\pm$ 0.0093 & 3262 $\pm$ 49 & 0.2907 $\pm$ 0.0050 & 4.951 $\pm$ 0.028 \\ 
%231838253 & 24.8684 & -65.2663 & 18.675 $\pm$ 0.060 & 53.547 $\pm$ 0.171 & 7.274 $\pm$ 0.020 & 0.2799 $\pm$ 0.0084 & 3257 $\pm$ 49 & 0.2636 $\pm$ 0.0031 & 4.965 $\pm$ 0.026 \\ 
%231841265 & 25.5521 & -64.8630 & 10.218 $\pm$ 0.052 & 97.871 $\pm$ 0.501 & 5.925 $\pm$ 0.024 & 0.4557 $\pm$ 0.0137 & 3333 $\pm$ 49 & 0.5088 $\pm$ 0.0048 & 4.827 $\pm$ 0.026 \\ 
%231851828 & 27.1401 & -64.4448 & 18.724 $\pm$ 0.071 & 53.408 $\pm$ 0.201 & 5.372 $\pm$ 0.023 & 0.5454 $\pm$ 0.0162 & 3816 $\pm$ 49 & 0.5977 $\pm$ 0.0049 & 4.741 $\pm$ 0.026 \\ 
%231852610 & 27.3831 & -63.8691 & 13.354 $\pm$ 0.028 & 74.884 $\pm$ 0.157 & 5.681 $\pm$ 0.028 & 0.4940 $\pm$ 0.0150 & 3528 $\pm$ 49 & 0.5514 $\pm$ 0.0054 & 4.792 $\pm$ 0.027 \\ 
%231866625 & 5.7743 & -60.1624 & 21.913 $\pm$ 0.024 & 45.635 $\pm$ 0.050 & 5.494 $\pm$ 0.023 & 0.5248 $\pm$ 0.0157 & 3738 $\pm$ 49 & 0.5808 $\pm$ 0.0048 & 4.762 $\pm$ 0.026 \\ 
%231867105 & 6.1896 & -62.1284 & 15.333 $\pm$ 0.024 & 65.218 $\pm$ 0.104 & 5.137 $\pm$ 0.021 & 0.5866 $\pm$ 0.0174 & 3991 $\pm$ 49 & 0.6240 $\pm$ 0.0056 & 4.697 $\pm$ 0.026 \\ 
%231910796 & 6.9570 & -60.8273 & 12.568 $\pm$ 0.149 & 79.569 $\pm$ 0.940 & 5.515 $\pm$ 0.038 & 0.5211 $\pm$ 0.0163 & 3416 $\pm$ 49 & 0.5776 $\pm$ 0.0065 & 4.766 $\pm$ 0.028 \\ 
%232057714 & 338.7338 & -64.9849 & 11.808 $\pm$ 0.057 & 84.691 $\pm$ 0.409 & 5.463 $\pm$ 0.023 & 0.5299 $\pm$ 0.0158 & 3368 $\pm$ 49 & 0.5853 $\pm$ 0.0049 & 4.757 $\pm$ 0.026 \\ 
%232057757 & 338.6444 & -64.7731 & 15.559 $\pm$ 0.025 & 64.272 $\pm$ 0.105 & 5.467 $\pm$ 0.021 & 0.5293 $\pm$ 0.0157 & 3783 $\pm$ 49 & 0.5847 $\pm$ 0.0046 & 4.758 $\pm$ 0.026 \\ 
%232062205 & 339.5122 & -65.8358 & 35.398 $\pm$ 0.051 & 28.250 $\pm$ 0.041 & 7.151 $\pm$ 0.019 & 0.2935 $\pm$ 0.0088 & 3276 $\pm$ 49 & 0.2830 $\pm$ 0.0031 & 4.955 $\pm$ 0.026 \\ 
%232070595 & 27.7389 & -68.5417 & 14.789 $\pm$ 0.023 & 67.619 $\pm$ 0.104 & 5.062 $\pm$ 0.020 & 0.6002 $\pm$ 0.0177 & 3958 $\pm$ 49 & 0.6304 $\pm$ 0.0059 & 4.681 $\pm$ 0.026 \\ 
%232071040 & 27.8174 & -66.6693 & 12.779 $\pm$ 0.126 & 78.255 $\pm$ 0.770 & 6.619 $\pm$ 0.029 & 0.3576 $\pm$ 0.0110 & 3190 $\pm$ 49 & 0.3767 $\pm$ 0.0054 & 4.907 $\pm$ 0.027 \\ 
%232071399 & 28.0127 & -66.6728 & 16.337 $\pm$ 0.045 & 61.209 $\pm$ 0.167 & 6.755 $\pm$ 0.025 & 0.3403 $\pm$ 0.0103 & 3276 $\pm$ 49 & 0.3515 $\pm$ 0.0046 & 4.920 $\pm$ 0.027 \\ 
%232071441 & 28.1322 & -66.8658 & 18.393 $\pm$ 0.026 & 54.368 $\pm$ 0.076 & 5.119 $\pm$ 0.021 & 0.5898 $\pm$ 0.0175 & 3873 $\pm$ 49 & 0.6256 $\pm$ 0.0057 & 4.693 $\pm$ 0.026 \\ 
%232073225 & 28.5475 & -69.6972 & 17.001 $\pm$ 0.043 & 58.819 $\pm$ 0.148 & 6.780 $\pm$ 0.020 & 0.3371 $\pm$ 0.0100 & 3274 $\pm$ 49 & 0.3468 $\pm$ 0.0037 & 4.923 $\pm$ 0.026 \\ 
%232073908 & 28.4045 & -66.8928 & 58.206 $\pm$ 0.205 & 17.180 $\pm$ 0.061 & 5.816 $\pm$ 0.020 & 0.4726 $\pm$ 0.0140 & 3424 $\pm$ 49 & 0.5284 $\pm$ 0.0041 & 4.812 $\pm$ 0.026 \\ 
%232074363 & 28.6630 & -66.9119 & 17.991 $\pm$ 0.051 & 55.583 $\pm$ 0.158 & 6.965 $\pm$ 0.020 & 0.3148 $\pm$ 0.0094 & 3296 $\pm$ 49 & 0.3140 $\pm$ 0.0035 & 4.939 $\pm$ 0.026 \\ 
%232077453 & 29.4441 & -67.6336 & 19.319 $\pm$ 0.024 & 51.762 $\pm$ 0.063 & 5.727 $\pm$ 0.019 & 0.4865 $\pm$ 0.0144 & 3680 $\pm$ 49 & 0.5437 $\pm$ 0.0041 & 4.799 $\pm$ 0.026 \\ 
%232087570 & 31.0503 & -71.6317 & 13.908 $\pm$ 0.023 & 71.903 $\pm$ 0.121 & 5.273 $\pm$ 0.021 & 0.5626 $\pm$ 0.0167 & 3959 $\pm$ 49 & 0.6099 $\pm$ 0.0051 & 4.723 $\pm$ 0.026 \\ 
%233966493 & 36.9550 & -60.4670 & 26.410 $\pm$ 0.024 & 37.864 $\pm$ 0.034 & 5.876 $\pm$ 0.027 & 0.4632 $\pm$ 0.0140 & 3880 $\pm$ 49 & 0.5176 $\pm$ 0.0053 & 4.821 $\pm$ 0.027 \\ 
%234282087 & 335.4042 & -65.7916 & 26.562 $\pm$ 0.051 & 37.648 $\pm$ 0.072 & 7.874 $\pm$ 0.021 & 0.2214 $\pm$ 0.0067 & 3123 $\pm$ 49 & 0.1862 $\pm$ 0.0023 & 5.018 $\pm$ 0.027 \\ 
%234282159 & 335.4288 & -65.5258 & 52.137 $\pm$ 0.040 & 19.180 $\pm$ 0.015 & 6.230 $\pm$ 0.026 & 0.4105 $\pm$ 0.0124 & 3509 $\pm$ 49 & 0.4511 $\pm$ 0.0052 & 4.866 $\pm$ 0.027 \\ 
%234288627 & 336.0956 & -65.9767 & 63.137 $\pm$ 0.048 & 15.839 $\pm$ 0.012 & 6.934 $\pm$ 0.023 & 0.3185 $\pm$ 0.0096 & 3369 $\pm$ 49 & 0.3195 $\pm$ 0.0041 & 4.936 $\pm$ 0.027 \\ 
%234299628 & 358.6721 & -61.5862 & 53.407 $\pm$ 0.030 & 18.724 $\pm$ 0.011 & 6.988 $\pm$ 0.020 & 0.3120 $\pm$ 0.0093 & 3361 $\pm$ 49 & 0.3100 $\pm$ 0.0035 & 4.941 $\pm$ 0.026 \\ 
%234299972 & 358.6271 & -63.1945 & 27.333 $\pm$ 0.030 & 36.586 $\pm$ 0.040 & 6.386 $\pm$ 0.025 & 0.3888 $\pm$ 0.0118 & 3510 $\pm$ 49 & 0.4212 $\pm$ 0.0050 & 4.883 $\pm$ 0.027 \\ 
%234302947 & 34.1066 & -67.5871 & 13.785 $\pm$ 0.022 & 72.543 $\pm$ 0.114 & 5.303 $\pm$ 0.025 & 0.5574 $\pm$ 0.0167 & 3979 $\pm$ 49 & 0.6064 $\pm$ 0.0052 & 4.729 $\pm$ 0.026 \\ 
%234333005 & 36.2250 & -69.7814 & 16.665 $\pm$ 0.019 & 60.007 $\pm$ 0.068 & 6.059 $\pm$ 0.026 & 0.4355 $\pm$ 0.0132 & 3702 $\pm$ 50 & 0.4838 $\pm$ 0.0052 & 4.845 $\pm$ 0.027 \\ 
%234337188 & 36.9189 & -68.9838 & 13.445 $\pm$ 0.020 & 74.378 $\pm$ 0.112 & 5.360 $\pm$ 0.023 & 0.5475 $\pm$ 0.0163 & 4005 $\pm$ 49 & 0.5993 $\pm$ 0.0050 & 4.739 $\pm$ 0.026 \\ 
%234348335 & 39.4894 & -71.2297 & 11.954 $\pm$ 0.034 & 83.656 $\pm$ 0.239 & 5.946 $\pm$ 0.021 & 0.4525 $\pm$ 0.0135 & 3376 $\pm$ 49 & 0.5049 $\pm$ 0.0043 & 4.830 $\pm$ 0.026 \\ 
%234492245 & 9.5997 & -65.7467 & 12.759 $\pm$ 0.030 & 78.374 $\pm$ 0.181 & 5.305 $\pm$ 0.024 & 0.5569 $\pm$ 0.0166 & 3721 $\pm$ 49 & 0.6061 $\pm$ 0.0051 & 4.729 $\pm$ 0.026 \\ 
%234492820 & 9.5645 & -62.9530 & 15.513 $\pm$ 0.025 & 64.460 $\pm$ 0.103 & 5.565 $\pm$ 0.021 & 0.5129 $\pm$ 0.0152 & 3974 $\pm$ 49 & 0.5701 $\pm$ 0.0045 & 4.774 $\pm$ 0.026 \\ 
%234502216 & 11.5441 & -61.4238 & 13.541 $\pm$ 0.024 & 73.852 $\pm$ 0.128 & 6.126 $\pm$ 0.024 & 0.4256 $\pm$ 0.0128 & 3497 $\pm$ 49 & 0.4710 $\pm$ 0.0049 & 4.853 $\pm$ 0.027 \\ 
%234503700 & 11.6479 & -65.2302 & 13.237 $\pm$ 0.023 & 75.547 $\pm$ 0.131 & 5.316 $\pm$ 0.019 & 0.5550 $\pm$ 0.0164 & 3826 $\pm$ 49 & 0.6048 $\pm$ 0.0048 & 4.731 $\pm$ 0.026 \\ 
%234504902 & 12.0525 & -61.1752 & 34.468 $\pm$ 0.042 & 29.012 $\pm$ 0.035 & 7.405 $\pm$ 0.019 & 0.2662 $\pm$ 0.0079 & 3260 $\pm$ 49 & 0.2443 $\pm$ 0.0028 & 4.976 $\pm$ 0.026 \\ 
%234507506 & 12.4364 & -61.2073 & 23.787 $\pm$ 0.029 & 42.040 $\pm$ 0.051 & 5.828 $\pm$ 0.020 & 0.4707 $\pm$ 0.0140 & 3724 $\pm$ 49 & 0.5262 $\pm$ 0.0042 & 4.814 $\pm$ 0.026 \\ 
%234507537 & 12.3711 & -61.0424 & 51.287 $\pm$ 0.041 & 19.498 $\pm$ 0.016 & 6.387 $\pm$ 0.026 & 0.3885 $\pm$ 0.0118 & 3518 $\pm$ 49 & 0.4209 $\pm$ 0.0051 & 4.883 $\pm$ 0.027 \\ 
%234508639 & 12.6734 & -63.8321 & 13.879 $\pm$ 0.035 & 72.050 $\pm$ 0.183 & 6.407 $\pm$ 0.025 & 0.3858 $\pm$ 0.0116 & 3467 $\pm$ 49 & 0.4170 $\pm$ 0.0049 & 4.885 $\pm$ 0.027 \\ 
%234524718 & 15.9042 & -65.0028 & 19.118 $\pm$ 0.024 & 52.308 $\pm$ 0.065 & 5.662 $\pm$ 0.023 & 0.4970 $\pm$ 0.0148 & 3832 $\pm$ 49 & 0.5546 $\pm$ 0.0047 & 4.789 $\pm$ 0.026 \\ 
%234526939 & 16.0289 & -65.3742 & 80.222 $\pm$ 0.043 & 12.465 $\pm$ 0.007 & 8.055 $\pm$ 0.021 & 0.2062 $\pm$ 0.0062 & 3149 $\pm$ 49 & 0.1687 $\pm$ 0.0020 & 5.037 $\pm$ 0.027 \\ 
%234547852 & 16.8038 & -62.1946 & 12.119 $\pm$ 0.572 & 82.516 $\pm$ 3.898 & 5.634 $\pm$ 0.105 & 0.5016 $\pm$ 0.0224 & 3363 $\pm$ 49 & 0.5592 $\pm$ 0.0172 & 4.785 $\pm$ 0.041 \\ 
%234988314 & 349.2459 & -60.1992 & 15.095 $\pm$ 0.025 & 66.246 $\pm$ 0.109 & 5.393 $\pm$ 0.024 & 0.5418 $\pm$ 0.0162 & 3859 $\pm$ 49 & 0.5949 $\pm$ 0.0050 & 4.745 $\pm$ 0.026 \\ 
%234992764 & 349.9087 & -64.9805 & 34.924 $\pm$ 0.052 & 28.634 $\pm$ 0.043 & 8.357 $\pm$ 0.024 & 0.1831 $\pm$ 0.0056 & 3090 $\pm$ 49 & 0.1453 $\pm$ 0.0018 & 5.075 $\pm$ 0.027 \\ 
%234994474 & 350.0313 & -60.0652 & 39.762 $\pm$ 0.038 & 25.150 $\pm$ 0.024 & 5.079 $\pm$ 0.031 & 0.5970 $\pm$ 0.0181 & 3756 $\pm$ 49 & 0.6290 $\pm$ 0.0061 & 4.685 $\pm$ 0.027 \\ 
%235011883 & 352.9996 & -63.9635 & 13.006 $\pm$ 0.039 & 76.886 $\pm$ 0.230 & 5.959 $\pm$ 0.020 & 0.4505 $\pm$ 0.0134 & 3480 $\pm$ 49 & 0.5024 $\pm$ 0.0042 & 4.832 $\pm$ 0.026 \\ 
%235016392 & 353.8052 & -61.7446 & 14.301 $\pm$ 0.032 & 69.927 $\pm$ 0.155 & 5.299 $\pm$ 0.020 & 0.5580 $\pm$ 0.0165 & 3876 $\pm$ 49 & 0.6068 $\pm$ 0.0049 & 4.728 $\pm$ 0.026 \\ 
%235037759 & 353.8331 & -64.5562 & 17.681 $\pm$ 0.049 & 56.557 $\pm$ 0.157 & 6.992 $\pm$ 0.022 & 0.3117 $\pm$ 0.0094 & 3319 $\pm$ 49 & 0.3095 $\pm$ 0.0038 & 4.941 $\pm$ 0.027 \\ 
%237313018 & 343.7243 & -64.1039 & 17.553 $\pm$ 0.027 & 56.969 $\pm$ 0.088 & 6.458 $\pm$ 0.026 & 0.3789 $\pm$ 0.0115 & 3454 $\pm$ 49 & 0.4073 $\pm$ 0.0051 & 4.891 $\pm$ 0.027 \\ 
%237313736 & 343.9175 & -61.4281 & 17.081 $\pm$ 0.030 & 58.545 $\pm$ 0.102 & 6.367 $\pm$ 0.021 & 0.3914 $\pm$ 0.0117 & 3512 $\pm$ 49 & 0.4248 $\pm$ 0.0043 & 4.881 $\pm$ 0.026 \\ 
%237318766 & 344.4435 & -65.6239 & 11.567 $\pm$ 0.025 & 86.450 $\pm$ 0.189 & 6.078 $\pm$ 0.022 & 0.4326 $\pm$ 0.0129 & 3543 $\pm$ 49 & 0.4801 $\pm$ 0.0044 & 4.847 $\pm$ 0.026 \\ 
%237318803 & 344.4415 & -65.7675 & 15.493 $\pm$ 0.050 & 64.546 $\pm$ 0.207 & 5.469 $\pm$ 0.022 & 0.5290 $\pm$ 0.0157 & 3629 $\pm$ 49 & 0.5845 $\pm$ 0.0047 & 4.758 $\pm$ 0.026 \\ 
%237331011 & 346.3875 & -64.3758 & 14.922 $\pm$ 0.028 & 67.014 $\pm$ 0.126 & 5.315 $\pm$ 0.021 & 0.5551 $\pm$ 0.0165 & 4035 $\pm$ 49 & 0.6049 $\pm$ 0.0050 & 4.731 $\pm$ 0.026 \\ 
%237338543 & 347.6628 & -61.1341 & 17.288 $\pm$ 0.033 & 57.842 $\pm$ 0.109 & 5.272 $\pm$ 0.026 & 0.5626 $\pm$ 0.0169 & 3576 $\pm$ 49 & 0.6100 $\pm$ 0.0054 & 4.723 $\pm$ 0.026 \\ 
%237866000 & 18.8115 & -60.2780 & 15.591 $\pm$ 0.036 & 64.140 $\pm$ 0.150 & 6.023 $\pm$ 0.024 & 0.4408 $\pm$ 0.0132 & 3412 $\pm$ 49 & 0.4905 $\pm$ 0.0047 & 4.840 $\pm$ 0.026 \\ 
%237882068 & 20.0604 & -62.3529 & 18.663 $\pm$ 0.032 & 53.582 $\pm$ 0.092 & 6.398 $\pm$ 0.023 & 0.3871 $\pm$ 0.0116 & 3392 $\pm$ 49 & 0.4188 $\pm$ 0.0046 & 4.884 $\pm$ 0.027 \\ 
%237908790 & 21.4629 & -64.2232 & 12.077 $\pm$ 0.045 & 82.803 $\pm$ 0.309 & 6.527 $\pm$ 0.023 & 0.3697 $\pm$ 0.0111 & 3292 $\pm$ 49 & 0.3941 $\pm$ 0.0044 & 4.898 $\pm$ 0.027 \\ 
%237911523 & 22.0051 & -64.9192 & 13.414 $\pm$ 0.021 & 74.547 $\pm$ 0.118 & 5.059 $\pm$ 0.023 & 0.6008 $\pm$ 0.0179 & 3981 $\pm$ 49 & 0.6306 $\pm$ 0.0060 & 4.680 $\pm$ 0.026 \\ 
%237913659 & 22.4733 & -62.9468 & 20.748 $\pm$ 0.055 & 48.198 $\pm$ 0.128 & 5.480 $\pm$ 0.022 & 0.5270 $\pm$ 0.0157 & 3603 $\pm$ 49 & 0.5828 $\pm$ 0.0047 & 4.760 $\pm$ 0.026 \\ 
%237914496 & 56.1752 & -65.1991 & 11.848 $\pm$ 0.025 & 84.403 $\pm$ 0.178 & 5.151 $\pm$ 0.021 & 0.5841 $\pm$ 0.0173 & 3993 $\pm$ 49 & 0.6227 $\pm$ 0.0055 & 4.699 $\pm$ 0.026 \\ 
%237917066 & 56.2284 & -64.5094 & 8.232 $\pm$ 0.031 & 121.473 $\pm$ 0.453 & 5.855 $\pm$ 0.025 & 0.4664 $\pm$ 0.0140 & 3457 $\pm$ 49 & 0.5214 $\pm$ 0.0050 & 4.818 $\pm$ 0.026 \\ 
%237920046 & 56.7343 & -63.3373 & 12.994 $\pm$ 0.024 & 76.956 $\pm$ 0.142 & 5.516 $\pm$ 0.021 & 0.5211 $\pm$ 0.0155 & 3704 $\pm$ 49 & 0.5776 $\pm$ 0.0046 & 4.766 $\pm$ 0.026 \\ 
%237921191 & 57.0862 & -64.0785 & 10.273 $\pm$ 0.017 & 97.346 $\pm$ 0.161 & 5.219 $\pm$ 0.021 & 0.5720 $\pm$ 0.0170 & 3999 $\pm$ 49 & 0.6159 $\pm$ 0.0053 & 4.713 $\pm$ 0.026 \\ 
%237922071 & 57.0630 & -60.4892 & 9.945 $\pm$ 0.016 & 100.554 $\pm$ 0.159 & 5.508 $\pm$ 0.024 & 0.5224 $\pm$ 0.0156 & 3736 $\pm$ 49 & 0.5788 $\pm$ 0.0049 & 4.765 $\pm$ 0.026 \\ 
%237925426 & 57.4509 & -60.2179 & 14.679 $\pm$ 0.045 & 68.123 $\pm$ 0.209 & 6.392 $\pm$ 0.022 & 0.3880 $\pm$ 0.0116 & 3304 $\pm$ 49 & 0.4201 $\pm$ 0.0044 & 4.884 $\pm$ 0.026 \\ 
%237928609 & 57.9785 & -60.5914 & 17.399 $\pm$ 0.044 & 57.473 $\pm$ 0.146 & 7.880 $\pm$ 0.020 & 0.2209 $\pm$ 0.0066 & 3324 $\pm$ 49 & 0.1857 $\pm$ 0.0021 & 5.018 $\pm$ 0.026 \\ 
%237933356 & 58.7797 & -64.9541 & 12.927 $\pm$ 0.025 & 77.357 $\pm$ 0.149 & 5.284 $\pm$ 0.024 & 0.5606 $\pm$ 0.0168 & 3781 $\pm$ 49 & 0.6086 $\pm$ 0.0052 & 4.725 $\pm$ 0.026 \\ 
%237935905 & 59.3049 & -61.6862 & 17.725 $\pm$ 0.034 & 56.417 $\pm$ 0.107 & 7.101 $\pm$ 0.021 & 0.2990 $\pm$ 0.0090 & 3382 $\pm$ 49 & 0.2910 $\pm$ 0.0036 & 4.951 $\pm$ 0.027 \\ 
%237940407 & 59.8538 & -64.6105 & 9.265 $\pm$ 0.012 & 107.936 $\pm$ 0.145 & 5.187 $\pm$ 0.024 & 0.5777 $\pm$ 0.0172 & 3853 $\pm$ 49 & 0.6192 $\pm$ 0.0055 & 4.707 $\pm$ 0.026 \\ 
%238027971 & 103.3313 & -53.1194 & 25.864 $\pm$ 0.026 & 38.664 $\pm$ 0.039 & 5.380 $\pm$ 0.038 & 0.5440 $\pm$ 0.0170 & 3644 $\pm$ 49 & 0.5967 $\pm$ 0.0063 & 4.743 $\pm$ 0.028 \\ 
%238173028 & 357.4385 & -70.3912 & 23.002 $\pm$ 0.024 & 43.475 $\pm$ 0.046 & 5.687 $\pm$ 0.021 & 0.4930 $\pm$ 0.0146 & 3557 $\pm$ 49 & 0.5504 $\pm$ 0.0044 & 4.793 $\pm$ 0.026 \\ 
%238176832 & 358.3550 & -70.9447 & 81.022 $\pm$ 0.049 & 12.342 $\pm$ 0.007 & 7.324 $\pm$ 0.027 & 0.2746 $\pm$ 0.0084 & 3228 $\pm$ 49 & 0.2561 $\pm$ 0.0040 & 4.969 $\pm$ 0.028 \\ 
%238180026 & 53.8259 & -76.5967 & 10.358 $\pm$ 0.020 & 96.541 $\pm$ 0.190 & 5.002 $\pm$ 0.024 & 0.6111 $\pm$ 0.0182 & 3971 $\pm$ 49 & 0.6346 $\pm$ 0.0063 & 4.668 $\pm$ 0.026 \\ 
%238182453 & 54.1136 & -74.6399 & 12.022 $\pm$ 0.081 & 83.184 $\pm$ 0.561 & 8.305 $\pm$ 0.033 & 0.1869 $\pm$ 0.0059 & 2931 $\pm$ 52 & 0.1488 $\pm$ 0.0025 & 5.068 $\pm$ 0.028 \\ 
%238187678 & 55.3112 & -76.7982 & 10.429 $\pm$ 0.138 & 95.890 $\pm$ 1.271 & 5.081 $\pm$ 0.037 & 0.5968 $\pm$ 0.0185 & 3570 $\pm$ 49 & 0.6289 $\pm$ 0.0063 & 4.685 $\pm$ 0.027 \\ 
%238189499 & 55.7199 & -72.5006 & 8.741 $\pm$ 0.047 & 114.402 $\pm$ 0.617 & 6.203 $\pm$ 0.024 & 0.4145 $\pm$ 0.0125 & 3299 $\pm$ 49 & 0.4564 $\pm$ 0.0048 & 4.862 $\pm$ 0.027 \\ 
%238196007 & 56.9421 & -75.7174 & 15.317 $\pm$ 0.020 & 65.288 $\pm$ 0.086 & 5.365 $\pm$ 0.019 & 0.5466 $\pm$ 0.0161 & 3732 $\pm$ 49 & 0.5986 $\pm$ 0.0047 & 4.740 $\pm$ 0.026 \\ 
%238201762 & 58.3108 & -72.5362 & 19.787 $\pm$ 0.028 & 50.538 $\pm$ 0.072 & 7.552 $\pm$ 0.023 & 0.2513 $\pm$ 0.0076 & 3521 $\pm$ 49 & 0.2242 $\pm$ 0.0031 & 4.988 $\pm$ 0.027 \\ 
%238202391 & 58.2281 & -74.1642 & 10.600 $\pm$ 0.027 & 94.341 $\pm$ 0.236 & 5.776 $\pm$ 0.022 & 0.4788 $\pm$ 0.0143 & 3643 $\pm$ 49 & 0.5353 $\pm$ 0.0045 & 4.806 $\pm$ 0.026 \\ 
%238225894 & 58.6593 & -73.9263 & 15.126 $\pm$ 0.020 & 66.112 $\pm$ 0.089 & 5.179 $\pm$ 0.023 & 0.5790 $\pm$ 0.0172 & 3956 $\pm$ 49 & 0.6200 $\pm$ 0.0055 & 4.705 $\pm$ 0.026 \\ 
%238230163 & 59.3931 & -73.7236 & 7.689 $\pm$ 0.043 & 130.063 $\pm$ 0.720 & 6.169 $\pm$ 0.024 & 0.4194 $\pm$ 0.0126 & 3412 $\pm$ 49 & 0.4630 $\pm$ 0.0048 & 4.858 $\pm$ 0.026 \\ 
%238813286 & 327.3026 & -63.9022 & 13.463 $\pm$ 0.043 & 74.280 $\pm$ 0.238 & 5.433 $\pm$ 0.022 & 0.5350 $\pm$ 0.0159 & 3583 $\pm$ 49 & 0.5895 $\pm$ 0.0048 & 4.752 $\pm$ 0.026 \\ 
%238813498 & 327.3580 & -63.1144 & 59.992 $\pm$ 0.052 & 16.669 $\pm$ 0.015 & 6.778 $\pm$ 0.027 & 0.3375 $\pm$ 0.0103 & 3400 $\pm$ 49 & 0.3473 $\pm$ 0.0050 & 4.922 $\pm$ 0.027 \\ 
%238829790 & 340.9264 & -69.8481 & 19.523 $\pm$ 0.025 & 51.222 $\pm$ 0.065 & 5.206 $\pm$ 0.026 & 0.5743 $\pm$ 0.0172 & 3917 $\pm$ 49 & 0.6172 $\pm$ 0.0055 & 4.710 $\pm$ 0.026 \\ 
%238854576 & 341.8148 & -71.5019 & 16.290 $\pm$ 0.041 & 61.387 $\pm$ 0.153 & 7.209 $\pm$ 0.027 & 0.2871 $\pm$ 0.0088 & 3213 $\pm$ 49 & 0.2738 $\pm$ 0.0042 & 4.959 $\pm$ 0.027 \\ 
%238876532 & 39.6802 & -76.1900 & 30.123 $\pm$ 0.059 & 33.198 $\pm$ 0.065 & 8.579 $\pm$ 0.023 & 0.1681 $\pm$ 0.0051 & 2902 $\pm$ 49 & 0.1322 $\pm$ 0.0016 & 5.108 $\pm$ 0.027 \\ 
%238877792 & 39.9357 & -72.1316 & 13.046 $\pm$ 0.020 & 76.651 $\pm$ 0.119 & 6.155 $\pm$ 0.021 & 0.4214 $\pm$ 0.0126 & 3655 $\pm$ 49 & 0.4656 $\pm$ 0.0043 & 4.857 $\pm$ 0.026 \\ 
%238892413 & 40.3519 & -73.0834 & 20.521 $\pm$ 0.039 & 48.730 $\pm$ 0.092 & 7.309 $\pm$ 0.021 & 0.2762 $\pm$ 0.0083 & 3279 $\pm$ 49 & 0.2583 $\pm$ 0.0032 & 4.968 $\pm$ 0.027 \\ 
%238893042 & 40.8057 & -72.8310 & 11.099 $\pm$ 0.044 & 90.096 $\pm$ 0.354 & 5.405 $\pm$ 0.025 & 0.5397 $\pm$ 0.0161 & 3551 $\pm$ 49 & 0.5933 $\pm$ 0.0050 & 4.747 $\pm$ 0.026 \\ 
%246819834 & 4.4819 & -25.1633 & 18.083 $\pm$ 0.071 & 55.299 $\pm$ 0.217 & 6.795 $\pm$ 0.023 & 0.3353 $\pm$ 0.0101 & 3239 $\pm$ 49 & 0.3441 $\pm$ 0.0042 & 4.924 $\pm$ 0.027 \\ 
%246822815 & 4.8876 & -29.0127 & 17.980 $\pm$ 0.050 & 55.617 $\pm$ 0.154 & 6.057 $\pm$ 0.022 & 0.4358 $\pm$ 0.0130 & 3518 $\pm$ 49 & 0.4842 $\pm$ 0.0044 & 4.845 $\pm$ 0.026 \\ 
%246822944 & 4.9026 & -28.1603 & 27.399 $\pm$ 0.044 & 36.498 $\pm$ 0.059 & 7.064 $\pm$ 0.023 & 0.3033 $\pm$ 0.0092 & 3474 $\pm$ 49 & 0.2972 $\pm$ 0.0039 & 4.947 $\pm$ 0.027 \\ 
%246846007 & 5.2106 & -25.5684 & 21.017 $\pm$ 0.049 & 47.581 $\pm$ 0.110 & 5.221 $\pm$ 0.024 & 0.5717 $\pm$ 0.0170 & 3749 $\pm$ 49 & 0.6157 $\pm$ 0.0054 & 4.713 $\pm$ 0.026 \\ 
%246852080 & 5.8499 & -24.9458 & 23.716 $\pm$ 0.049 & 42.166 $\pm$ 0.087 & 6.384 $\pm$ 0.021 & 0.3890 $\pm$ 0.0116 & 3527 $\pm$ 49 & 0.4215 $\pm$ 0.0043 & 4.883 $\pm$ 0.026 \\ 
%246855533 & 6.6398 & -24.2091 & 23.830 $\pm$ 0.071 & 41.964 $\pm$ 0.126 & 7.564 $\pm$ 0.024 & 0.2502 $\pm$ 0.0076 & 3195 $\pm$ 49 & 0.2226 $\pm$ 0.0031 & 4.989 $\pm$ 0.027 \\ 
%246859287 & 7.0331 & -26.8746 & 17.778 $\pm$ 0.057 & 56.250 $\pm$ 0.181 & 6.038 $\pm$ 0.024 & 0.4387 $\pm$ 0.0132 & 3415 $\pm$ 49 & 0.4878 $\pm$ 0.0048 & 4.842 $\pm$ 0.026 \\ 
%246859878 & 7.1587 & -24.1288 & 14.615 $\pm$ 0.418 & 68.424 $\pm$ 1.956 & 5.872 $\pm$ 0.065 & 0.4638 $\pm$ 0.0168 & 3573 $\pm$ 49 & 0.5183 $\pm$ 0.0119 & 4.820 $\pm$ 0.033 \\ 
%246861994 & 7.4984 & -28.8566 & 24.395 $\pm$ 0.105 & 40.992 $\pm$ 0.177 & 7.931 $\pm$ 0.023 & 0.2165 $\pm$ 0.0066 & 3123 $\pm$ 49 & 0.1804 $\pm$ 0.0023 & 5.023 $\pm$ 0.027 \\ 
%246862277 & 7.4492 & -27.2996 & 15.992 $\pm$ 0.049 & 62.533 $\pm$ 0.191 & 6.438 $\pm$ 0.024 & 0.3817 $\pm$ 0.0115 & 3402 $\pm$ 49 & 0.4112 $\pm$ 0.0047 & 4.889 $\pm$ 0.027 \\ 
%246862726 & 7.4945 & -24.6407 & 34.880 $\pm$ 0.070 & 28.670 $\pm$ 0.057 & 5.990 $\pm$ 0.017 & 0.4459 $\pm$ 0.0131 & 3547 $\pm$ 49 & 0.4968 $\pm$ 0.0036 & 4.836 $\pm$ 0.026 \\ 
%246892431 & 9.0071 & -27.6058 & 12.637 $\pm$ 0.047 & 79.132 $\pm$ 0.293 & 6.223 $\pm$ 0.024 & 0.4115 $\pm$ 0.0124 & 3441 $\pm$ 49 & 0.4525 $\pm$ 0.0049 & 4.865 $\pm$ 0.027 \\ 
%246893221 & 9.0494 & -27.6215 & 31.294 $\pm$ 0.064 & 31.955 $\pm$ 0.065 & 6.771 $\pm$ 0.021 & 0.3383 $\pm$ 0.0101 & 3356 $\pm$ 49 & 0.3485 $\pm$ 0.0040 & 4.922 $\pm$ 0.026 \\ 
%251823163 & 5.4835 & -31.4061 & 55.419 $\pm$ 0.038 & 18.044 $\pm$ 0.012 & 5.504 $\pm$ 0.017 & 0.5231 $\pm$ 0.0154 & 3559 $\pm$ 49 & 0.5793 $\pm$ 0.0042 & 4.764 $\pm$ 0.026 \\ 
%251824962 & 5.7681 & -35.5117 & 15.338 $\pm$ 0.059 & 65.198 $\pm$ 0.249 & 6.968 $\pm$ 0.027 & 0.3145 $\pm$ 0.0096 & 3247 $\pm$ 49 & 0.3136 $\pm$ 0.0047 & 4.939 $\pm$ 0.027 \\ 
%251827454 & 6.2628 & -34.3882 & 17.271 $\pm$ 0.126 & 57.899 $\pm$ 0.423 & 5.442 $\pm$ 0.026 & 0.5335 $\pm$ 0.0160 & 3701 $\pm$ 49 & 0.5883 $\pm$ 0.0052 & 4.753 $\pm$ 0.026 \\ 
%251844875 & 6.9954 & -31.1166 & 7.999 $\pm$ 0.074 & 125.021 $\pm$ 1.162 & 6.210 $\pm$ 0.029 & 0.4135 $\pm$ 0.0127 & 3281 $\pm$ 49 & 0.4550 $\pm$ 0.0058 & 4.863 $\pm$ 0.027 \\ 
%251847100 & 7.2148 & -30.9165 & 27.313 $\pm$ 0.042 & 36.613 $\pm$ 0.056 & 5.315 $\pm$ 0.025 & 0.5553 $\pm$ 0.0166 & 4001 $\pm$ 49 & 0.6050 $\pm$ 0.0052 & 4.731 $\pm$ 0.026 \\ 
%251847101 & 7.2334 & -30.9304 & 27.386 $\pm$ 0.039 & 36.516 $\pm$ 0.052 & 5.781 $\pm$ 0.023 & 0.4780 $\pm$ 0.0143 & 3822 $\pm$ 49 & 0.5344 $\pm$ 0.0047 & 4.807 $\pm$ 0.026 \\ 
%251850297 & 7.8823 & -34.8907 & 22.555 $\pm$ 0.093 & 44.336 $\pm$ 0.183 & 6.226 $\pm$ 0.025 & 0.4111 $\pm$ 0.0124 & 3370 $\pm$ 49 & 0.4519 $\pm$ 0.0049 & 4.865 $\pm$ 0.027 \\ 
%251853749 & 8.3682 & -32.0907 & 11.334 $\pm$ 0.308 & 88.231 $\pm$ 2.400 & 5.848 $\pm$ 0.063 & 0.4675 $\pm$ 0.0167 & 3417 $\pm$ 49 & 0.5226 $\pm$ 0.0114 & 4.817 $\pm$ 0.032 \\ 
%251858966 & 9.1026 & -34.1175 & 44.528 $\pm$ 0.045 & 22.458 $\pm$ 0.022 & 7.846 $\pm$ 0.025 & 0.2239 $\pm$ 0.0068 & 3374 $\pm$ 49 & 0.1892 $\pm$ 0.0027 & 5.015 $\pm$ 0.027 \\ 
%251875213 & 9.3148 & -34.6229 & 17.683 $\pm$ 0.060 & 56.551 $\pm$ 0.191 & 6.710 $\pm$ 0.024 & 0.3460 $\pm$ 0.0105 & 3254 $\pm$ 49 & 0.3598 $\pm$ 0.0045 & 4.916 $\pm$ 0.027 \\ 
%251879914 & 9.9347 & -31.6659 & 13.597 $\pm$ 0.052 & 73.545 $\pm$ 0.279 & 6.225 $\pm$ 0.024 & 0.4113 $\pm$ 0.0124 & 3416 $\pm$ 49 & 0.4522 $\pm$ 0.0049 & 4.865 $\pm$ 0.027 \\ 
%251880164 & 9.9023 & -30.1908 & 13.686 $\pm$ 0.040 & 73.068 $\pm$ 0.214 & 5.863 $\pm$ 0.022 & 0.4652 $\pm$ 0.0139 & 3509 $\pm$ 49 & 0.5200 $\pm$ 0.0045 & 4.819 $\pm$ 0.026 \\ 
%251880317 & 9.9835 & -30.5463 & 40.003 $\pm$ 0.046 & 24.998 $\pm$ 0.029 & 7.791 $\pm$ 0.021 & 0.2289 $\pm$ 0.0069 & 3373 $\pm$ 49 & 0.1953 $\pm$ 0.0024 & 5.010 $\pm$ 0.027 \\ 
%251881123 & 9.9870 & -35.3011 & 32.705 $\pm$ 0.065 & 30.576 $\pm$ 0.060 & 8.255 $\pm$ 0.021 & 0.1906 $\pm$ 0.0057 & 3094 $\pm$ 49 & 0.1524 $\pm$ 0.0017 & 5.061 $\pm$ 0.027 \\ 
%251883728 & 10.3770 & -33.6256 & 50.983 $\pm$ 0.045 & 19.614 $\pm$ 0.017 & 5.421 $\pm$ 0.016 & 0.5369 $\pm$ 0.0158 & 3906 $\pm$ 49 & 0.5911 $\pm$ 0.0043 & 4.750 $\pm$ 0.026 \\ 
%251884145 & 10.4566 & -31.2361 & 15.653 $\pm$ 0.040 & 63.885 $\pm$ 0.164 & 5.047 $\pm$ 0.022 & 0.6030 $\pm$ 0.0179 & 3895 $\pm$ 49 & 0.6315 $\pm$ 0.0060 & 4.678 $\pm$ 0.026 \\ 
%251886567 & 10.8127 & -30.5075 & 21.716 $\pm$ 0.057 & 46.049 $\pm$ 0.121 & 7.592 $\pm$ 0.026 & 0.2474 $\pm$ 0.0076 & 3304 $\pm$ 49 & 0.2190 $\pm$ 0.0033 & 4.992 $\pm$ 0.027 \\ 
%253936304 & 339.0522 & -31.8123 & 7.501 $\pm$ 0.089 & 133.312 $\pm$ 1.578 & 5.833 $\pm$ 0.032 & 0.4699 $\pm$ 0.0145 & 3358 $\pm$ 49 & 0.5253 $\pm$ 0.0061 & 4.814 $\pm$ 0.027 \\ 
%254290910 & 353.9531 & -24.3192 & 29.722 $\pm$ 0.085 & 33.645 $\pm$ 0.096 & 6.133 $\pm$ 0.022 & 0.4246 $\pm$ 0.0127 & 3336 $\pm$ 50 & 0.4698 $\pm$ 0.0044 & 4.854 $\pm$ 0.026 \\ 
%254295440 & 354.6540 & -29.9326 & 18.369 $\pm$ 0.117 & 54.439 $\pm$ 0.347 & 5.849 $\pm$ 0.027 & 0.4673 $\pm$ 0.0141 & 3602 $\pm$ 49 & 0.5224 $\pm$ 0.0053 & 4.817 $\pm$ 0.027 \\ 
%254296971 & 354.7801 & -25.9657 & 29.733 $\pm$ 0.068 & 33.633 $\pm$ 0.077 & 6.197 $\pm$ 0.022 & 0.4153 $\pm$ 0.0124 & 3507 $\pm$ 49 & 0.4576 $\pm$ 0.0044 & 4.862 $\pm$ 0.026 \\ 
%254299284 & 355.1122 & -28.0064 & 23.175 $\pm$ 0.059 & 43.150 $\pm$ 0.109 & 6.119 $\pm$ 0.022 & 0.4267 $\pm$ 0.0127 & 3672 $\pm$ 49 & 0.4725 $\pm$ 0.0044 & 4.852 $\pm$ 0.026 \\ 
%254300544 & 355.4890 & -26.5356 & 17.743 $\pm$ 0.064 & 56.362 $\pm$ 0.203 & 6.642 $\pm$ 0.024 & 0.3546 $\pm$ 0.0107 & 3361 $\pm$ 49 & 0.3723 $\pm$ 0.0046 & 4.909 $\pm$ 0.027 \\ 
%254300704 & 5.6002 & -22.5119 & 17.399 $\pm$ 0.064 & 57.475 $\pm$ 0.212 & 6.291 $\pm$ 0.026 & 0.4020 $\pm$ 0.0122 & 3447 $\pm$ 49 & 0.4395 $\pm$ 0.0052 & 4.873 $\pm$ 0.027 \\ 
%254303008 & 5.8233 & -22.4134 & 25.481 $\pm$ 0.046 & 39.244 $\pm$ 0.071 & 6.116 $\pm$ 0.021 & 0.4270 $\pm$ 0.0127 & 3590 $\pm$ 49 & 0.4730 $\pm$ 0.0044 & 4.852 $\pm$ 0.026 \\ 
%254304085 & 5.7749 & -23.7737 & 17.875 $\pm$ 0.042 & 55.943 $\pm$ 0.132 & 5.858 $\pm$ 0.024 & 0.4660 $\pm$ 0.0140 & 3686 $\pm$ 49 & 0.5209 $\pm$ 0.0047 & 4.818 $\pm$ 0.026 \\ 
%259783240 & 323.5158 & -63.1852 & 32.075 $\pm$ 0.049 & 31.177 $\pm$ 0.047 & 6.476 $\pm$ 0.020 & 0.3765 $\pm$ 0.0112 & 3398 $\pm$ 49 & 0.4038 $\pm$ 0.0040 & 4.893 $\pm$ 0.026 \\ 
%259844255 & 323.8354 & -62.3982 & 32.403 $\pm$ 0.052 & 30.862 $\pm$ 0.049 & 7.151 $\pm$ 0.021 & 0.2934 $\pm$ 0.0088 & 3170 $\pm$ 49 & 0.2829 $\pm$ 0.0035 & 4.955 $\pm$ 0.027 \\ 
%259847258 & 39.7049 & -71.7010 & 13.848 $\pm$ 0.050 & 72.212 $\pm$ 0.263 & 7.341 $\pm$ 0.021 & 0.2729 $\pm$ 0.0082 & 3269 $\pm$ 49 & 0.2536 $\pm$ 0.0031 & 4.970 $\pm$ 0.027 \\ 
%259886463 & 40.9644 & -67.7800 & 12.914 $\pm$ 0.029 & 77.435 $\pm$ 0.173 & 5.930 $\pm$ 0.024 & 0.4550 $\pm$ 0.0136 & 3580 $\pm$ 49 & 0.5079 $\pm$ 0.0047 & 4.828 $\pm$ 0.026 \\ 
%259901093 & 41.5359 & -71.3745 & 14.854 $\pm$ 0.047 & 67.321 $\pm$ 0.211 & 6.974 $\pm$ 0.025 & 0.3137 $\pm$ 0.0095 & 3299 $\pm$ 49 & 0.3124 $\pm$ 0.0043 & 4.940 $\pm$ 0.027 \\ 
%259902632 & 41.7725 & -66.4540 & 31.008 $\pm$ 0.037 & 32.250 $\pm$ 0.038 & 7.242 $\pm$ 0.019 & 0.2834 $\pm$ 0.0085 & 3348 $\pm$ 49 & 0.2686 $\pm$ 0.0030 & 4.962 $\pm$ 0.026 \\ 
%259927523 & 42.0200 & -71.5758 & 15.202 $\pm$ 0.028 & 65.781 $\pm$ 0.122 & 6.704 $\pm$ 0.019 & 0.3467 $\pm$ 0.0103 & 3504 $\pm$ 49 & 0.3608 $\pm$ 0.0037 & 4.915 $\pm$ 0.026 \\ 
%259929953 & 42.3048 & -69.2384 & 15.299 $\pm$ 0.026 & 65.364 $\pm$ 0.109 & 6.169 $\pm$ 0.020 & 0.4193 $\pm$ 0.0125 & 3430 $\pm$ 49 & 0.4629 $\pm$ 0.0042 & 4.858 $\pm$ 0.026 \\ 
%259930850 & 42.8556 & -71.2732 & 13.155 $\pm$ 0.021 & 76.019 $\pm$ 0.122 & 5.407 $\pm$ 0.024 & 0.5393 $\pm$ 0.0161 & 3809 $\pm$ 49 & 0.5930 $\pm$ 0.0050 & 4.747 $\pm$ 0.026 \\ 
%259962054 & 43.0188 & -67.6876 & 40.340 $\pm$ 0.046 & 24.789 $\pm$ 0.028 & 7.751 $\pm$ 0.019 & 0.2325 $\pm$ 0.0069 & 3183 $\pm$ 49 & 0.1998 $\pm$ 0.0022 & 5.006 $\pm$ 0.026 \\ 
%260001009 & 44.1824 & -66.1810 & 28.390 $\pm$ 0.022 & 35.224 $\pm$ 0.027 & 5.839 $\pm$ 0.025 & 0.4690 $\pm$ 0.0141 & 3510 $\pm$ 49 & 0.5243 $\pm$ 0.0050 & 4.815 $\pm$ 0.026 \\ 
%260004324 & 91.0848 & -55.3130 & 33.509 $\pm$ 0.027 & 29.842 $\pm$ 0.024 & 5.618 $\pm$ 0.020 & 0.5042 $\pm$ 0.0149 & 3592 $\pm$ 49 & 0.5617 $\pm$ 0.0043 & 4.782 $\pm$ 0.026 \\ 
%260044924 & 91.4613 & -56.2060 & 10.227 $\pm$ 0.053 & 97.784 $\pm$ 0.509 & 6.608 $\pm$ 0.026 & 0.3591 $\pm$ 0.0109 & 3228 $\pm$ 49 & 0.3788 $\pm$ 0.0049 & 4.906 $\pm$ 0.027 \\ 
%260045375 & 91.4563 & -55.2607 & 14.064 $\pm$ 0.024 & 71.103 $\pm$ 0.123 & 5.332 $\pm$ 0.019 & 0.5523 $\pm$ 0.0163 & 4038 $\pm$ 49 & 0.6028 $\pm$ 0.0048 & 4.734 $\pm$ 0.026 \\ 
%260076744 & 91.8936 & -58.6130 & 10.944 $\pm$ 0.028 & 91.377 $\pm$ 0.237 & 6.269 $\pm$ 0.022 & 0.4050 $\pm$ 0.0121 & 3394 $\pm$ 49 & 0.4437 $\pm$ 0.0044 & 4.870 $\pm$ 0.026 \\ 
%260244435 & 93.7708 & -58.1287 & 18.837 $\pm$ 0.033 & 53.088 $\pm$ 0.094 & 7.075 $\pm$ 0.021 & 0.3021 $\pm$ 0.0091 & 3371 $\pm$ 49 & 0.2955 $\pm$ 0.0036 & 4.948 $\pm$ 0.027 \\ 
%260244471 & 93.7017 & -58.2185 & 12.487 $\pm$ 0.045 & 80.085 $\pm$ 0.290 & 6.994 $\pm$ 0.022 & 0.3114 $\pm$ 0.0094 & 3243 $\pm$ 49 & 0.3090 $\pm$ 0.0039 & 4.941 $\pm$ 0.027 \\ 
%260271317 & 94.1207 & -58.4556 & 12.538 $\pm$ 0.036 & 79.756 $\pm$ 0.231 & 7.110 $\pm$ 0.025 & 0.2980 $\pm$ 0.0091 & 3283 $\pm$ 49 & 0.2896 $\pm$ 0.0041 & 4.951 $\pm$ 0.027 \\ 
%260271556 & 94.1985 & -58.9165 & 12.708 $\pm$ 0.021 & 78.692 $\pm$ 0.129 & 5.458 $\pm$ 0.023 & 0.5308 $\pm$ 0.0158 & 3815 $\pm$ 49 & 0.5860 $\pm$ 0.0048 & 4.756 $\pm$ 0.026 \\ 
%260353440 & 94.8042 & -54.1076 & 13.888 $\pm$ 0.024 & 72.005 $\pm$ 0.126 & 5.436 $\pm$ 0.021 & 0.5345 $\pm$ 0.0159 & 4040 $\pm$ 49 & 0.5891 $\pm$ 0.0047 & 4.752 $\pm$ 0.026 \\ 
%260355054 & 95.0245 & -56.9258 & 13.058 $\pm$ 0.022 & 76.583 $\pm$ 0.126 & 6.052 $\pm$ 0.019 & 0.4366 $\pm$ 0.0129 & 3655 $\pm$ 49 & 0.4852 $\pm$ 0.0040 & 4.844 $\pm$ 0.026 \\ 
%260356437 & 94.9611 & -59.8736 & 22.900 $\pm$ 0.031 & 43.669 $\pm$ 0.058 & 6.251 $\pm$ 0.023 & 0.4076 $\pm$ 0.0122 & 3539 $\pm$ 49 & 0.4471 $\pm$ 0.0047 & 4.868 $\pm$ 0.026 \\ 
%260419365 & 95.8618 & -57.2230 & 12.797 $\pm$ 0.031 & 78.142 $\pm$ 0.187 & 5.384 $\pm$ 0.024 & 0.5432 $\pm$ 0.0162 & 3769 $\pm$ 49 & 0.5961 $\pm$ 0.0050 & 4.743 $\pm$ 0.026 \\ 
%260473060 & 96.0951 & -55.1637 & 13.728 $\pm$ 0.021 & 72.846 $\pm$ 0.111 & 5.579 $\pm$ 0.019 & 0.5107 $\pm$ 0.0151 & 3641 $\pm$ 49 & 0.5680 $\pm$ 0.0043 & 4.776 $\pm$ 0.026 \\ 
%260542013 & 97.1360 & -58.0901 & 16.050 $\pm$ 0.033 & 62.306 $\pm$ 0.127 & 6.616 $\pm$ 0.022 & 0.3580 $\pm$ 0.0107 & 3424 $\pm$ 49 & 0.3772 $\pm$ 0.0041 & 4.907 $\pm$ 0.026 \\ 
%260657291 & 98.4170 & -54.7183 & 12.042 $\pm$ 0.019 & 83.040 $\pm$ 0.132 & 5.352 $\pm$ 0.021 & 0.5489 $\pm$ 0.0163 & 3832 $\pm$ 49 & 0.6003 $\pm$ 0.0049 & 4.738 $\pm$ 0.026 \\ 
%260658693 & 98.2894 & -57.3058 & 24.824 $\pm$ 0.032 & 40.284 $\pm$ 0.051 & 6.928 $\pm$ 0.025 & 0.3192 $\pm$ 0.0097 & 3371 $\pm$ 49 & 0.3205 $\pm$ 0.0044 & 4.936 $\pm$ 0.027 \\ 
%260708537 & 98.4582 & -58.5285 & 65.728 $\pm$ 0.031 & 15.214 $\pm$ 0.007 & 6.122 $\pm$ 0.023 & 0.4262 $\pm$ 0.0128 & 3457 $\pm$ 49 & 0.4719 $\pm$ 0.0046 & 4.853 $\pm$ 0.026 \\ 
%260821839 & 348.2133 & -66.7516 & 20.049 $\pm$ 0.030 & 49.879 $\pm$ 0.074 & 5.264 $\pm$ 0.019 & 0.5641 $\pm$ 0.0166 & 3586 $\pm$ 49 & 0.6109 $\pm$ 0.0050 & 4.721 $\pm$ 0.026 \\ 
%260821840 & 348.2218 & -66.7496 & 19.900 $\pm$ 0.060 & 50.250 $\pm$ 0.152 & 7.138 $\pm$ 0.020 & 0.2949 $\pm$ 0.0088 & 3164 $\pm$ 49 & 0.2851 $\pm$ 0.0033 & 4.954 $\pm$ 0.026 \\ 
%260889990 & 350.1961 & -67.3892 & 24.463 $\pm$ 0.066 & 40.878 $\pm$ 0.110 & 5.901 $\pm$ 0.034 & 0.4593 $\pm$ 0.0143 & 3030 $\pm$ 50 & 0.5131 $\pm$ 0.0066 & 4.824 $\pm$ 0.028 \\ 
%260964432 & 74.0256 & -79.3765 & 14.579 $\pm$ 0.018 & 68.591 $\pm$ 0.084 & 5.656 $\pm$ 0.023 & 0.4981 $\pm$ 0.0149 & 3884 $\pm$ 49 & 0.5557 $\pm$ 0.0047 & 4.788 $\pm$ 0.026 \\ 
%260981292 & 75.4634 & -80.2274 & 25.302 $\pm$ 0.025 & 39.523 $\pm$ 0.039 & 7.219 $\pm$ 0.021 & 0.2860 $\pm$ 0.0086 & 3527 $\pm$ 49 & 0.2722 $\pm$ 0.0033 & 4.960 $\pm$ 0.027 \\ 
%261089629 & 81.7215 & -82.9565 & 14.392 $\pm$ 0.045 & 69.484 $\pm$ 0.215 & 6.997 $\pm$ 0.025 & 0.3110 $\pm$ 0.0095 & 3321 $\pm$ 49 & 0.3085 $\pm$ 0.0043 & 4.942 $\pm$ 0.027 \\ 
%261089844 & 81.5581 & -83.6062 & 25.682 $\pm$ 0.021 & 38.939 $\pm$ 0.032 & 5.314 $\pm$ 0.033 & 0.5554 $\pm$ 0.0170 & 3756 $\pm$ 49 & 0.6050 $\pm$ 0.0058 & 4.731 $\pm$ 0.027 \\ 
%261203539 & 86.9805 & -80.5677 & 17.714 $\pm$ 0.034 & 56.453 $\pm$ 0.107 & 6.354 $\pm$ 0.021 & 0.3932 $\pm$ 0.0117 & 3423 $\pm$ 49 & 0.4273 $\pm$ 0.0041 & 4.880 $\pm$ 0.026 \\ 
%261235660 & 88.3059 & -80.7677 & 5.486 $\pm$ 0.031 & 182.293 $\pm$ 1.029 & 5.947 $\pm$ 0.030 & 0.4523 $\pm$ 0.0139 & 3771 $\pm$ 49 & 0.5047 $\pm$ 0.0059 & 4.830 $\pm$ 0.027 \\ 
%261235862 & 88.1597 & -81.2671 & 18.132 $\pm$ 0.017 & 55.150 $\pm$ 0.050 & 5.112 $\pm$ 0.023 & 0.5911 $\pm$ 0.0176 & 3903 $\pm$ 49 & 0.6263 $\pm$ 0.0058 & 4.691 $\pm$ 0.026 \\ 
%261261283 & 90.6552 & -79.3642 & 29.050 $\pm$ 0.018 & 34.423 $\pm$ 0.021 & 6.551 $\pm$ 0.023 & 0.3665 $\pm$ 0.0110 & 3547 $\pm$ 49 & 0.3895 $\pm$ 0.0045 & 4.900 $\pm$ 0.027 \\ 
%261331510 & 91.4521 & -82.6664 & 13.627 $\pm$ 0.021 & 73.382 $\pm$ 0.111 & 5.156 $\pm$ 0.023 & 0.5831 $\pm$ 0.0174 & 3825 $\pm$ 49 & 0.6222 $\pm$ 0.0056 & 4.700 $\pm$ 0.026 \\ 
%261543013 & 348.6182 & -74.7200 & 25.474 $\pm$ 0.027 & 39.256 $\pm$ 0.042 & 5.495 $\pm$ 0.031 & 0.5246 $\pm$ 0.0160 & 3876 $\pm$ 49 & 0.5807 $\pm$ 0.0057 & 4.762 $\pm$ 0.027 \\ 
%261644253 & 351.2427 & -73.3464 & 9.626 $\pm$ 0.189 & 103.886 $\pm$ 2.036 & 5.135 $\pm$ 0.047 & 0.5870 $\pm$ 0.0190 & 3583 $\pm$ 49 & 0.6242 $\pm$ 0.0068 & 4.696 $\pm$ 0.028 \\ 
%261646873 & 19.1996 & -82.4948 & 15.098 $\pm$ 0.019 & 66.232 $\pm$ 0.085 & 5.094 $\pm$ 0.021 & 0.5944 $\pm$ 0.0176 & 3955 $\pm$ 49 & 0.6278 $\pm$ 0.0058 & 4.688 $\pm$ 0.026 \\ 
%262038367 & 339.6676 & -23.8438 & 16.459 $\pm$ 0.088 & 60.757 $\pm$ 0.324 & 5.016 $\pm$ 0.022 & 0.6086 $\pm$ 0.0181 & 3907 $\pm$ 49 & 0.6337 $\pm$ 0.0062 & 4.671 $\pm$ 0.026 \\ 
%262039241 & 339.6899 & -20.6211 & 112.396 $\pm$ 0.083 & 8.897 $\pm$ 0.007 & 5.056 $\pm$ 0.016 & 0.6012 $\pm$ 0.0176 & 3555 $\pm$ 49 & 0.6308 $\pm$ 0.0059 & 4.680 $\pm$ 0.026 \\ 
%262105916 & 340.2818 & -22.3660 & 20.879 $\pm$ 0.051 & 47.895 $\pm$ 0.117 & 6.080 $\pm$ 0.020 & 0.4324 $\pm$ 0.0128 & 3360 $\pm$ 49 & 0.4799 $\pm$ 0.0041 & 4.847 $\pm$ 0.026 \\ 
%262530407 & 20.4391 & -46.7144 & 44.494 $\pm$ 0.051 & 22.475 $\pm$ 0.026 & 5.536 $\pm$ 0.026 & 0.5178 $\pm$ 0.0156 & 3642 $\pm$ 49 & 0.5746 $\pm$ 0.0051 & 4.769 $\pm$ 0.026 \\ 
%262530756 & 20.4410 & -44.9926 & 15.475 $\pm$ 0.025 & 64.621 $\pm$ 0.102 & 6.140 $\pm$ 0.022 & 0.4236 $\pm$ 0.0127 & 3509 $\pm$ 49 & 0.4684 $\pm$ 0.0045 & 4.855 $\pm$ 0.026 \\ 
%262609170 & 116.2133 & -62.7079 & 12.607 $\pm$ 0.029 & 79.322 $\pm$ 0.181 & 6.383 $\pm$ 0.022 & 0.3891 $\pm$ 0.0116 & 3401 $\pm$ 49 & 0.4217 $\pm$ 0.0043 & 4.883 $\pm$ 0.026 \\ 
%262816769 & 348.5641 & -56.8478 & 34.392 $\pm$ 0.044 & 29.076 $\pm$ 0.037 & 5.691 $\pm$ 0.020 & 0.4924 $\pm$ 0.0146 & 3718 $\pm$ 49 & 0.5498 $\pm$ 0.0043 & 4.794 $\pm$ 0.026 \\ 
%262818244 & 348.7532 & -56.6344 & 17.755 $\pm$ 0.046 & 56.321 $\pm$ 0.146 & 7.409 $\pm$ 0.020 & 0.2657 $\pm$ 0.0079 & 3347 $\pm$ 49 & 0.2437 $\pm$ 0.0029 & 4.976 $\pm$ 0.026 \\ 
%262827856 & 349.0936 & -56.8481 & 21.748 $\pm$ 0.031 & 45.980 $\pm$ 0.065 & 5.811 $\pm$ 0.019 & 0.4733 $\pm$ 0.0140 & 3711 $\pm$ 49 & 0.5292 $\pm$ 0.0041 & 4.811 $\pm$ 0.026 \\ 
%262829978 & 349.2727 & -55.7042 & 15.329 $\pm$ 0.041 & 65.237 $\pm$ 0.176 & 6.508 $\pm$ 0.024 & 0.3722 $\pm$ 0.0112 & 3331 $\pm$ 49 & 0.3978 $\pm$ 0.0046 & 4.896 $\pm$ 0.027 \\ 
%262840667 & 349.3735 & -56.6242 & 17.631 $\pm$ 0.046 & 56.719 $\pm$ 0.147 & 5.673 $\pm$ 0.025 & 0.4953 $\pm$ 0.0149 & 3431 $\pm$ 49 & 0.5528 $\pm$ 0.0049 & 4.791 $\pm$ 0.026 \\ 
%262843927 & 52.5732 & -63.5018 & 12.000 $\pm$ 0.026 & 83.335 $\pm$ 0.181 & 5.257 $\pm$ 0.022 & 0.5653 $\pm$ 0.0168 & 3741 $\pm$ 49 & 0.6117 $\pm$ 0.0051 & 4.720 $\pm$ 0.026 \\ 
%263053077 & 15.2336 & -79.0737 & 33.279 $\pm$ 0.032 & 30.049 $\pm$ 0.029 & 5.494 $\pm$ 0.027 & 0.5247 $\pm$ 0.0158 & 3473 $\pm$ 49 & 0.5808 $\pm$ 0.0052 & 4.762 $\pm$ 0.026 \\ 
%265437660 & 320.8199 & -61.2518 & 19.398 $\pm$ 0.030 & 51.552 $\pm$ 0.081 & 6.291 $\pm$ 0.021 & 0.4020 $\pm$ 0.0120 & 3727 $\pm$ 49 & 0.4395 $\pm$ 0.0043 & 4.873 $\pm$ 0.026 \\ 
%265527387 & 322.3338 & -63.9441 & 24.620 $\pm$ 0.031 & 40.617 $\pm$ 0.051 & 5.915 $\pm$ 0.021 & 0.4572 $\pm$ 0.0136 & 3474 $\pm$ 49 & 0.5105 $\pm$ 0.0044 & 4.826 $\pm$ 0.026 \\ 
%266540642 & 319.2141 & -35.9594 & 22.691 $\pm$ 0.053 & 44.069 $\pm$ 0.103 & 6.331 $\pm$ 0.024 & 0.3963 $\pm$ 0.0119 & 3487 $\pm$ 49 & 0.4317 $\pm$ 0.0047 & 4.877 $\pm$ 0.027 \\ 
%266637623 & 319.6745 & -31.7490 & 21.211 $\pm$ 0.063 & 47.145 $\pm$ 0.141 & 5.075 $\pm$ 0.020 & 0.5978 $\pm$ 0.0177 & 3975 $\pm$ 49 & 0.6293 $\pm$ 0.0059 & 4.684 $\pm$ 0.026 \\ 
%266639588 & 319.8602 & -32.8716 & 25.827 $\pm$ 0.061 & 38.719 $\pm$ 0.091 & 5.520 $\pm$ 0.022 & 0.5204 $\pm$ 0.0155 & 3536 $\pm$ 49 & 0.5769 $\pm$ 0.0046 & 4.767 $\pm$ 0.026 \\ 
%266643315 & 320.1838 & -30.1249 & 11.620 $\pm$ 0.117 & 86.062 $\pm$ 0.867 & 6.081 $\pm$ 0.035 & 0.4322 $\pm$ 0.0135 & 3229 $\pm$ 55 & 0.4797 $\pm$ 0.0068 & 4.848 $\pm$ 0.028 \\ 
%266643665 & 320.1138 & -31.0687 & 23.779 $\pm$ 0.081 & 42.055 $\pm$ 0.144 & 5.793 $\pm$ 0.025 & 0.4761 $\pm$ 0.0143 & 3827 $\pm$ 49 & 0.5323 $\pm$ 0.0050 & 4.809 $\pm$ 0.026 \\ 
%266878145 & 0.4089 & -76.2305 & 28.986 $\pm$ 0.029 & 34.500 $\pm$ 0.034 & 5.913 $\pm$ 0.024 & 0.4576 $\pm$ 0.0137 & 3446 $\pm$ 49 & 0.5110 $\pm$ 0.0048 & 4.826 $\pm$ 0.026 \\ 
%266966667 & 2.6218 & -76.8298 & 13.262 $\pm$ 0.024 & 75.401 $\pm$ 0.139 & 5.734 $\pm$ 0.026 & 0.4855 $\pm$ 0.0146 & 3588 $\pm$ 49 & 0.5426 $\pm$ 0.0051 & 4.800 $\pm$ 0.027 \\ 
%266966946 & 2.8244 & -75.9671 & 11.737 $\pm$ 0.051 & 85.204 $\pm$ 0.372 & 5.867 $\pm$ 0.031 & 0.4646 $\pm$ 0.0142 & 3290 $\pm$ 49 & 0.5193 $\pm$ 0.0059 & 4.819 $\pm$ 0.027 \\ 
%267116527 & 42.1940 & -75.4981 & 15.059 $\pm$ 0.025 & 66.404 $\pm$ 0.110 & 5.410 $\pm$ 0.023 & 0.5389 $\pm$ 0.0161 & 3671 $\pm$ 49 & 0.5927 $\pm$ 0.0049 & 4.748 $\pm$ 0.026 \\ 
%267209926 & 6.2748 & -74.2858 & 17.017 $\pm$ 0.030 & 58.765 $\pm$ 0.103 & 5.306 $\pm$ 0.023 & 0.5568 $\pm$ 0.0166 & 3823 $\pm$ 49 & 0.6060 $\pm$ 0.0051 & 4.729 $\pm$ 0.026 \\ 
%267320484 & 7.7676 & -72.0183 & 50.708 $\pm$ 0.041 & 19.721 $\pm$ 0.016 & 6.971 $\pm$ 0.023 & 0.3141 $\pm$ 0.0095 & 3249 $\pm$ 49 & 0.3130 $\pm$ 0.0040 & 4.939 $\pm$ 0.027 \\ 
%269796128 & 68.1544 & -80.8295 & 10.017 $\pm$ 0.029 & 99.833 $\pm$ 0.288 & 5.291 $\pm$ 0.026 & 0.5593 $\pm$ 0.0168 & 3520 $\pm$ 49 & 0.6078 $\pm$ 0.0053 & 4.726 $\pm$ 0.026 \\ 
%269849478 & 69.0257 & -82.5539 & 22.156 $\pm$ 0.025 & 45.135 $\pm$ 0.052 & 6.838 $\pm$ 0.020 & 0.3301 $\pm$ 0.0099 & 3415 $\pm$ 49 & 0.3365 $\pm$ 0.0037 & 4.928 $\pm$ 0.026 \\ 
%269851401 & 69.7628 & -81.9175 & 28.757 $\pm$ 0.760 & 34.775 $\pm$ 0.919 & 6.335 $\pm$ 0.060 & 0.3958 $\pm$ 0.0141 & 3406 $\pm$ 49 & 0.4310 $\pm$ 0.0116 & 4.878 $\pm$ 0.033 \\ 
%269858473 & 71.4212 & -79.9172 & 10.968 $\pm$ 0.038 & 91.173 $\pm$ 0.312 & 5.192 $\pm$ 0.024 & 0.5768 $\pm$ 0.0172 & 3869 $\pm$ 49 & 0.6187 $\pm$ 0.0055 & 4.707 $\pm$ 0.026 \\ 
%270068097 & 311.8443 & -25.7854 & 32.417 $\pm$ 0.208 & 30.848 $\pm$ 0.198 & 6.331 $\pm$ 0.024 & 0.3964 $\pm$ 0.0119 & 3408 $\pm$ 49 & 0.4318 $\pm$ 0.0048 & 4.877 $\pm$ 0.027 \\ 
%270072894 & 329.3998 & -29.5909 & 8.915 $\pm$ 0.046 & 112.172 $\pm$ 0.576 & 5.174 $\pm$ 0.022 & 0.5799 $\pm$ 0.0172 & 3455 $\pm$ 49 & 0.6205 $\pm$ 0.0055 & 4.704 $\pm$ 0.026 \\ 
%270101025 & 329.9032 & -29.2540 & 9.360 $\pm$ 0.096 & 106.840 $\pm$ 1.101 & 6.595 $\pm$ 0.034 & 0.3608 $\pm$ 0.0113 & 3358 $\pm$ 49 & 0.3812 $\pm$ 0.0064 & 4.905 $\pm$ 0.028 \\ 
%270185840 & 349.2889 & -15.7834 & 15.125 $\pm$ 0.461 & 66.115 $\pm$ 2.015 & 5.694 $\pm$ 0.070 & 0.4919 $\pm$ 0.0181 & 3545 $\pm$ 49 & 0.5493 $\pm$ 0.0120 & 4.794 $\pm$ 0.033 \\ 
%270187475 & 349.4852 & -11.9955 & 17.199 $\pm$ 0.060 & 58.143 $\pm$ 0.201 & 6.647 $\pm$ 0.022 & 0.3540 $\pm$ 0.0106 & 3410 $\pm$ 49 & 0.3714 $\pm$ 0.0043 & 4.910 $\pm$ 0.027 \\ 
%270222258 & 330.2900 & -28.7886 & 15.822 $\pm$ 0.781 & 63.205 $\pm$ 3.119 & 5.821 $\pm$ 0.109 & 0.4718 $\pm$ 0.0219 & 3521 $\pm$ 49 & 0.5275 $\pm$ 0.0194 & 4.813 $\pm$ 0.043 \\ 
%270260170 & 359.0808 & -40.2355 & 14.952 $\pm$ 0.064 & 66.879 $\pm$ 0.285 & 5.900 $\pm$ 0.023 & 0.4594 $\pm$ 0.0137 & 3432 $\pm$ 49 & 0.5132 $\pm$ 0.0046 & 4.824 $\pm$ 0.026 \\ 
%270270504 & 330.9120 & -27.1780 & 9.881 $\pm$ 0.073 & 101.201 $\pm$ 0.751 & 6.429 $\pm$ 0.025 & 0.3828 $\pm$ 0.0116 & 3322 $\pm$ 49 & 0.4128 $\pm$ 0.0049 & 4.888 $\pm$ 0.027 \\ 
%270270529 & 330.7990 & -27.0998 & 7.841 $\pm$ 0.074 & 127.538 $\pm$ 1.208 & 5.590 $\pm$ 0.029 & 0.5089 $\pm$ 0.0155 & 3281 $\pm$ 49 & 0.5663 $\pm$ 0.0055 & 4.778 $\pm$ 0.027 \\ 
%270275818 & 334.3375 & -76.2683 & 16.582 $\pm$ 0.032 & 60.307 $\pm$ 0.115 & 6.385 $\pm$ 0.021 & 0.3888 $\pm$ 0.0116 & 3466 $\pm$ 49 & 0.4213 $\pm$ 0.0043 & 4.883 $\pm$ 0.026 \\ 
%270286133 & 19.9674 & -47.5305 & 15.163 $\pm$ 0.057 & 65.949 $\pm$ 0.249 & 5.204 $\pm$ 0.024 & 0.5747 $\pm$ 0.0172 & 3622 $\pm$ 49 & 0.6175 $\pm$ 0.0055 & 4.710 $\pm$ 0.026 \\ 
%270298604 & 330.8334 & -25.3644 & 37.375 $\pm$ 0.307 & 26.756 $\pm$ 0.220 & 6.110 $\pm$ 0.029 & 0.4280 $\pm$ 0.0131 & 3433 $\pm$ 49 & 0.4742 $\pm$ 0.0058 & 4.851 $\pm$ 0.027 \\ 
%270300024 & 330.9904 & -24.8754 & 21.191 $\pm$ 0.071 & 47.190 $\pm$ 0.159 & 5.496 $\pm$ 0.023 & 0.5244 $\pm$ 0.0156 & 3836 $\pm$ 49 & 0.5805 $\pm$ 0.0048 & 4.763 $\pm$ 0.026 \\ 
%270313314 & 19.9660 & -42.7239 & 13.621 $\pm$ 0.087 & 73.415 $\pm$ 0.470 & 6.695 $\pm$ 0.027 & 0.3478 $\pm$ 0.0106 & 3231 $\pm$ 49 & 0.3624 $\pm$ 0.0050 & 4.915 $\pm$ 0.027 \\ 
%270357196 & 335.1031 & -27.0978 & 22.151 $\pm$ 0.044 & 45.144 $\pm$ 0.089 & 5.166 $\pm$ 0.021 & 0.5815 $\pm$ 0.0172 & 3893 $\pm$ 49 & 0.6213 $\pm$ 0.0055 & 4.702 $\pm$ 0.026 \\ 
%270378356 & 345.0203 & -28.3552 & 21.385 $\pm$ 0.046 & 46.761 $\pm$ 0.100 & 5.179 $\pm$ 0.025 & 0.5791 $\pm$ 0.0173 & 3591 $\pm$ 49 & 0.6200 $\pm$ 0.0056 & 4.705 $\pm$ 0.026 \\ 
%270378431 & 345.0014 & -28.7688 & 14.969 $\pm$ 0.041 & 66.803 $\pm$ 0.182 & 6.241 $\pm$ 0.024 & 0.4091 $\pm$ 0.0123 & 3431 $\pm$ 49 & 0.4492 $\pm$ 0.0048 & 4.867 $\pm$ 0.027 \\ 
%270410803 & 348.2018 & -29.5985 & 12.275 $\pm$ 0.042 & 81.467 $\pm$ 0.281 & 5.721 $\pm$ 0.031 & 0.4876 $\pm$ 0.0149 & 3676 $\pm$ 49 & 0.5448 $\pm$ 0.0058 & 4.798 $\pm$ 0.027 \\ 
%270424046 & 353.3672 & -24.3899 & 34.589 $\pm$ 0.056 & 28.911 $\pm$ 0.047 & 7.793 $\pm$ 0.021 & 0.2286 $\pm$ 0.0069 & 3239 $\pm$ 49 & 0.1950 $\pm$ 0.0024 & 5.010 $\pm$ 0.027 \\ 
%270480629 & 0.1953 & -35.1683 & 25.701 $\pm$ 0.067 & 38.908 $\pm$ 0.101 & 5.331 $\pm$ 0.028 & 0.5524 $\pm$ 0.0167 & 3735 $\pm$ 49 & 0.6029 $\pm$ 0.0054 & 4.734 $\pm$ 0.026 \\ 
%270557475 & 99.5586 & -78.8402 & 11.423 $\pm$ 0.140 & 87.546 $\pm$ 1.077 & 5.345 $\pm$ 0.038 & 0.5500 $\pm$ 0.0172 & 3513 $\pm$ 49 & 0.6012 $\pm$ 0.0063 & 4.736 $\pm$ 0.028 \\ 
%270564891 & 329.1511 & -32.6949 & 18.309 $\pm$ 0.040 & 54.618 $\pm$ 0.119 & 5.521 $\pm$ 0.023 & 0.5202 $\pm$ 0.0155 & 3805 $\pm$ 49 & 0.5768 $\pm$ 0.0048 & 4.767 $\pm$ 0.026 \\ 
%270565265 & 329.0665 & -33.9781 & 25.470 $\pm$ 0.070 & 39.261 $\pm$ 0.107 & 7.138 $\pm$ 0.022 & 0.2949 $\pm$ 0.0089 & 3305 $\pm$ 49 & 0.2850 $\pm$ 0.0036 & 4.954 $\pm$ 0.027 \\ 
%270627532 & 87.3203 & -53.3028 & 32.264 $\pm$ 0.022 & 30.995 $\pm$ 0.021 & 6.406 $\pm$ 0.021 & 0.3859 $\pm$ 0.0115 & 3456 $\pm$ 49 & 0.4172 $\pm$ 0.0042 & 4.885 $\pm$ 0.026 \\ 
%270673133 & 87.4636 & -51.6036 & 15.485 $\pm$ 0.114 & 64.577 $\pm$ 0.475 & 5.382 $\pm$ 0.028 & 0.5437 $\pm$ 0.0164 & 3300 $\pm$ 49 & 0.5964 $\pm$ 0.0054 & 4.743 $\pm$ 0.027 \\ 
%271503151 & 7.8490 & -64.2331 & 30.166 $\pm$ 0.023 & 33.150 $\pm$ 0.026 & 6.388 $\pm$ 0.019 & 0.3885 $\pm$ 0.0115 & 3611 $\pm$ 49 & 0.4208 $\pm$ 0.0038 & 4.883 $\pm$ 0.026 \\ 
%271596225 & 108.5617 & -74.6025 & 17.796 $\pm$ 0.025 & 56.193 $\pm$ 0.078 & 5.801 $\pm$ 0.021 & 0.4749 $\pm$ 0.0141 & 3608 $\pm$ 49 & 0.5310 $\pm$ 0.0044 & 4.810 $\pm$ 0.026 \\ 
%271640913 & 109.2174 & -72.6685 & 8.256 $\pm$ 0.025 & 121.118 $\pm$ 0.361 & 5.338 $\pm$ 0.025 & 0.5512 $\pm$ 0.0165 & 3604 $\pm$ 49 & 0.6020 $\pm$ 0.0051 & 4.735 $\pm$ 0.026 \\ 
%271890477 & 112.5415 & -74.2078 & 14.983 $\pm$ 0.025 & 66.740 $\pm$ 0.110 & 5.103 $\pm$ 0.023 & 0.5927 $\pm$ 0.0176 & 3755 $\pm$ 49 & 0.6270 $\pm$ 0.0058 & 4.690 $\pm$ 0.026 \\ 
%271903832 & 113.6234 & -75.1512 & 9.268 $\pm$ 0.072 & 107.902 $\pm$ 0.834 & 6.121 $\pm$ 0.027 & 0.4264 $\pm$ 0.0130 & 3243 $\pm$ 50 & 0.4721 $\pm$ 0.0055 & 4.853 $\pm$ 0.027 \\ 
%272130671 & 116.3207 & -75.7074 & 16.172 $\pm$ 0.047 & 61.837 $\pm$ 0.179 & 7.795 $\pm$ 0.024 & 0.2284 $\pm$ 0.0070 & 3228 $\pm$ 49 & 0.1947 $\pm$ 0.0027 & 5.010 $\pm$ 0.027 \\ 
%272289084 & 118.7690 & -73.4353 & 13.765 $\pm$ 0.027 & 72.648 $\pm$ 0.141 & 5.224 $\pm$ 0.024 & 0.5711 $\pm$ 0.0170 & 3718 $\pm$ 49 & 0.6153 $\pm$ 0.0054 & 4.714 $\pm$ 0.026 \\ 
%272429122 & 120.1820 & -72.0914 & 12.801 $\pm$ 0.040 & 78.116 $\pm$ 0.247 & 6.226 $\pm$ 0.024 & 0.4111 $\pm$ 0.0124 & 3434 $\pm$ 49 & 0.4519 $\pm$ 0.0049 & 4.865 $\pm$ 0.027 \\ 
%273396986 & 340.8784 & -75.9570 & 17.201 $\pm$ 0.022 & 58.136 $\pm$ 0.073 & 5.337 $\pm$ 0.021 & 0.5514 $\pm$ 0.0164 & 3762 $\pm$ 49 & 0.6022 $\pm$ 0.0049 & 4.735 $\pm$ 0.026 \\ 
%273418879 & 343.9396 & -75.4587 & 116.442 $\pm$ 0.029 & 8.588 $\pm$ 0.002 & 6.146 $\pm$ 0.021 & 0.4228 $\pm$ 0.0126 & 3425 $\pm$ 49 & 0.4674 $\pm$ 0.0043 & 4.856 $\pm$ 0.026 \\ 
%273605598 & 358.2829 & -72.2335 & 15.556 $\pm$ 0.030 & 64.284 $\pm$ 0.125 & 6.483 $\pm$ 0.025 & 0.3756 $\pm$ 0.0114 & 3378 $\pm$ 49 & 0.4026 $\pm$ 0.0050 & 4.893 $\pm$ 0.027 \\ 
%273855756 & 31.7211 & -67.4930 & 21.559 $\pm$ 0.026 & 46.385 $\pm$ 0.057 & 7.309 $\pm$ 0.019 & 0.2762 $\pm$ 0.0082 & 3424 $\pm$ 49 & 0.2583 $\pm$ 0.0029 & 4.968 $\pm$ 0.026 \\ 
%273864083 & 31.8468 & -66.5699 & 81.270 $\pm$ 0.032 & 12.305 $\pm$ 0.005 & 6.916 $\pm$ 0.020 & 0.3206 $\pm$ 0.0096 & 3573 $\pm$ 49 & 0.3225 $\pm$ 0.0036 & 4.935 $\pm$ 0.026 \\ 
%273943764 & 32.6881 & -66.3741 & 35.896 $\pm$ 0.118 & 27.859 $\pm$ 0.092 & 7.869 $\pm$ 0.022 & 0.2219 $\pm$ 0.0067 & 3060 $\pm$ 49 & 0.1868 $\pm$ 0.0024 & 5.017 $\pm$ 0.027 \\ 
%273988609 & 351.8496 & -78.0303 & 23.295 $\pm$ 0.028 & 42.928 $\pm$ 0.052 & 5.940 $\pm$ 0.021 & 0.4534 $\pm$ 0.0135 & 3605 $\pm$ 49 & 0.5060 $\pm$ 0.0043 & 4.829 $\pm$ 0.026 \\ 
%274012205 & 351.9343 & -81.7454 & 36.378 $\pm$ 0.025 & 27.489 $\pm$ 0.019 & 5.854 $\pm$ 0.026 & 0.4666 $\pm$ 0.0141 & 3657 $\pm$ 49 & 0.5215 $\pm$ 0.0051 & 4.818 $\pm$ 0.027 \\ 
%274017035 & 33.9596 & -52.5489 & 29.702 $\pm$ 0.052 & 33.668 $\pm$ 0.058 & 6.850 $\pm$ 0.025 & 0.3286 $\pm$ 0.0100 & 3385 $\pm$ 49 & 0.3343 $\pm$ 0.0046 & 4.929 $\pm$ 0.027 \\ 
%277835036 & 344.5987 & -65.9968 & 17.224 $\pm$ 0.039 & 58.058 $\pm$ 0.130 & 7.064 $\pm$ 0.024 & 0.3033 $\pm$ 0.0092 & 3331 $\pm$ 49 & 0.2973 $\pm$ 0.0041 & 4.947 $\pm$ 0.027 \\ 
%277978933 & 103.0592 & -78.9079 & 10.152 $\pm$ 0.033 & 98.502 $\pm$ 0.318 & 5.653 $\pm$ 0.029 & 0.4985 $\pm$ 0.0151 & 3564 $\pm$ 49 & 0.5561 $\pm$ 0.0055 & 4.788 $\pm$ 0.027 \\ 
%278524106 & 332.4384 & -40.8699 & 30.061 $\pm$ 0.318 & 33.266 $\pm$ 0.352 & 5.654 $\pm$ 0.033 & 0.4984 $\pm$ 0.0153 & 3681 $\pm$ 49 & 0.5560 $\pm$ 0.0060 & 4.788 $\pm$ 0.027 \\ 
%278661431 & 328.8156 & -66.0907 & 28.079 $\pm$ 0.050 & 35.614 $\pm$ 0.063 & 7.316 $\pm$ 0.023 & 0.2755 $\pm$ 0.0083 & 3307 $\pm$ 49 & 0.2573 $\pm$ 0.0035 & 4.968 $\pm$ 0.027 \\ 
%278663885 & 334.1146 & -40.7840 & 17.023 $\pm$ 0.045 & 58.745 $\pm$ 0.157 & 5.948 $\pm$ 0.022 & 0.4522 $\pm$ 0.0135 & 3565 $\pm$ 49 & 0.5045 $\pm$ 0.0044 & 4.830 $\pm$ 0.026 \\ 
%278665972 & 334.4719 & -36.1889 & 44.176 $\pm$ 0.062 & 22.637 $\pm$ 0.032 & 7.313 $\pm$ 0.019 & 0.2758 $\pm$ 0.0082 & 3262 $\pm$ 49 & 0.2577 $\pm$ 0.0029 & 4.968 $\pm$ 0.026 \\ 
%278704544 & 334.6956 & -36.5808 & 17.600 $\pm$ 0.041 & 56.819 $\pm$ 0.132 & 5.023 $\pm$ 0.026 & 0.6073 $\pm$ 0.0182 & 3996 $\pm$ 49 & 0.6332 $\pm$ 0.0063 & 4.673 $\pm$ 0.026 \\ 
%278708487 & 334.9622 & -38.5431 & 27.647 $\pm$ 0.769 & 36.170 $\pm$ 1.006 & 5.876 $\pm$ 0.065 & 0.4633 $\pm$ 0.0168 & 3536 $\pm$ 49 & 0.5177 $\pm$ 0.0120 & 4.820 $\pm$ 0.033 \\ 
%278709370 & 335.0554 & -41.5471 & 14.874 $\pm$ 0.052 & 67.232 $\pm$ 0.235 & 6.062 $\pm$ 0.022 & 0.4351 $\pm$ 0.0130 & 3466 $\pm$ 49 & 0.4833 $\pm$ 0.0045 & 4.845 $\pm$ 0.026 \\ 
%278779899 & 99.9068 & -55.6097 & 75.920 $\pm$ 0.019 & 13.172 $\pm$ 0.003 & 5.433 $\pm$ 0.017 & 0.5350 $\pm$ 0.0157 & 3817 $\pm$ 49 & 0.5895 $\pm$ 0.0043 & 4.752 $\pm$ 0.026 \\ 
%278802433 & 336.0569 & -40.1130 & 16.672 $\pm$ 0.050 & 59.979 $\pm$ 0.178 & 6.648 $\pm$ 0.026 & 0.3539 $\pm$ 0.0108 & 3410 $\pm$ 49 & 0.3714 $\pm$ 0.0049 & 4.910 $\pm$ 0.027 \\ 
%278803531 & 336.0098 & -36.1544 & 21.747 $\pm$ 0.055 & 45.984 $\pm$ 0.115 & 7.685 $\pm$ 0.026 & 0.2386 $\pm$ 0.0073 & 3271 $\pm$ 49 & 0.2075 $\pm$ 0.0031 & 5.000 $\pm$ 0.027 \\ 
%278804299 & 336.2362 & -38.5196 & 23.918 $\pm$ 0.088 & 41.809 $\pm$ 0.154 & 5.024 $\pm$ 0.025 & 0.6071 $\pm$ 0.0181 & 3853 $\pm$ 49 & 0.6331 $\pm$ 0.0062 & 4.673 $\pm$ 0.026 \\ 
%278960677 & 101.6639 & -54.8830 & 14.089 $\pm$ 0.031 & 70.978 $\pm$ 0.156 & 5.817 $\pm$ 0.024 & 0.4724 $\pm$ 0.0141 & 3420 $\pm$ 49 & 0.5282 $\pm$ 0.0047 & 4.812 $\pm$ 0.026 \\ 
%278990332 & 102.0354 & -59.1536 & 9.755 $\pm$ 0.026 & 102.516 $\pm$ 0.270 & 5.732 $\pm$ 0.024 & 0.4858 $\pm$ 0.0145 & 3655 $\pm$ 49 & 0.5429 $\pm$ 0.0048 & 4.800 $\pm$ 0.026 \\ 
%279159844 & 103.3539 & -59.4562 & 15.120 $\pm$ 0.055 & 66.136 $\pm$ 0.242 & 5.687 $\pm$ 0.024 & 0.4930 $\pm$ 0.0148 & 3401 $\pm$ 49 & 0.5505 $\pm$ 0.0049 & 4.793 $\pm$ 0.026 \\ 
%279161271 & 103.2374 & -57.1011 & 14.829 $\pm$ 0.021 & 67.433 $\pm$ 0.097 & 5.529 $\pm$ 0.021 & 0.5188 $\pm$ 0.0154 & 3754 $\pm$ 49 & 0.5755 $\pm$ 0.0046 & 4.768 $\pm$ 0.026 \\ 
%279251651 & 104.1553 & -59.1833 & 23.386 $\pm$ 0.027 & 42.760 $\pm$ 0.049 & 5.312 $\pm$ 0.021 & 0.5557 $\pm$ 0.0165 & 3737 $\pm$ 49 & 0.6053 $\pm$ 0.0050 & 4.730 $\pm$ 0.026 \\ 
%279325141 & 332.0676 & -42.7164 & 39.841 $\pm$ 0.046 & 25.100 $\pm$ 0.029 & 6.192 $\pm$ 0.024 & 0.4161 $\pm$ 0.0125 & 3471 $\pm$ 49 & 0.4586 $\pm$ 0.0048 & 4.861 $\pm$ 0.027 \\ 
%279475675 & 105.1100 & -59.7064 & 17.104 $\pm$ 0.079 & 58.467 $\pm$ 0.269 & 8.163 $\pm$ 0.030 & 0.1976 $\pm$ 0.0062 & 3070 $\pm$ 49 & 0.1595 $\pm$ 0.0025 & 5.049 $\pm$ 0.028 \\ 
%279574462 & 106.1487 & -55.0378 & 16.005 $\pm$ 0.034 & 62.481 $\pm$ 0.135 & 7.522 $\pm$ 0.025 & 0.2543 $\pm$ 0.0078 & 3372 $\pm$ 49 & 0.2281 $\pm$ 0.0034 & 4.986 $\pm$ 0.027 \\ 
%279617653 & 48.5216 & -60.6118 & 14.663 $\pm$ 0.130 & 68.199 $\pm$ 0.605 & 5.232 $\pm$ 0.030 & 0.5696 $\pm$ 0.0173 & 3863 $\pm$ 49 & 0.6144 $\pm$ 0.0057 & 4.715 $\pm$ 0.027 \\ 
%279638888 & 49.1613 & -62.0724 & 12.505 $\pm$ 0.041 & 79.970 $\pm$ 0.260 & 6.394 $\pm$ 0.022 & 0.3877 $\pm$ 0.0116 & 3294 $\pm$ 49 & 0.4197 $\pm$ 0.0044 & 4.884 $\pm$ 0.026 \\ 
%279647930 & 49.3236 & -62.0302 & 20.797 $\pm$ 0.116 & 48.084 $\pm$ 0.268 & 5.203 $\pm$ 0.023 & 0.5749 $\pm$ 0.0171 & 3649 $\pm$ 49 & 0.6176 $\pm$ 0.0054 & 4.710 $\pm$ 0.026 \\ 
%279674929 & 50.2158 & -63.8646 & 53.829 $\pm$ 0.038 & 18.577 $\pm$ 0.013 & 6.851 $\pm$ 0.027 & 0.3285 $\pm$ 0.0100 & 3242 $\pm$ 49 & 0.3341 $\pm$ 0.0049 & 4.929 $\pm$ 0.027 \\ 
%279726713 & 50.5412 & -60.6591 & 27.042 $\pm$ 0.035 & 36.979 $\pm$ 0.048 & 7.058 $\pm$ 0.019 & 0.3040 $\pm$ 0.0091 & 3281 $\pm$ 49 & 0.2982 $\pm$ 0.0033 & 4.947 $\pm$ 0.026 \\ 
%279737094 & 50.9502 & -62.9241 & 14.365 $\pm$ 0.038 & 69.613 $\pm$ 0.182 & 5.901 $\pm$ 0.020 & 0.4593 $\pm$ 0.0136 & 3482 $\pm$ 49 & 0.5131 $\pm$ 0.0041 & 4.824 $\pm$ 0.026 \\ 
%279738213 & 51.1758 & -64.1605 & 14.159 $\pm$ 0.032 & 70.626 $\pm$ 0.157 & 5.976 $\pm$ 0.022 & 0.4480 $\pm$ 0.0134 & 3629 $\pm$ 49 & 0.4994 $\pm$ 0.0044 & 4.834 $\pm$ 0.026 \\ 
%279738464 & 51.1750 & -63.0948 & 14.559 $\pm$ 0.070 & 68.685 $\pm$ 0.329 & 7.186 $\pm$ 0.023 & 0.2895 $\pm$ 0.0088 & 3186 $\pm$ 49 & 0.2773 $\pm$ 0.0038 & 4.958 $\pm$ 0.027 \\ 
%279739360 & 51.5424 & -60.4140 & 18.122 $\pm$ 0.053 & 55.182 $\pm$ 0.160 & 5.506 $\pm$ 0.026 & 0.5227 $\pm$ 0.0157 & 3480 $\pm$ 70 & 0.5791 $\pm$ 0.0051 & 4.764 $\pm$ 0.026 \\ 
%279739961 & 51.4836 & -62.7862 & 15.001 $\pm$ 0.030 & 66.663 $\pm$ 0.131 & 5.280 $\pm$ 0.021 & 0.5613 $\pm$ 0.0166 & 3885 $\pm$ 49 & 0.6091 $\pm$ 0.0051 & 4.724 $\pm$ 0.026 \\ 
%279742103 & 51.6580 & -60.5756 & 26.704 $\pm$ 0.049 & 37.448 $\pm$ 0.069 & 7.254 $\pm$ 0.023 & 0.2822 $\pm$ 0.0085 & 3329 $\pm$ 49 & 0.2668 $\pm$ 0.0036 & 4.963 $\pm$ 0.027 \\ 
%279950551 & 82.2219 & -66.5888 & 25.901 $\pm$ 0.055 & 38.609 $\pm$ 0.081 & 8.462 $\pm$ 0.023 & 0.1759 $\pm$ 0.0053 & 3098 $\pm$ 49 & 0.1387 $\pm$ 0.0017 & 5.090 $\pm$ 0.027 \\ 
%280095613 & 46.0910 & -72.1554 & 12.489 $\pm$ 0.024 & 80.074 $\pm$ 0.152 & 5.579 $\pm$ 0.023 & 0.5106 $\pm$ 0.0152 & 3527 $\pm$ 49 & 0.5679 $\pm$ 0.0047 & 4.776 $\pm$ 0.026 \\ 
%280098208 & 47.0416 & -74.8548 & 16.437 $\pm$ 0.125 & 60.839 $\pm$ 0.463 & 6.383 $\pm$ 0.027 & 0.3891 $\pm$ 0.0118 & 3406 $\pm$ 49 & 0.4217 $\pm$ 0.0053 & 4.883 $\pm$ 0.027 \\ 
%280868886 & 101.8840 & -80.3926 & 24.237 $\pm$ 0.030 & 41.259 $\pm$ 0.052 & 7.118 $\pm$ 0.021 & 0.2972 $\pm$ 0.0089 & 3391 $\pm$ 49 & 0.2884 $\pm$ 0.0035 & 4.952 $\pm$ 0.027 \\ 
%280910635 & 102.2962 & -78.4971 & 17.861 $\pm$ 0.049 & 55.989 $\pm$ 0.152 & 7.346 $\pm$ 0.022 & 0.2723 $\pm$ 0.0082 & 3257 $\pm$ 49 & 0.2529 $\pm$ 0.0033 & 4.971 $\pm$ 0.027 \\ 
%281592124 & 8.0087 & -55.5119 & 19.799 $\pm$ 0.027 & 50.506 $\pm$ 0.068 & 5.503 $\pm$ 0.027 & 0.5232 $\pm$ 0.0158 & 3549 $\pm$ 49 & 0.5795 $\pm$ 0.0052 & 4.764 $\pm$ 0.026 \\ 
%281597810 & 8.8935 & -56.7769 & 11.210 $\pm$ 0.068 & 89.203 $\pm$ 0.542 & 5.885 $\pm$ 0.025 & 0.4618 $\pm$ 0.0139 & 3280 $\pm$ 49 & 0.5160 $\pm$ 0.0049 & 4.822 $\pm$ 0.026 \\ 
%281599277 & 9.1751 & -56.2445 & 19.918 $\pm$ 0.038 & 50.205 $\pm$ 0.095 & 7.096 $\pm$ 0.025 & 0.2996 $\pm$ 0.0091 & 3320 $\pm$ 49 & 0.2919 $\pm$ 0.0042 & 4.950 $\pm$ 0.027 \\ 
%281636933 & 116.9697 & -60.5016 & 12.626 $\pm$ 0.030 & 79.204 $\pm$ 0.190 & 6.476 $\pm$ 0.020 & 0.3765 $\pm$ 0.0112 & 3414 $\pm$ 49 & 0.4038 $\pm$ 0.0039 & 4.893 $\pm$ 0.026 \\ 
%281703171 & 10.6840 & -58.3460 & 16.711 $\pm$ 0.025 & 59.842 $\pm$ 0.089 & 5.144 $\pm$ 0.021 & 0.5854 $\pm$ 0.0173 & 3866 $\pm$ 49 & 0.6234 $\pm$ 0.0056 & 4.698 $\pm$ 0.026 \\ 
%281704895 & 10.9241 & -55.0515 & 10.207 $\pm$ 0.039 & 97.971 $\pm$ 0.376 & 5.671 $\pm$ 0.027 & 0.4956 $\pm$ 0.0150 & 3434 $\pm$ 49 & 0.5532 $\pm$ 0.0053 & 4.791 $\pm$ 0.027 \\ 
%281780792 & 13.0770 & -56.2652 & 28.846 $\pm$ 0.049 & 34.667 $\pm$ 0.059 & 7.594 $\pm$ 0.023 & 0.2473 $\pm$ 0.0075 & 3168 $\pm$ 49 & 0.2188 $\pm$ 0.0030 & 4.992 $\pm$ 0.027 \\ 
%281851658 & 14.8216 & -59.2046 & 15.641 $\pm$ 0.044 & 63.935 $\pm$ 0.179 & 6.298 $\pm$ 0.024 & 0.4010 $\pm$ 0.0121 & 3400 $\pm$ 49 & 0.4382 $\pm$ 0.0048 & 4.873 $\pm$ 0.027 \\ 
%287350461 & 122.0704 & -73.0278 & 41.056 $\pm$ 0.289 & 24.357 $\pm$ 0.171 & 7.059 $\pm$ 0.028 & 0.3038 $\pm$ 0.0093 & 3176 $\pm$ 49 & 0.2980 $\pm$ 0.0046 & 4.947 $\pm$ 0.028 \\ 
%287350462 & 122.0776 & -73.0260 & 42.463 $\pm$ 0.048 & 23.550 $\pm$ 0.026 & 7.825 $\pm$ 0.019 & 0.2258 $\pm$ 0.0067 & 3178 $\pm$ 49 & 0.1915 $\pm$ 0.0021 & 5.013 $\pm$ 0.026 \\ 
%287352426 & 122.4541 & -73.0304 & 6.433 $\pm$ 0.028 & 155.442 $\pm$ 0.686 & 6.047 $\pm$ 0.028 & 0.4373 $\pm$ 0.0133 & 3623 $\pm$ 49 & 0.4861 $\pm$ 0.0056 & 4.843 $\pm$ 0.027 \\ 
%287637462 & 125.6739 & -72.4171 & 30.872 $\pm$ 0.035 & 32.392 $\pm$ 0.037 & 7.298 $\pm$ 0.021 & 0.2773 $\pm$ 0.0083 & 3265 $\pm$ 49 & 0.2599 $\pm$ 0.0032 & 4.967 $\pm$ 0.027 \\ 
%289579262 & 1.5138 & -17.3952 & 14.657 $\pm$ 0.046 & 68.229 $\pm$ 0.215 & 5.141 $\pm$ 0.022 & 0.5859 $\pm$ 0.0174 & 3898 $\pm$ 49 & 0.6236 $\pm$ 0.0056 & 4.697 $\pm$ 0.026 \\ 
%289914671 & 317.8458 & -26.2947 & 9.127 $\pm$ 0.079 & 109.565 $\pm$ 0.945 & 6.350 $\pm$ 0.032 & 0.3936 $\pm$ 0.0122 & 3287 $\pm$ 49 & 0.4280 $\pm$ 0.0063 & 4.879 $\pm$ 0.028 \\ 
%289936415 & 318.2844 & -26.4166 & 19.723 $\pm$ 0.062 & 50.702 $\pm$ 0.160 & 5.530 $\pm$ 0.022 & 0.5187 $\pm$ 0.0154 & 3483 $\pm$ 49 & 0.5754 $\pm$ 0.0046 & 4.768 $\pm$ 0.026 \\ 
%290025694 & 318.6456 & -28.8953 & 21.303 $\pm$ 0.078 & 46.943 $\pm$ 0.171 & 6.942 $\pm$ 0.023 & 0.3175 $\pm$ 0.0096 & 3429 $\pm$ 49 & 0.3180 $\pm$ 0.0041 & 4.937 $\pm$ 0.027 \\ 
%290030410 & 318.8875 & -24.8386 & 14.378 $\pm$ 0.061 & 69.550 $\pm$ 0.296 & 5.783 $\pm$ 0.022 & 0.4778 $\pm$ 0.0142 & 3532 $\pm$ 49 & 0.5342 $\pm$ 0.0045 & 4.807 $\pm$ 0.026 \\ 
%290049619 & 319.1874 & -28.4108 & 16.160 $\pm$ 0.255 & 61.882 $\pm$ 0.976 & 6.511 $\pm$ 0.040 & 0.3718 $\pm$ 0.0120 & 3331 $\pm$ 49 & 0.3971 $\pm$ 0.0077 & 4.896 $\pm$ 0.029 \\ 
%290076869 & 319.2682 & -28.1549 & 38.675 $\pm$ 0.075 & 25.856 $\pm$ 0.050 & 6.819 $\pm$ 0.025 & 0.3324 $\pm$ 0.0101 & 3320 $\pm$ 49 & 0.3398 $\pm$ 0.0046 & 4.926 $\pm$ 0.027 \\ 
%290305163 & 328.5374 & -73.7703 & 28.520 $\pm$ 0.055 & 35.063 $\pm$ 0.068 & 8.154 $\pm$ 0.021 & 0.1983 $\pm$ 0.0060 & 3277 $\pm$ 49 & 0.1603 $\pm$ 0.0019 & 5.048 $\pm$ 0.027 \\ 
%290350156 & 328.9479 & -73.5068 & 26.076 $\pm$ 0.054 & 38.349 $\pm$ 0.080 & 6.863 $\pm$ 0.021 & 0.3270 $\pm$ 0.0098 & 3252 $\pm$ 49 & 0.3320 $\pm$ 0.0039 & 4.930 $\pm$ 0.027 \\ 
%290402654 & 330.5148 & -73.6595 & 15.616 $\pm$ 0.051 & 64.038 $\pm$ 0.210 & 7.665 $\pm$ 0.025 & 0.2405 $\pm$ 0.0073 & 3348 $\pm$ 49 & 0.2100 $\pm$ 0.0031 & 4.998 $\pm$ 0.027 \\ 
%290547904 & 4.5807 & -82.1209 & 27.940 $\pm$ 0.047 & 35.792 $\pm$ 0.060 & 8.083 $\pm$ 0.021 & 0.2039 $\pm$ 0.0061 & 3298 $\pm$ 49 & 0.1663 $\pm$ 0.0020 & 5.040 $\pm$ 0.027 \\ 
%290572454 & 5.6130 & -79.1664 & 30.162 $\pm$ 0.106 & 33.154 $\pm$ 0.116 & 5.011 $\pm$ 0.027 & 0.6095 $\pm$ 0.0183 & 3682 $\pm$ 49 & 0.6340 $\pm$ 0.0063 & 4.670 $\pm$ 0.026 \\ 
%290648185 & 8.5189 & -80.3285 & 26.134 $\pm$ 0.039 & 38.264 $\pm$ 0.057 & 6.912 $\pm$ 0.023 & 0.3211 $\pm$ 0.0097 & 3419 $\pm$ 49 & 0.3233 $\pm$ 0.0041 & 4.934 $\pm$ 0.027 \\ 
%290754931 & 84.6348 & -53.2067 & 14.998 $\pm$ 0.041 & 66.676 $\pm$ 0.184 & 6.808 $\pm$ 0.024 & 0.3338 $\pm$ 0.0101 & 3235 $\pm$ 49 & 0.3419 $\pm$ 0.0044 & 4.925 $\pm$ 0.027 \\ 
%291210237 & 352.3114 & -46.5172 & 17.676 $\pm$ 0.091 & 56.574 $\pm$ 0.292 & 7.645 $\pm$ 0.026 & 0.2424 $\pm$ 0.0074 & 3159 $\pm$ 49 & 0.2124 $\pm$ 0.0032 & 4.996 $\pm$ 0.027 \\ 
%291243716 & 352.3394 & -46.7820 & 36.570 $\pm$ 0.080 & 27.345 $\pm$ 0.060 & 7.003 $\pm$ 0.026 & 0.3104 $\pm$ 0.0095 & 3283 $\pm$ 49 & 0.3076 $\pm$ 0.0045 & 4.942 $\pm$ 0.027 \\ 
%293162317 & 62.5369 & -59.8070 & 16.652 $\pm$ 0.054 & 60.052 $\pm$ 0.195 & 6.012 $\pm$ 0.024 & 0.4425 $\pm$ 0.0133 & 3303 $\pm$ 49 & 0.4926 $\pm$ 0.0048 & 4.839 $\pm$ 0.026 \\ 
%293162811 & 62.6339 & -57.6578 & 28.329 $\pm$ 0.048 & 35.300 $\pm$ 0.060 & 7.867 $\pm$ 0.020 & 0.2221 $\pm$ 0.0067 & 3106 $\pm$ 49 & 0.1871 $\pm$ 0.0022 & 5.017 $\pm$ 0.027 \\ 
%293164462 & 66.4005 & -57.3487 & 31.493 $\pm$ 0.188 & 31.753 $\pm$ 0.190 & 7.245 $\pm$ 0.029 & 0.2831 $\pm$ 0.0088 & 3255 $\pm$ 49 & 0.2681 $\pm$ 0.0045 & 4.962 $\pm$ 0.028 \\ 
%293164593 & 66.3297 & -57.8571 & 22.123 $\pm$ 0.042 & 45.202 $\pm$ 0.085 & 6.718 $\pm$ 0.021 & 0.3449 $\pm$ 0.0103 & 3250 $\pm$ 49 & 0.3582 $\pm$ 0.0040 & 4.917 $\pm$ 0.026 \\ 
%293223210 & 98.3325 & -61.8726 & 14.412 $\pm$ 0.024 & 69.385 $\pm$ 0.115 & 5.931 $\pm$ 0.025 & 0.4547 $\pm$ 0.0137 & 3694 $\pm$ 49 & 0.5076 $\pm$ 0.0050 & 4.828 $\pm$ 0.027 \\ 
%293436855 & 47.7746 & -83.4101 & 19.051 $\pm$ 0.031 & 52.490 $\pm$ 0.085 & 6.426 $\pm$ 0.023 & 0.3832 $\pm$ 0.0115 & 3395 $\pm$ 49 & 0.4134 $\pm$ 0.0046 & 4.888 $\pm$ 0.027 \\ 
%293437214 & 48.5151 & -78.6487 & 13.722 $\pm$ 0.041 & 72.877 $\pm$ 0.216 & 7.064 $\pm$ 0.022 & 0.3033 $\pm$ 0.0091 & 3266 $\pm$ 49 & 0.2973 $\pm$ 0.0037 & 4.947 $\pm$ 0.027 \\ 
%293483976 & 350.8802 & -69.1818 & 14.392 $\pm$ 0.464 & 69.483 $\pm$ 2.241 & 5.683 $\pm$ 0.074 & 0.4937 $\pm$ 0.0186 & 3466 $\pm$ 49 & 0.5511 $\pm$ 0.0126 & 4.792 $\pm$ 0.034 \\ 
%293506015 & 351.2702 & -68.4779 & 16.795 $\pm$ 0.038 & 59.540 $\pm$ 0.136 & 7.204 $\pm$ 0.025 & 0.2875 $\pm$ 0.0088 & 3372 $\pm$ 49 & 0.2744 $\pm$ 0.0040 & 4.959 $\pm$ 0.027 \\ 
%293525929 & 351.7268 & -73.0905 & 11.837 $\pm$ 0.035 & 84.478 $\pm$ 0.251 & 5.889 $\pm$ 0.027 & 0.4613 $\pm$ 0.0140 & 3519 $\pm$ 49 & 0.5153 $\pm$ 0.0053 & 4.822 $\pm$ 0.027 \\ 
%293527351 & 352.1284 & -75.4926 & 14.293 $\pm$ 0.040 & 69.963 $\pm$ 0.195 & 6.778 $\pm$ 0.020 & 0.3374 $\pm$ 0.0101 & 3396 $\pm$ 49 & 0.3472 $\pm$ 0.0037 & 4.922 $\pm$ 0.026 \\ 
%293570500 & 359.7490 & -76.8330 & 11.316 $\pm$ 0.190 & 88.368 $\pm$ 1.485 & 5.629 $\pm$ 0.042 & 0.5025 $\pm$ 0.0161 & 3478 $\pm$ 49 & 0.5600 $\pm$ 0.0074 & 4.784 $\pm$ 0.028 \\ 
%293971351 & 106.7828 & -57.2185 & 13.515 $\pm$ 0.024 & 73.989 $\pm$ 0.131 & 5.201 $\pm$ 0.021 & 0.5752 $\pm$ 0.0171 & 3972 $\pm$ 49 & 0.6178 $\pm$ 0.0053 & 4.709 $\pm$ 0.026 \\ 
%294052871 & 107.1582 & -57.6499 & 12.186 $\pm$ 0.031 & 82.064 $\pm$ 0.207 & 5.682 $\pm$ 0.020 & 0.4938 $\pm$ 0.0146 & 3506 $\pm$ 49 & 0.5512 $\pm$ 0.0042 & 4.792 $\pm$ 0.026 \\ 
%294093302 & 107.4069 & -57.0617 & 57.908 $\pm$ 0.067 & 17.269 $\pm$ 0.020 & 7.113 $\pm$ 0.021 & 0.2977 $\pm$ 0.0089 & 3194 $\pm$ 49 & 0.2891 $\pm$ 0.0035 & 4.952 $\pm$ 0.027 \\ 
%294208421 & 108.2678 & -57.4099 & 28.481 $\pm$ 0.021 & 35.111 $\pm$ 0.026 & 6.523 $\pm$ 0.019 & 0.3703 $\pm$ 0.0110 & 3570 $\pm$ 49 & 0.3950 $\pm$ 0.0038 & 4.898 $\pm$ 0.026 \\ 
%294272404 & 108.4947 & -58.6078 & 19.157 $\pm$ 0.036 & 52.200 $\pm$ 0.098 & 6.761 $\pm$ 0.021 & 0.3396 $\pm$ 0.0102 & 3340 $\pm$ 49 & 0.3503 $\pm$ 0.0040 & 4.921 $\pm$ 0.026 \\ 
%294399641 & 109.3245 & -59.8394 & 17.195 $\pm$ 0.048 & 58.156 $\pm$ 0.162 & 6.470 $\pm$ 0.022 & 0.3774 $\pm$ 0.0113 & 3510 $\pm$ 49 & 0.4051 $\pm$ 0.0043 & 4.892 $\pm$ 0.026 \\ 
%294399648 & 109.3202 & -59.8424 & 17.166 $\pm$ 0.024 & 58.255 $\pm$ 0.080 & 5.911 $\pm$ 0.019 & 0.4578 $\pm$ 0.0136 & 3798 $\pm$ 49 & 0.5113 $\pm$ 0.0041 & 4.825 $\pm$ 0.026 \\ 
%294399715 & 109.3555 & -59.9616 & 15.697 $\pm$ 0.047 & 63.706 $\pm$ 0.192 & 6.101 $\pm$ 0.020 & 0.4293 $\pm$ 0.0128 & 3652 $\pm$ 49 & 0.4759 $\pm$ 0.0042 & 4.850 $\pm$ 0.026 \\ 
%299778912 & 36.9757 & -80.9278 & 19.136 $\pm$ 0.050 & 52.257 $\pm$ 0.138 & 6.934 $\pm$ 0.022 & 0.3184 $\pm$ 0.0096 & 3219 $\pm$ 49 & 0.3193 $\pm$ 0.0038 & 4.936 $\pm$ 0.027 \\ 
%299778984 & 36.5955 & -81.1748 & 13.868 $\pm$ 0.056 & 72.110 $\pm$ 0.291 & 5.290 $\pm$ 0.023 & 0.5596 $\pm$ 0.0167 & 3518 $\pm$ 49 & 0.6080 $\pm$ 0.0051 & 4.726 $\pm$ 0.026 \\ 
%299798795 & 37.1934 & -80.8992 & 26.787 $\pm$ 0.043 & 37.331 $\pm$ 0.060 & 6.272 $\pm$ 0.019 & 0.4047 $\pm$ 0.0120 & 3379 $\pm$ 49 & 0.4432 $\pm$ 0.0039 & 4.870 $\pm$ 0.026 \\ 
%299833015 & 59.7911 & -71.9203 & 19.088 $\pm$ 0.032 & 52.390 $\pm$ 0.087 & 6.623 $\pm$ 0.023 & 0.3571 $\pm$ 0.0108 & 3320 $\pm$ 49 & 0.3759 $\pm$ 0.0045 & 4.908 $\pm$ 0.027 \\ 
%299942954 & 106.4220 & -67.5153 & 10.954 $\pm$ 0.031 & 91.292 $\pm$ 0.261 & 5.938 $\pm$ 0.020 & 0.4536 $\pm$ 0.0135 & 3455 $\pm$ 49 & 0.5063 $\pm$ 0.0042 & 4.829 $\pm$ 0.026 \\ 
%300015056 & 107.1070 & -70.1525 & 18.435 $\pm$ 0.037 & 54.245 $\pm$ 0.107 & 6.957 $\pm$ 0.022 & 0.3158 $\pm$ 0.0095 & 3363 $\pm$ 49 & 0.3155 $\pm$ 0.0038 & 4.938 $\pm$ 0.027 \\ 
%300037819 & 107.8322 & -67.1228 & 36.162 $\pm$ 0.029 & 27.653 $\pm$ 0.022 & 5.197 $\pm$ 0.027 & 0.5759 $\pm$ 0.0173 & 3856 $\pm$ 49 & 0.6182 $\pm$ 0.0056 & 4.708 $\pm$ 0.026 \\ 
%300088803 & 108.0385 & -67.1124 & 11.237 $\pm$ 0.125 & 88.990 $\pm$ 0.991 & 6.237 $\pm$ 0.031 & 0.4096 $\pm$ 0.0126 & 3290 $\pm$ 49 & 0.4498 $\pm$ 0.0061 & 4.866 $\pm$ 0.027 \\ 
%300136240 & 108.3103 & -69.8385 & 13.285 $\pm$ 0.020 & 75.271 $\pm$ 0.111 & 5.367 $\pm$ 0.020 & 0.5463 $\pm$ 0.0161 & 3886 $\pm$ 49 & 0.5984 $\pm$ 0.0047 & 4.740 $\pm$ 0.026 \\ 
%300266322 & 320.9846 & -25.8742 & 14.341 $\pm$ 0.753 & 69.731 $\pm$ 3.660 & 5.555 $\pm$ 0.116 & 0.5145 $\pm$ 0.0242 & 3395 $\pm$ 49 & 0.5716 $\pm$ 0.0180 & 4.772 $\pm$ 0.043 \\ 
%300288280 & 110.0560 & -67.6040 & 12.419 $\pm$ 0.025 & 80.520 $\pm$ 0.160 & 5.262 $\pm$ 0.025 & 0.5644 $\pm$ 0.0169 & 3770 $\pm$ 49 & 0.6111 $\pm$ 0.0053 & 4.721 $\pm$ 0.026 \\ 
%300443029 & 111.6211 & -70.8280 & 39.565 $\pm$ 0.023 & 25.275 $\pm$ 0.015 & 6.226 $\pm$ 0.026 & 0.4112 $\pm$ 0.0125 & 3551 $\pm$ 49 & 0.4520 $\pm$ 0.0052 & 4.865 $\pm$ 0.027 \\ 
%300446756 & 111.8946 & -66.2848 & 12.094 $\pm$ 0.026 & 82.688 $\pm$ 0.179 & 5.099 $\pm$ 0.020 & 0.5934 $\pm$ 0.0175 & 3991 $\pm$ 49 & 0.6273 $\pm$ 0.0057 & 4.689 $\pm$ 0.026 \\ 
%300559291 & 112.7201 & -69.5983 & 31.976 $\pm$ 0.054 & 31.273 $\pm$ 0.053 & 6.859 $\pm$ 0.019 & 0.3275 $\pm$ 0.0098 & 3338 $\pm$ 49 & 0.3327 $\pm$ 0.0035 & 4.930 $\pm$ 0.026 \\ 
%300561454 & 112.8640 & -66.6265 & 11.768 $\pm$ 0.032 & 84.976 $\pm$ 0.231 & 5.256 $\pm$ 0.022 & 0.5656 $\pm$ 0.0168 & 3784 $\pm$ 49 & 0.6119 $\pm$ 0.0052 & 4.720 $\pm$ 0.026 \\ 
%300710077 & 115.2685 & -71.3044 & 23.038 $\pm$ 0.031 & 43.407 $\pm$ 0.057 & 6.512 $\pm$ 0.023 & 0.3717 $\pm$ 0.0112 & 3443 $\pm$ 49 & 0.3970 $\pm$ 0.0045 & 4.896 $\pm$ 0.027 \\ 
%300740141 & 115.0971 & -68.7807 & 12.223 $\pm$ 0.041 & 81.812 $\pm$ 0.272 & 6.341 $\pm$ 0.022 & 0.3950 $\pm$ 0.0118 & 3414 $\pm$ 49 & 0.4299 $\pm$ 0.0045 & 4.878 $\pm$ 0.026 \\ 
%300808454 & 116.5627 & -66.9864 & 11.429 $\pm$ 0.021 & 87.494 $\pm$ 0.163 & 5.456 $\pm$ 0.023 & 0.5311 $\pm$ 0.0158 & 3809 $\pm$ 49 & 0.5862 $\pm$ 0.0049 & 4.756 $\pm$ 0.026 \\ 
%300810872 & 116.7465 & -70.0504 & 18.232 $\pm$ 0.058 & 54.849 $\pm$ 0.175 & 5.273 $\pm$ 0.024 & 0.5625 $\pm$ 0.0168 & 3835 $\pm$ 49 & 0.6099 $\pm$ 0.0052 & 4.723 $\pm$ 0.026 \\ 
%300907829 & 321.4106 & -27.4245 & 19.116 $\pm$ 0.049 & 52.313 $\pm$ 0.135 & 5.798 $\pm$ 0.022 & 0.4753 $\pm$ 0.0142 & 3857 $\pm$ 49 & 0.5314 $\pm$ 0.0045 & 4.810 $\pm$ 0.026 \\ 
%300933050 & 117.6059 & -69.1545 & 11.493 $\pm$ 0.376 & 87.006 $\pm$ 2.845 & 5.916 $\pm$ 0.074 & 0.4571 $\pm$ 0.0174 & 3531 $\pm$ 49 & 0.5104 $\pm$ 0.0137 & 4.826 $\pm$ 0.035 \\ 
%301512823 & 321.8828 & -24.7659 & 18.219 $\pm$ 0.066 & 54.889 $\pm$ 0.200 & 5.624 $\pm$ 0.021 & 0.5032 $\pm$ 0.0149 & 3609 $\pm$ 49 & 0.5607 $\pm$ 0.0044 & 4.783 $\pm$ 0.026 \\ 
%301866976 & 130.9846 & -68.3440 & 5.226 $\pm$ 0.050 & 191.337 $\pm$ 1.847 & 5.003 $\pm$ 0.031 & 0.6110 $\pm$ 0.0186 & 3426 $\pm$ 50 & 0.6345 $\pm$ 0.0065 & 4.668 $\pm$ 0.027 \\ 
%301981103 & 329.5669 & -20.3492 & 17.540 $\pm$ 0.090 & 57.012 $\pm$ 0.293 & 7.641 $\pm$ 0.023 & 0.2428 $\pm$ 0.0073 & 3242 $\pm$ 49 & 0.2129 $\pm$ 0.0029 & 4.996 $\pm$ 0.027 \\ 
%302298212 & 320.1814 & -24.3520 & 18.861 $\pm$ 0.079 & 53.021 $\pm$ 0.223 & 6.642 $\pm$ 0.027 & 0.3547 $\pm$ 0.0108 & 3383 $\pm$ 49 & 0.3724 $\pm$ 0.0051 & 4.909 $\pm$ 0.027 \\ 
%302333689 & 320.4598 & -26.2222 & 23.945 $\pm$ 0.060 & 41.762 $\pm$ 0.104 & 6.061 $\pm$ 0.022 & 0.4351 $\pm$ 0.0130 & 3733 $\pm$ 49 & 0.4834 $\pm$ 0.0044 & 4.845 $\pm$ 0.026 \\ 
%302453503 & 322.5673 & -24.8880 & 30.393 $\pm$ 0.053 & 32.903 $\pm$ 0.057 & 5.597 $\pm$ 0.025 & 0.5076 $\pm$ 0.0152 & 3628 $\pm$ 49 & 0.5651 $\pm$ 0.0050 & 4.779 $\pm$ 0.026 \\ 
%302751905 & 323.0113 & -25.5092 & 13.982 $\pm$ 0.078 & 71.519 $\pm$ 0.400 & 5.164 $\pm$ 0.026 & 0.5817 $\pm$ 0.0174 & 3860 $\pm$ 49 & 0.6215 $\pm$ 0.0057 & 4.702 $\pm$ 0.026 \\ 
%302923645 & 34.9858 & -65.3121 & 29.066 $\pm$ 0.057 & 34.404 $\pm$ 0.067 & 7.802 $\pm$ 0.025 & 0.2278 $\pm$ 0.0070 & 3143 $\pm$ 49 & 0.1940 $\pm$ 0.0028 & 5.011 $\pm$ 0.027 \\ 
%302964781 & 40.2503 & -80.4571 & 11.700 $\pm$ 0.052 & 85.473 $\pm$ 0.377 & 6.392 $\pm$ 0.023 & 0.3880 $\pm$ 0.0117 & 3299 $\pm$ 49 & 0.4201 $\pm$ 0.0046 & 4.884 $\pm$ 0.027 \\ 
%302965835 & 61.9583 & -78.4373 & 10.540 $\pm$ 0.020 & 94.872 $\pm$ 0.184 & 5.146 $\pm$ 0.024 & 0.5850 $\pm$ 0.0174 & 3771 $\pm$ 49 & 0.6232 $\pm$ 0.0056 & 4.698 $\pm$ 0.026 \\ 
%303584302 & 351.9825 & -28.2629 & 21.162 $\pm$ 0.057 & 47.255 $\pm$ 0.128 & 6.398 $\pm$ 0.022 & 0.3871 $\pm$ 0.0116 & 3450 $\pm$ 49 & 0.4189 $\pm$ 0.0043 & 4.884 $\pm$ 0.026 \\ 
%303586421 & 352.1447 & -27.7105 & 29.618 $\pm$ 0.090 & 33.763 $\pm$ 0.103 & 7.661 $\pm$ 0.021 & 0.2408 $\pm$ 0.0072 & 3182 $\pm$ 49 & 0.2103 $\pm$ 0.0026 & 4.998 $\pm$ 0.027 \\ 
%303822726 & 352.1736 & -27.3261 & 16.945 $\pm$ 0.047 & 59.014 $\pm$ 0.163 & 6.134 $\pm$ 0.023 & 0.4245 $\pm$ 0.0127 & 3433 $\pm$ 49 & 0.4696 $\pm$ 0.0046 & 4.854 $\pm$ 0.026 \\ 
%303911034 & 22.9405 & -73.3262 & 29.282 $\pm$ 0.043 & 34.151 $\pm$ 0.050 & 6.780 $\pm$ 0.019 & 0.3372 $\pm$ 0.0100 & 3372 $\pm$ 49 & 0.3470 $\pm$ 0.0036 & 4.922 $\pm$ 0.026 \\ 
%303951047 & 23.3090 & -75.0500 & 5.437 $\pm$ 0.037 & 183.924 $\pm$ 1.246 & 5.289 $\pm$ 0.030 & 0.5597 $\pm$ 0.0170 & 3707 $\pm$ 49 & 0.6080 $\pm$ 0.0056 & 4.726 $\pm$ 0.027 \\ 
%304032310 & 24.8662 & -75.6039 & 28.446 $\pm$ 0.029 & 35.154 $\pm$ 0.036 & 6.237 $\pm$ 0.019 & 0.4097 $\pm$ 0.0121 & 3384 $\pm$ 49 & 0.4499 $\pm$ 0.0039 & 4.866 $\pm$ 0.026 \\ 
%304054109 & 25.6779 & -76.2823 & 11.639 $\pm$ 0.053 & 85.919 $\pm$ 0.394 & 7.141 $\pm$ 0.023 & 0.2946 $\pm$ 0.0089 & 3201 $\pm$ 49 & 0.2846 $\pm$ 0.0038 & 4.954 $\pm$ 0.027 \\ 
%304054117 & 25.4535 & -76.3139 & 16.227 $\pm$ 0.038 & 61.624 $\pm$ 0.144 & 5.713 $\pm$ 0.022 & 0.4889 $\pm$ 0.0145 & 3605 $\pm$ 49 & 0.5462 $\pm$ 0.0045 & 4.797 $\pm$ 0.026 \\ 
%304697542 & 353.1486 & -28.2632 & 16.422 $\pm$ 0.241 & 60.894 $\pm$ 0.893 & 5.687 $\pm$ 0.037 & 0.4930 $\pm$ 0.0154 & 3410 $\pm$ 49 & 0.5505 $\pm$ 0.0067 & 4.793 $\pm$ 0.028 \\ 
%305048087 & 353.2427 & -29.4151 & 26.266 $\pm$ 0.156 & 38.072 $\pm$ 0.226 & 7.993 $\pm$ 0.028 & 0.2113 $\pm$ 0.0065 & 3190 $\pm$ 49 & 0.1745 $\pm$ 0.0027 & 5.030 $\pm$ 0.028 \\ 
%306576345 & 119.2314 & -68.9249 & 9.385 $\pm$ 0.099 & 106.558 $\pm$ 1.127 & 6.201 $\pm$ 0.033 & 0.4148 $\pm$ 0.0129 & 3333 $\pm$ 49 & 0.4568 $\pm$ 0.0064 & 4.862 $\pm$ 0.028 \\ 
%306822783 & 121.6557 & -70.9584 & 12.137 $\pm$ 0.029 & 82.394 $\pm$ 0.197 & 6.407 $\pm$ 0.022 & 0.3859 $\pm$ 0.0115 & 3545 $\pm$ 49 & 0.4171 $\pm$ 0.0043 & 4.885 $\pm$ 0.026 \\ 
%306824150 & 121.8745 & -69.2230 & 18.850 $\pm$ 0.028 & 53.050 $\pm$ 0.077 & 5.063 $\pm$ 0.023 & 0.5999 $\pm$ 0.0178 & 3854 $\pm$ 49 & 0.6302 $\pm$ 0.0060 & 4.681 $\pm$ 0.026 \\ 
%306828965 & 121.9500 & -67.5765 & 15.946 $\pm$ 0.027 & 62.711 $\pm$ 0.106 & 6.011 $\pm$ 0.019 & 0.4426 $\pm$ 0.0131 & 3539 $\pm$ 49 & 0.4928 $\pm$ 0.0040 & 4.839 $\pm$ 0.026 \\ 
%307160507 & 124.1824 & -68.0712 & 12.737 $\pm$ 0.030 & 78.514 $\pm$ 0.183 & 6.638 $\pm$ 0.022 & 0.3552 $\pm$ 0.0106 & 3470 $\pm$ 49 & 0.3732 $\pm$ 0.0041 & 4.909 $\pm$ 0.026 \\ 
%307210830 & 124.5319 & -68.3130 & 94.167 $\pm$ 0.028 & 10.619 $\pm$ 0.003 & 6.975 $\pm$ 0.018 & 0.3137 $\pm$ 0.0093 & 3412 $\pm$ 49 & 0.3124 $\pm$ 0.0032 & 4.940 $\pm$ 0.026 \\ 
%307212387 & 124.3844 & -69.8824 & 20.643 $\pm$ 0.367 & 48.443 $\pm$ 0.862 & 6.080 $\pm$ 0.043 & 0.4324 $\pm$ 0.0140 & 3438 $\pm$ 49 & 0.4799 $\pm$ 0.0083 & 4.847 $\pm$ 0.029 \\ 
%307218050 & 124.8140 & -67.8135 & 26.546 $\pm$ 0.027 & 37.670 $\pm$ 0.038 & 6.423 $\pm$ 0.021 & 0.3836 $\pm$ 0.0115 & 3570 $\pm$ 49 & 0.4140 $\pm$ 0.0042 & 4.887 $\pm$ 0.026 \\ 
%307218058 & 124.8171 & -67.8041 & 26.572 $\pm$ 0.025 & 37.633 $\pm$ 0.036 & 5.460 $\pm$ 0.029 & 0.5305 $\pm$ 0.0161 & 3892 $\pm$ 49 & 0.5858 $\pm$ 0.0054 & 4.756 $\pm$ 0.027 \\ 
%307433369 & 125.7782 & -70.9463 & 23.393 $\pm$ 0.029 & 42.748 $\pm$ 0.052 & 6.570 $\pm$ 0.019 & 0.3641 $\pm$ 0.0108 & 3452 $\pm$ 49 & 0.3860 $\pm$ 0.0037 & 4.902 $\pm$ 0.026 \\ 
%307493880 & 126.4741 & -69.2222 & 15.549 $\pm$ 0.027 & 64.314 $\pm$ 0.112 & 5.360 $\pm$ 0.019 & 0.5474 $\pm$ 0.0162 & 3708 $\pm$ 49 & 0.5992 $\pm$ 0.0047 & 4.739 $\pm$ 0.026 \\ 
%308147525 & 130.0198 & -68.5323 & 17.930 $\pm$ 0.035 & 55.773 $\pm$ 0.109 & 5.384 $\pm$ 0.023 & 0.5432 $\pm$ 0.0162 & 3774 $\pm$ 49 & 0.5961 $\pm$ 0.0050 & 4.743 $\pm$ 0.026 \\ 
%308187436 & 7.3268 & -27.5095 & 15.608 $\pm$ 0.051 & 64.071 $\pm$ 0.208 & 6.147 $\pm$ 0.022 & 0.4225 $\pm$ 0.0126 & 3470 $\pm$ 49 & 0.4671 $\pm$ 0.0045 & 4.856 $\pm$ 0.026 \\ 
%308187444 & 7.3842 & -27.4742 & 22.723 $\pm$ 0.073 & 44.009 $\pm$ 0.142 & 7.598 $\pm$ 0.020 & 0.2469 $\pm$ 0.0074 & 3278 $\pm$ 49 & 0.2183 $\pm$ 0.0026 & 4.992 $\pm$ 0.027 \\ 
%308187631 & 7.3127 & -26.1713 & 14.869 $\pm$ 0.047 & 67.254 $\pm$ 0.213 & 5.991 $\pm$ 0.022 & 0.4457 $\pm$ 0.0133 & 3435 $\pm$ 49 & 0.4966 $\pm$ 0.0045 & 4.836 $\pm$ 0.026 \\ 
%308188145 & 5.6341 & -31.1735 & 12.734 $\pm$ 0.082 & 78.527 $\pm$ 0.508 & 5.275 $\pm$ 0.032 & 0.5621 $\pm$ 0.0172 & 3461 $\pm$ 57 & 0.6096 $\pm$ 0.0058 & 4.723 $\pm$ 0.027 \\ 
%308210195 & 11.0699 & -40.3318 & 10.531 $\pm$ 0.046 & 94.960 $\pm$ 0.415 & 6.208 $\pm$ 0.025 & 0.4138 $\pm$ 0.0125 & 3296 $\pm$ 49 & 0.4555 $\pm$ 0.0050 & 4.863 $\pm$ 0.027 \\ 
%308450331 & 120.7347 & -62.8204 & 17.079 $\pm$ 0.040 & 58.552 $\pm$ 0.138 & 7.334 $\pm$ 0.027 & 0.2736 $\pm$ 0.0084 & 3246 $\pm$ 49 & 0.2546 $\pm$ 0.0040 & 4.970 $\pm$ 0.027 \\ 
%308540588 & 121.0664 & -61.2304 & 12.811 $\pm$ 0.027 & 78.055 $\pm$ 0.163 & 5.695 $\pm$ 0.022 & 0.4918 $\pm$ 0.0146 & 3383 $\pm$ 49 & 0.5492 $\pm$ 0.0045 & 4.794 $\pm$ 0.026 \\ 
%308662088 & 121.5016 & -64.6560 & 22.462 $\pm$ 0.054 & 44.520 $\pm$ 0.107 & 7.186 $\pm$ 0.025 & 0.2896 $\pm$ 0.0088 & 3300 $\pm$ 49 & 0.2774 $\pm$ 0.0039 & 4.958 $\pm$ 0.027 \\ 
%308664596 & 121.9104 & -64.5626 & 34.221 $\pm$ 0.060 & 29.222 $\pm$ 0.051 & 8.858 $\pm$ 0.019 & 0.1517 $\pm$ 0.0045 & 2878 $\pm$ 49 & 0.1199 $\pm$ 0.0017 & 5.155 $\pm$ 0.027 \\ 
%309703910 & 79.7375 & -64.0572 & 19.662 $\pm$ 0.020 & 50.859 $\pm$ 0.053 & 5.636 $\pm$ 0.021 & 0.5013 $\pm$ 0.0149 & 3646 $\pm$ 49 & 0.5589 $\pm$ 0.0044 & 4.785 $\pm$ 0.026 \\ 
%311057057 & 351.6725 & -15.0753 & 35.667 $\pm$ 0.273 & 28.037 $\pm$ 0.215 & 6.874 $\pm$ 0.025 & 0.3257 $\pm$ 0.0099 & 3175 $\pm$ 54 & 0.3301 $\pm$ 0.0045 & 4.931 $\pm$ 0.027 \\ 
%311086887 & 352.3080 & -16.7626 & 19.667 $\pm$ 0.050 & 50.847 $\pm$ 0.128 & 6.104 $\pm$ 0.026 & 0.4288 $\pm$ 0.0130 & 3468 $\pm$ 49 & 0.4753 $\pm$ 0.0051 & 4.850 $\pm$ 0.027 \\ 
%313888607 & 0.0950 & -28.5546 & 16.822 $\pm$ 0.043 & 59.446 $\pm$ 0.151 & 6.320 $\pm$ 0.022 & 0.3980 $\pm$ 0.0119 & 3514 $\pm$ 49 & 0.4340 $\pm$ 0.0044 & 4.876 $\pm$ 0.026 \\ 
%313888890 & 0.0779 & -27.1437 & 13.897 $\pm$ 0.046 & 71.959 $\pm$ 0.238 & 5.296 $\pm$ 0.024 & 0.5585 $\pm$ 0.0167 & 3747 $\pm$ 49 & 0.6072 $\pm$ 0.0052 & 4.727 $\pm$ 0.026 \\ 
%313889049 & 0.1282 & -26.2315 & 13.801 $\pm$ 0.042 & 72.459 $\pm$ 0.218 & 5.222 $\pm$ 0.025 & 0.5715 $\pm$ 0.0171 & 3774 $\pm$ 49 & 0.6156 $\pm$ 0.0054 & 4.713 $\pm$ 0.026 \\ 
%313889628 & 0.1552 & -24.6412 & 21.758 $\pm$ 0.078 & 45.961 $\pm$ 0.165 & 7.551 $\pm$ 0.022 & 0.2515 $\pm$ 0.0076 & 3314 $\pm$ 49 & 0.2244 $\pm$ 0.0030 & 4.988 $\pm$ 0.027 \\ 
%313932653 & 0.3564 & -26.0371 & 13.580 $\pm$ 0.122 & 73.639 $\pm$ 0.664 & 6.493 $\pm$ 0.029 & 0.3742 $\pm$ 0.0115 & 3362 $\pm$ 49 & 0.4006 $\pm$ 0.0056 & 4.895 $\pm$ 0.027 \\ 
%314830262 & 52.6265 & -76.4198 & 8.007 $\pm$ 0.054 & 124.887 $\pm$ 0.835 & 5.183 $\pm$ 0.040 & 0.5784 $\pm$ 0.0182 & 3376 $\pm$ 49 & 0.6196 $\pm$ 0.0064 & 4.706 $\pm$ 0.028 \\ 
%314864825 & 53.2417 & -74.9458 & 16.653 $\pm$ 0.417 & 60.050 $\pm$ 1.504 & 6.048 $\pm$ 0.059 & 0.4371 $\pm$ 0.0154 & 3406 $\pm$ 50 & 0.4858 $\pm$ 0.0112 & 4.843 $\pm$ 0.032 \\ 
%314864866 & 53.2061 & -74.7668 & 12.923 $\pm$ 0.034 & 77.381 $\pm$ 0.206 & 5.927 $\pm$ 0.020 & 0.4554 $\pm$ 0.0135 & 3345 $\pm$ 49 & 0.5084 $\pm$ 0.0042 & 4.827 $\pm$ 0.026 \\ 
%314866424 & 53.4169 & -74.3931 & 19.065 $\pm$ 0.049 & 52.451 $\pm$ 0.135 & 8.379 $\pm$ 0.020 & 0.1815 $\pm$ 0.0054 & 3120 $\pm$ 49 & 0.1438 $\pm$ 0.0015 & 5.078 $\pm$ 0.026 \\ 
%314888946 & 50.8053 & -82.1771 & 15.753 $\pm$ 0.040 & 63.479 $\pm$ 0.161 & 7.091 $\pm$ 0.022 & 0.3002 $\pm$ 0.0090 & 3289 $\pm$ 49 & 0.2927 $\pm$ 0.0036 & 4.950 $\pm$ 0.027 \\ 
%316781610 & 354.9732 & -35.8522 & 20.588 $\pm$ 0.044 & 48.573 $\pm$ 0.104 & 5.506 $\pm$ 0.022 & 0.5227 $\pm$ 0.0155 & 3799 $\pm$ 49 & 0.5790 $\pm$ 0.0046 & 4.764 $\pm$ 0.026 \\ 
%316786935 & 323.5257 & -56.7493 & 13.493 $\pm$ 0.037 & 74.115 $\pm$ 0.202 & 5.207 $\pm$ 0.020 & 0.5741 $\pm$ 0.0170 & 3812 $\pm$ 49 & 0.6171 $\pm$ 0.0052 & 4.710 $\pm$ 0.026 \\ 
%316833395 & 324.2076 & -57.8534 & 16.679 $\pm$ 0.128 & 59.956 $\pm$ 0.461 & 6.880 $\pm$ 0.028 & 0.3250 $\pm$ 0.0100 & 3305 $\pm$ 49 & 0.3289 $\pm$ 0.0051 & 4.931 $\pm$ 0.028 \\ 
%316937670 & 356.4904 & -56.3447 & 19.935 $\pm$ 0.032 & 50.163 $\pm$ 0.079 & 6.341 $\pm$ 0.021 & 0.3949 $\pm$ 0.0118 & 3454 $\pm$ 49 & 0.4298 $\pm$ 0.0043 & 4.878 $\pm$ 0.026 \\ 
%317019303 & 336.2149 & -72.7000 & 22.697 $\pm$ 0.045 & 44.058 $\pm$ 0.087 & 6.344 $\pm$ 0.019 & 0.3946 $\pm$ 0.0117 & 3240 $\pm$ 49 & 0.4293 $\pm$ 0.0039 & 4.879 $\pm$ 0.026 \\ 
%317097443 & 347.4795 & -81.0657 & 13.555 $\pm$ 0.110 & 73.774 $\pm$ 0.598 & 5.419 $\pm$ 0.032 & 0.5373 $\pm$ 0.0164 & 3678 $\pm$ 49 & 0.5914 $\pm$ 0.0057 & 4.749 $\pm$ 0.027 \\ 
%318568036 & 332.3923 & -68.9338 & 20.215 $\pm$ 0.032 & 49.469 $\pm$ 0.078 & 6.917 $\pm$ 0.021 & 0.3206 $\pm$ 0.0096 & 3408 $\pm$ 49 & 0.3225 $\pm$ 0.0038 & 4.935 $\pm$ 0.027 \\ 
%318570817 & 332.5837 & -70.1689 & 19.387 $\pm$ 0.035 & 51.582 $\pm$ 0.094 & 5.633 $\pm$ 0.025 & 0.5018 $\pm$ 0.0151 & 3430 $\pm$ 49 & 0.5594 $\pm$ 0.0050 & 4.785 $\pm$ 0.026 \\ 
%318606698 & 332.5550 & -71.7684 & 51.670 $\pm$ 0.084 & 19.354 $\pm$ 0.031 & 7.676 $\pm$ 0.021 & 0.2394 $\pm$ 0.0072 & 3179 $\pm$ 49 & 0.2086 $\pm$ 0.0026 & 4.999 $\pm$ 0.027 \\ 
%319246937 & 353.6461 & -55.8705 & 16.478 $\pm$ 0.029 & 60.688 $\pm$ 0.107 & 5.220 $\pm$ 0.021 & 0.5718 $\pm$ 0.0169 & 3993 $\pm$ 49 & 0.6158 $\pm$ 0.0052 & 4.713 $\pm$ 0.026 \\ 
%319611434 & 101.0789 & -53.9637 & 12.478 $\pm$ 0.022 & 80.139 $\pm$ 0.142 & 5.152 $\pm$ 0.019 & 0.5838 $\pm$ 0.0172 & 3920 $\pm$ 49 & 0.6226 $\pm$ 0.0055 & 4.700 $\pm$ 0.026 \\ 
%320951388 & 324.7536 & -38.7238 & 19.982 $\pm$ 0.068 & 50.045 $\pm$ 0.169 & 6.710 $\pm$ 0.027 & 0.3460 $\pm$ 0.0106 & 3351 $\pm$ 49 & 0.3597 $\pm$ 0.0051 & 4.916 $\pm$ 0.027 \\ 
%320964628 & 325.0355 & -36.7974 & 21.452 $\pm$ 0.049 & 46.615 $\pm$ 0.105 & 5.920 $\pm$ 0.021 & 0.4564 $\pm$ 0.0136 & 3538 $\pm$ 49 & 0.5096 $\pm$ 0.0043 & 4.827 $\pm$ 0.026 \\ 
%321978466 & 0.9493 & -49.7924 & 10.240 $\pm$ 0.056 & 97.656 $\pm$ 0.533 & 5.236 $\pm$ 0.025 & 0.5691 $\pm$ 0.0170 & 3498 $\pm$ 49 & 0.6141 $\pm$ 0.0054 & 4.716 $\pm$ 0.026 \\ 
%321981278 & 2.7595 & -42.2381 & 32.391 $\pm$ 0.045 & 30.872 $\pm$ 0.043 & 7.646 $\pm$ 0.023 & 0.2423 $\pm$ 0.0073 & 3382 $\pm$ 49 & 0.2122 $\pm$ 0.0029 & 4.996 $\pm$ 0.027 \\ 
%321981502 & 2.7889 & -42.6973 & 22.579 $\pm$ 0.042 & 44.289 $\pm$ 0.082 & 6.792 $\pm$ 0.024 & 0.3357 $\pm$ 0.0102 & 3383 $\pm$ 49 & 0.3447 $\pm$ 0.0045 & 4.924 $\pm$ 0.027 \\ 
%322010772 & 359.9368 & -44.0834 & 58.296 $\pm$ 0.530 & 17.154 $\pm$ 0.156 & 6.872 $\pm$ 0.046 & 0.3260 $\pm$ 0.0110 & 3349 $\pm$ 49 & 0.3304 $\pm$ 0.0083 & 4.931 $\pm$ 0.031 \\ 
%322048966 & 13.5617 & -50.5941 & 23.585 $\pm$ 0.025 & 42.401 $\pm$ 0.044 & 5.723 $\pm$ 0.024 & 0.4872 $\pm$ 0.0146 & 3849 $\pm$ 49 & 0.5444 $\pm$ 0.0048 & 4.799 $\pm$ 0.026 \\ 
%322051381 & 13.8672 & -49.9595 & 23.262 $\pm$ 0.075 & 42.989 $\pm$ 0.138 & 7.827 $\pm$ 0.020 & 0.2256 $\pm$ 0.0068 & 2995 $\pm$ 49 & 0.1913 $\pm$ 0.0022 & 5.013 $\pm$ 0.027 \\ 
%322053216 & 14.0063 & -48.4465 & 40.056 $\pm$ 0.043 & 24.965 $\pm$ 0.027 & 7.076 $\pm$ 0.023 & 0.3019 $\pm$ 0.0091 & 3266 $\pm$ 49 & 0.2952 $\pm$ 0.0039 & 4.948 $\pm$ 0.027 \\ 
%322063164 & 14.1218 & -53.0013 & 16.952 $\pm$ 0.033 & 58.990 $\pm$ 0.116 & 6.283 $\pm$ 0.023 & 0.4031 $\pm$ 0.0121 & 3438 $\pm$ 49 & 0.4411 $\pm$ 0.0047 & 4.872 $\pm$ 0.026 \\ 
%323433390 & 69.8187 & -84.3565 & 19.039 $\pm$ 0.042 & 52.523 $\pm$ 0.116 & 6.785 $\pm$ 0.022 & 0.3366 $\pm$ 0.0101 & 3333 $\pm$ 49 & 0.3459 $\pm$ 0.0040 & 4.923 $\pm$ 0.027 \\ 
%325179508 & 354.5528 & -69.0993 & 44.911 $\pm$ 0.024 & 22.266 $\pm$ 0.012 & 7.223 $\pm$ 0.019 & 0.2855 $\pm$ 0.0085 & 3438 $\pm$ 49 & 0.2715 $\pm$ 0.0030 & 4.961 $\pm$ 0.026 \\ 
%325220064 & 356.0456 & -68.5297 & 37.723 $\pm$ 0.396 & 26.509 $\pm$ 0.278 & 7.039 $\pm$ 0.034 & 0.3062 $\pm$ 0.0097 & 3223 $\pm$ 49 & 0.3014 $\pm$ 0.0057 & 4.945 $\pm$ 0.029 \\ 
%325468566 & 355.1003 & -78.4641 & 14.026 $\pm$ 0.501 & 71.298 $\pm$ 2.549 & 5.966 $\pm$ 0.082 & 0.4494 $\pm$ 0.0180 & 3505 $\pm$ 49 & 0.5011 $\pm$ 0.0153 & 4.833 $\pm$ 0.037 \\ 
%326396850 & 323.0948 & -24.9867 & 17.990 $\pm$ 0.055 & 55.586 $\pm$ 0.169 & 6.265 $\pm$ 0.024 & 0.4056 $\pm$ 0.0122 & 3588 $\pm$ 49 & 0.4444 $\pm$ 0.0048 & 4.870 $\pm$ 0.027 \\ 
%326443003 & 323.2028 & -28.6082 & 19.142 $\pm$ 0.167 & 52.240 $\pm$ 0.455 & 5.494 $\pm$ 0.030 & 0.5247 $\pm$ 0.0160 & 3405 $\pm$ 49 & 0.5808 $\pm$ 0.0055 & 4.762 $\pm$ 0.027 \\ 
%326479218 & 344.4582 & -18.2394 & 13.988 $\pm$ 0.047 & 71.492 $\pm$ 0.243 & 5.913 $\pm$ 0.024 & 0.4576 $\pm$ 0.0137 & 3401 $\pm$ 49 & 0.5110 $\pm$ 0.0048 & 4.826 $\pm$ 0.026 \\ 
%326527284 & 354.2988 & -20.1878 & 22.195 $\pm$ 0.085 & 45.055 $\pm$ 0.173 & 7.043 $\pm$ 0.024 & 0.3058 $\pm$ 0.0093 & 3257 $\pm$ 49 & 0.3008 $\pm$ 0.0041 & 4.946 $\pm$ 0.027 \\ 
%327710327 & 331.0323 & -69.9278 & 29.726 $\pm$ 0.030 & 33.641 $\pm$ 0.033 & 6.674 $\pm$ 0.021 & 0.3506 $\pm$ 0.0105 & 3473 $\pm$ 49 & 0.3664 $\pm$ 0.0040 & 4.913 $\pm$ 0.026 \\ 
%332487562 & 350.4095 & -25.4718 & 18.861 $\pm$ 0.041 & 53.020 $\pm$ 0.117 & 5.734 $\pm$ 0.022 & 0.4855 $\pm$ 0.0144 & 3563 $\pm$ 49 & 0.5425 $\pm$ 0.0044 & 4.800 $\pm$ 0.026 \\ 
%332507607 & 350.5944 & -26.7901 & 21.118 $\pm$ 0.087 & 47.353 $\pm$ 0.195 & 7.722 $\pm$ 0.023 & 0.2352 $\pm$ 0.0071 & 3033 $\pm$ 49 & 0.2031 $\pm$ 0.0027 & 5.003 $\pm$ 0.027 \\ 
%332519078 & 351.1629 & -25.6787 & 20.294 $\pm$ 0.045 & 49.275 $\pm$ 0.109 & 6.423 $\pm$ 0.022 & 0.3837 $\pm$ 0.0115 & 3394 $\pm$ 49 & 0.4140 $\pm$ 0.0043 & 4.887 $\pm$ 0.026 \\ 
%336734799 & 312.4430 & -28.4691 & 29.221 $\pm$ 0.064 & 34.222 $\pm$ 0.075 & 5.846 $\pm$ 0.022 & 0.4678 $\pm$ 0.0139 & 3498 $\pm$ 49 & 0.5230 $\pm$ 0.0044 & 4.816 $\pm$ 0.026 \\ 
%339862599 & 111.7959 & -59.2094 & 8.243 $\pm$ 0.056 & 121.308 $\pm$ 0.831 & 5.255 $\pm$ 0.028 & 0.5657 $\pm$ 0.0171 & 3576 $\pm$ 49 & 0.6120 $\pm$ 0.0055 & 4.720 $\pm$ 0.026 \\ 
%340312324 & 114.7635 & -59.7177 & 20.768 $\pm$ 0.035 & 48.151 $\pm$ 0.082 & 7.022 $\pm$ 0.019 & 0.3081 $\pm$ 0.0092 & 3320 $\pm$ 49 & 0.3042 $\pm$ 0.0033 & 4.944 $\pm$ 0.026 \\ 
%340703648 & 6.1139 & -24.4877 & 15.144 $\pm$ 0.038 & 66.032 $\pm$ 0.165 & 5.720 $\pm$ 0.022 & 0.4877 $\pm$ 0.0145 & 3562 $\pm$ 49 & 0.5449 $\pm$ 0.0045 & 4.798 $\pm$ 0.026 \\ 
%340703767 & 6.1334 & -25.3814 & 23.269 $\pm$ 0.052 & 42.975 $\pm$ 0.096 & 5.783 $\pm$ 0.022 & 0.4777 $\pm$ 0.0142 & 3462 $\pm$ 49 & 0.5341 $\pm$ 0.0044 & 4.807 $\pm$ 0.026 \\ 
%348717284 & 45.1181 & -80.5589 & 14.460 $\pm$ 0.052 & 69.155 $\pm$ 0.251 & 6.614 $\pm$ 0.027 & 0.3582 $\pm$ 0.0109 & 3366 $\pm$ 49 & 0.3776 $\pm$ 0.0052 & 4.907 $\pm$ 0.027 \\ 
%348760393 & 45.4054 & -82.6413 & 11.982 $\pm$ 0.024 & 83.457 $\pm$ 0.166 & 5.547 $\pm$ 0.023 & 0.5159 $\pm$ 0.0154 & 3550 $\pm$ 49 & 0.5728 $\pm$ 0.0048 & 4.771 $\pm$ 0.026 \\ 
%348763552 & 46.9222 & -80.9225 & 17.796 $\pm$ 0.049 & 56.192 $\pm$ 0.154 & 7.247 $\pm$ 0.026 & 0.2829 $\pm$ 0.0086 & 3233 $\pm$ 49 & 0.2678 $\pm$ 0.0040 & 4.963 $\pm$ 0.027 \\ 
%348839382 & 98.6628 & -56.8295 & 20.634 $\pm$ 0.113 & 48.464 $\pm$ 0.266 & 7.712 $\pm$ 0.026 & 0.2361 $\pm$ 0.0072 & 3094 $\pm$ 49 & 0.2043 $\pm$ 0.0031 & 5.002 $\pm$ 0.027 \\ 
%348839628 & 98.8444 & -57.2970 & 25.596 $\pm$ 0.025 & 39.069 $\pm$ 0.038 & 5.754 $\pm$ 0.020 & 0.4824 $\pm$ 0.0143 & 3625 $\pm$ 49 & 0.5392 $\pm$ 0.0042 & 4.803 $\pm$ 0.026 \\ 
%348839788 & 98.8427 & -57.6264 & 42.802 $\pm$ 0.026 & 23.364 $\pm$ 0.014 & 5.311 $\pm$ 0.018 & 0.5559 $\pm$ 0.0164 & 3811 $\pm$ 49 & 0.6054 $\pm$ 0.0048 & 4.730 $\pm$ 0.026 \\ 
%349093484 & 107.8695 & -63.6146 & 17.063 $\pm$ 0.033 & 58.607 $\pm$ 0.115 & 7.506 $\pm$ 0.023 & 0.2559 $\pm$ 0.0078 & 3337 $\pm$ 49 & 0.2303 $\pm$ 0.0032 & 4.984 $\pm$ 0.027 \\ 
%349269165 & 108.8755 & -62.1020 & 10.889 $\pm$ 0.043 & 91.839 $\pm$ 0.366 & 6.963 $\pm$ 0.028 & 0.3151 $\pm$ 0.0097 & 3271 $\pm$ 49 & 0.3144 $\pm$ 0.0048 & 4.939 $\pm$ 0.027 \\ 
%349374765 & 110.2168 & -62.1699 & 89.225 $\pm$ 0.035 & 11.208 $\pm$ 0.004 & 7.273 $\pm$ 0.033 & 0.2801 $\pm$ 0.0088 & 3337 $\pm$ 49 & 0.2638 $\pm$ 0.0051 & 4.965 $\pm$ 0.029 \\ 
%349484401 & 110.8365 & -60.1037 & 51.035 $\pm$ 0.029 & 19.594 $\pm$ 0.011 & 6.300 $\pm$ 0.029 & 0.4007 $\pm$ 0.0123 & 3489 $\pm$ 49 & 0.4378 $\pm$ 0.0057 & 4.874 $\pm$ 0.027 \\ 
%349568905 & 111.3815 & -60.7295 & 23.281 $\pm$ 0.039 & 42.953 $\pm$ 0.072 & 7.732 $\pm$ 0.024 & 0.2342 $\pm$ 0.0071 & 3257 $\pm$ 49 & 0.2019 $\pm$ 0.0029 & 5.004 $\pm$ 0.027 \\ 
%349643646 & 111.8705 & -59.9947 & 23.516 $\pm$ 0.047 & 42.524 $\pm$ 0.085 & 6.602 $\pm$ 0.020 & 0.3599 $\pm$ 0.0107 & 3512 $\pm$ 49 & 0.3800 $\pm$ 0.0038 & 4.905 $\pm$ 0.026 \\ 
%349643650 & 111.8938 & -59.9888 & 23.798 $\pm$ 0.424 & 42.020 $\pm$ 0.749 & 5.894 $\pm$ 0.044 & 0.4605 $\pm$ 0.0149 & 3543 $\pm$ 49 & 0.5144 $\pm$ 0.0082 & 4.823 $\pm$ 0.029 \\ 
%349828966 & 113.7136 & -60.5472 & 20.346 $\pm$ 0.041 & 49.150 $\pm$ 0.100 & 7.320 $\pm$ 0.020 & 0.2751 $\pm$ 0.0082 & 3214 $\pm$ 49 & 0.2568 $\pm$ 0.0030 & 4.969 $\pm$ 0.026 \\ 
%349830417 & 113.6402 & -62.1197 & 13.332 $\pm$ 0.060 & 75.007 $\pm$ 0.337 & 6.722 $\pm$ 0.025 & 0.3445 $\pm$ 0.0104 & 3376 $\pm$ 49 & 0.3576 $\pm$ 0.0047 & 4.917 $\pm$ 0.027 \\ 
%349968807 & 114.3895 & -61.4946 & 13.067 $\pm$ 0.021 & 76.531 $\pm$ 0.124 & 5.348 $\pm$ 0.023 & 0.5495 $\pm$ 0.0164 & 3824 $\pm$ 49 & 0.6008 $\pm$ 0.0050 & 4.737 $\pm$ 0.026 \\ 
%350025862 & 114.4663 & -65.4415 & 21.209 $\pm$ 0.055 & 47.150 $\pm$ 0.123 & 7.796 $\pm$ 0.025 & 0.2284 $\pm$ 0.0070 & 3092 $\pm$ 49 & 0.1947 $\pm$ 0.0028 & 5.010 $\pm$ 0.027 \\ 
%350183829 & 115.7759 & -60.6434 & 14.800 $\pm$ 0.031 & 67.567 $\pm$ 0.143 & 6.241 $\pm$ 0.022 & 0.4091 $\pm$ 0.0122 & 3450 $\pm$ 49 & 0.4492 $\pm$ 0.0044 & 4.867 $\pm$ 0.026 \\ 
%350298298 & 83.6092 & -59.3036 & 17.724 $\pm$ 0.018 & 56.421 $\pm$ 0.058 & 5.319 $\pm$ 0.021 & 0.5545 $\pm$ 0.0164 & 3763 $\pm$ 49 & 0.6044 $\pm$ 0.0049 & 4.732 $\pm$ 0.026 \\ 
%350332008 & 83.8014 & -56.1559 & 11.389 $\pm$ 0.026 & 87.806 $\pm$ 0.201 & 6.280 $\pm$ 0.022 & 0.4035 $\pm$ 0.0121 & 3438 $\pm$ 49 & 0.4415 $\pm$ 0.0044 & 4.871 $\pm$ 0.026 \\ 
%350342912 & 84.4740 & -56.2048 & 20.834 $\pm$ 0.039 & 47.998 $\pm$ 0.090 & 8.166 $\pm$ 0.019 & 0.1974 $\pm$ 0.0059 & 3331 $\pm$ 49 & 0.1593 $\pm$ 0.0017 & 5.050 $\pm$ 0.026 \\ 
%350345319 & 84.6644 & -57.5466 & 11.925 $\pm$ 0.154 & 83.859 $\pm$ 1.083 & 5.020 $\pm$ 0.035 & 0.6078 $\pm$ 0.0187 & 3800 $\pm$ 49 & 0.6334 $\pm$ 0.0065 & 4.672 $\pm$ 0.027 \\ 
%350708370 & 88.1215 & -55.1118 & 48.433 $\pm$ 0.021 & 20.647 $\pm$ 0.009 & 6.806 $\pm$ 0.026 & 0.3340 $\pm$ 0.0102 & 3518 $\pm$ 49 & 0.3421 $\pm$ 0.0048 & 4.925 $\pm$ 0.027 \\ 
%350709476 & 88.3034 & -56.2657 & 11.152 $\pm$ 0.032 & 89.671 $\pm$ 0.255 & 5.305 $\pm$ 0.022 & 0.5569 $\pm$ 0.0165 & 3672 $\pm$ 49 & 0.6061 $\pm$ 0.0050 & 4.729 $\pm$ 0.026 \\ 
%350711213 & 88.1623 & -57.8674 & 12.940 $\pm$ 0.025 & 77.279 $\pm$ 0.152 & 6.357 $\pm$ 0.020 & 0.3928 $\pm$ 0.0117 & 3515 $\pm$ 49 & 0.4268 $\pm$ 0.0039 & 4.880 $\pm$ 0.026 \\ 
%350744357 & 88.7559 & -55.8451 & 11.213 $\pm$ 0.020 & 89.182 $\pm$ 0.162 & 5.355 $\pm$ 0.022 & 0.5483 $\pm$ 0.0163 & 3812 $\pm$ 49 & 0.5999 $\pm$ 0.0049 & 4.738 $\pm$ 0.026 \\ 
%354605294 & 21.7293 & -48.2895 & 32.205 $\pm$ 0.087 & 31.051 $\pm$ 0.084 & 7.186 $\pm$ 0.024 & 0.2895 $\pm$ 0.0088 & 3536 $\pm$ 49 & 0.2773 $\pm$ 0.0038 & 4.958 $\pm$ 0.027 \\ 
%354605348 & 21.5600 & -47.9884 & 14.041 $\pm$ 0.023 & 71.220 $\pm$ 0.117 & 5.200 $\pm$ 0.023 & 0.5754 $\pm$ 0.0171 & 3846 $\pm$ 49 & 0.6179 $\pm$ 0.0054 & 4.709 $\pm$ 0.026 \\ 
%354605681 & 22.8852 & -49.7693 & 11.859 $\pm$ 0.024 & 84.324 $\pm$ 0.173 & 5.052 $\pm$ 0.021 & 0.6021 $\pm$ 0.0178 & 4017 $\pm$ 49 & 0.6311 $\pm$ 0.0060 & 4.679 $\pm$ 0.026 \\ 
%354606420 & 24.5855 & -53.8906 & 26.776 $\pm$ 0.035 & 37.347 $\pm$ 0.049 & 6.559 $\pm$ 0.024 & 0.3655 $\pm$ 0.0110 & 3308 $\pm$ 49 & 0.3881 $\pm$ 0.0047 & 4.901 $\pm$ 0.027 \\ 
%354655394 & 33.7241 & -53.8382 & 16.926 $\pm$ 0.061 & 59.081 $\pm$ 0.213 & 6.343 $\pm$ 0.021 & 0.3947 $\pm$ 0.0118 & 3260 $\pm$ 49 & 0.4295 $\pm$ 0.0041 & 4.878 $\pm$ 0.026 \\ 
%355368587 & 349.3375 & -49.4933 & 12.864 $\pm$ 0.040 & 77.738 $\pm$ 0.241 & 5.120 $\pm$ 0.025 & 0.5897 $\pm$ 0.0176 & 3989 $\pm$ 49 & 0.6256 $\pm$ 0.0058 & 4.693 $\pm$ 0.026 \\ 
%355368845 & 349.4597 & -48.3131 & 48.075 $\pm$ 0.058 & 20.801 $\pm$ 0.025 & 7.115 $\pm$ 0.019 & 0.2975 $\pm$ 0.0089 & 3298 $\pm$ 49 & 0.2888 $\pm$ 0.0032 & 4.952 $\pm$ 0.026 \\ 
%355426648 & 1.3541 & -50.0481 & 41.377 $\pm$ 0.045 & 24.168 $\pm$ 0.026 & 5.711 $\pm$ 0.023 & 0.4892 $\pm$ 0.0146 & 3567 $\pm$ 49 & 0.5465 $\pm$ 0.0047 & 4.797 $\pm$ 0.026 \\ 
%355509155 & 15.4911 & -55.3960 & 27.627 $\pm$ 0.048 & 36.197 $\pm$ 0.063 & 6.372 $\pm$ 0.023 & 0.3907 $\pm$ 0.0117 & 3262 $\pm$ 49 & 0.4239 $\pm$ 0.0046 & 4.882 $\pm$ 0.027 \\ 
%355601331 & 357.6319 & -58.5206 & 21.164 $\pm$ 0.038 & 47.250 $\pm$ 0.084 & 6.494 $\pm$ 0.021 & 0.3741 $\pm$ 0.0112 & 3325 $\pm$ 49 & 0.4004 $\pm$ 0.0042 & 4.895 $\pm$ 0.026 \\ 
%355636379 & 358.1850 & -57.9342 & 45.011 $\pm$ 0.042 & 22.217 $\pm$ 0.021 & 6.563 $\pm$ 0.021 & 0.3650 $\pm$ 0.0109 & 3268 $\pm$ 49 & 0.3874 $\pm$ 0.0041 & 4.902 $\pm$ 0.026 \\ 
%355650349 & 358.3955 & -58.8835 & 10.613 $\pm$ 0.032 & 94.228 $\pm$ 0.286 & 5.633 $\pm$ 0.024 & 0.5017 $\pm$ 0.0150 & 3563 $\pm$ 49 & 0.5593 $\pm$ 0.0048 & 4.785 $\pm$ 0.026 \\ 
%355704636 & 0.9959 & -60.3661 & 28.522 $\pm$ 0.061 & 35.060 $\pm$ 0.075 & 8.025 $\pm$ 0.020 & 0.2087 $\pm$ 0.0062 & 3067 $\pm$ 49 & 0.1715 $\pm$ 0.0019 & 5.033 $\pm$ 0.026 \\ 
%355705470 & 1.0316 & -63.7082 & 25.642 $\pm$ 0.033 & 38.998 $\pm$ 0.050 & 6.078 $\pm$ 0.023 & 0.4327 $\pm$ 0.0130 & 3487 $\pm$ 49 & 0.4802 $\pm$ 0.0047 & 4.847 $\pm$ 0.026 \\ 
%355737803 & 2.1091 & -64.0187 & 30.443 $\pm$ 0.034 & 32.848 $\pm$ 0.036 & 6.167 $\pm$ 0.020 & 0.4197 $\pm$ 0.0125 & 3460 $\pm$ 49 & 0.4633 $\pm$ 0.0041 & 4.858 $\pm$ 0.026 \\ 
%355789337 & 29.5682 & -62.2101 & 15.440 $\pm$ 0.024 & 64.767 $\pm$ 0.101 & 5.042 $\pm$ 0.023 & 0.6037 $\pm$ 0.0180 & 3966 $\pm$ 49 & 0.6318 $\pm$ 0.0061 & 4.677 $\pm$ 0.026 \\ 
%358070238 & 40.1865 & -61.0523 & 17.558 $\pm$ 0.023 & 56.954 $\pm$ 0.073 & 5.396 $\pm$ 0.023 & 0.5413 $\pm$ 0.0161 & 3824 $\pm$ 49 & 0.5946 $\pm$ 0.0049 & 4.745 $\pm$ 0.026 \\ 
%358070299 & 40.1550 & -60.7461 & 13.170 $\pm$ 0.022 & 75.933 $\pm$ 0.129 & 5.912 $\pm$ 0.023 & 0.4577 $\pm$ 0.0137 & 3543 $\pm$ 49 & 0.5111 $\pm$ 0.0047 & 4.825 $\pm$ 0.026 \\ 
%358070304 & 40.0691 & -60.7194 & 17.372 $\pm$ 0.029 & 57.564 $\pm$ 0.097 & 6.250 $\pm$ 0.021 & 0.4078 $\pm$ 0.0122 & 3453 $\pm$ 49 & 0.4474 $\pm$ 0.0043 & 4.868 $\pm$ 0.026 \\ 
%358104877 & 47.6302 & -76.1671 & 10.288 $\pm$ 0.017 & 97.202 $\pm$ 0.163 & 5.193 $\pm$ 0.022 & 0.5766 $\pm$ 0.0171 & 3756 $\pm$ 49 & 0.6186 $\pm$ 0.0054 & 4.708 $\pm$ 0.026 \\ 
%358106118 & 48.3806 & -74.7558 & 8.274 $\pm$ 0.040 & 120.857 $\pm$ 0.578 & 5.142 $\pm$ 0.025 & 0.5857 $\pm$ 0.0175 & 3493 $\pm$ 50 & 0.6236 $\pm$ 0.0057 & 4.698 $\pm$ 0.026 \\ 
%358109691 & 51.3341 & -74.1747 & 18.752 $\pm$ 0.032 & 53.329 $\pm$ 0.091 & 6.361 $\pm$ 0.023 & 0.3922 $\pm$ 0.0118 & 3409 $\pm$ 49 & 0.4260 $\pm$ 0.0046 & 4.880 $\pm$ 0.027 \\ 
%358111484 & 70.0001 & -73.3272 & 18.749 $\pm$ 0.028 & 53.336 $\pm$ 0.079 & 6.077 $\pm$ 0.022 & 0.4329 $\pm$ 0.0129 & 3475 $\pm$ 49 & 0.4805 $\pm$ 0.0045 & 4.847 $\pm$ 0.026 \\ 
%358154970 & 70.2938 & -75.0124 & 19.958 $\pm$ 0.068 & 50.104 $\pm$ 0.171 & 8.219 $\pm$ 0.027 & 0.1933 $\pm$ 0.0060 & 3103 $\pm$ 49 & 0.1551 $\pm$ 0.0022 & 5.056 $\pm$ 0.027 \\ 
%358176584 & 107.1659 & -76.7065 & 19.255 $\pm$ 0.021 & 51.935 $\pm$ 0.056 & 5.468 $\pm$ 0.021 & 0.5290 $\pm$ 0.0157 & 3679 $\pm$ 49 & 0.5845 $\pm$ 0.0046 & 4.758 $\pm$ 0.026 \\ 
%358249876 & 55.5858 & -57.5289 & 16.153 $\pm$ 0.033 & 61.908 $\pm$ 0.127 & 6.173 $\pm$ 0.020 & 0.4188 $\pm$ 0.0124 & 3299 $\pm$ 49 & 0.4622 $\pm$ 0.0040 & 4.859 $\pm$ 0.026 \\ 
%358290735 & 66.0479 & -57.0152 & 36.888 $\pm$ 0.483 & 27.109 $\pm$ 0.355 & 6.140 $\pm$ 0.044 & 0.4235 $\pm$ 0.0138 & 3405 $\pm$ 49 & 0.4684 $\pm$ 0.0084 & 4.855 $\pm$ 0.029 \\ 
%358577029 & 38.5357 & -63.3899 & 22.684 $\pm$ 0.035 & 44.084 $\pm$ 0.068 & 7.457 $\pm$ 0.021 & 0.2608 $\pm$ 0.0078 & 3338 $\pm$ 49 & 0.2370 $\pm$ 0.0030 & 4.980 $\pm$ 0.027 \\ 
%358578927 & 54.2344 & -60.8067 & 12.548 $\pm$ 0.027 & 79.695 $\pm$ 0.171 & 6.132 $\pm$ 0.020 & 0.4248 $\pm$ 0.0126 & 3532 $\pm$ 49 & 0.4701 $\pm$ 0.0040 & 4.854 $\pm$ 0.026 \\ 
%364537524 & 71.2959 & -77.7344 & 22.630 $\pm$ 0.039 & 44.188 $\pm$ 0.075 & 7.649 $\pm$ 0.023 & 0.2420 $\pm$ 0.0073 & 3363 $\pm$ 49 & 0.2119 $\pm$ 0.0029 & 4.997 $\pm$ 0.027 \\ 
%369586828 & 2.5174 & -46.0157 & 17.838 $\pm$ 0.032 & 56.060 $\pm$ 0.100 & 5.580 $\pm$ 0.023 & 0.5104 $\pm$ 0.0152 & 3709 $\pm$ 49 & 0.5677 $\pm$ 0.0047 & 4.776 $\pm$ 0.026 \\ 
%369614826 & 10.2866 & -53.7386 & 35.390 $\pm$ 0.037 & 28.256 $\pm$ 0.029 & 7.305 $\pm$ 0.021 & 0.2766 $\pm$ 0.0083 & 3295 $\pm$ 49 & 0.2589 $\pm$ 0.0032 & 4.967 $\pm$ 0.027 \\ 
%369705926 & 32.6833 & -62.8750 & 20.156 $\pm$ 0.042 & 49.612 $\pm$ 0.104 & 7.535 $\pm$ 0.022 & 0.2530 $\pm$ 0.0076 & 3261 $\pm$ 49 & 0.2264 $\pm$ 0.0030 & 4.987 $\pm$ 0.027 \\ 
%369706317 & 32.7010 & -61.2268 & 14.279 $\pm$ 0.023 & 70.033 $\pm$ 0.112 & 5.003 $\pm$ 0.025 & 0.6110 $\pm$ 0.0183 & 3881 $\pm$ 49 & 0.6346 $\pm$ 0.0064 & 4.668 $\pm$ 0.026 \\ 
%369707376 & 32.8252 & -63.2281 & 67.474 $\pm$ 0.044 & 14.820 $\pm$ 0.010 & 6.874 $\pm$ 0.018 & 0.3257 $\pm$ 0.0097 & 3439 $\pm$ 49 & 0.3301 $\pm$ 0.0033 & 4.931 $\pm$ 0.026 \\ 
%370004962 & 37.9315 & -60.4138 & 25.411 $\pm$ 0.061 & 39.353 $\pm$ 0.094 & 8.138 $\pm$ 0.020 & 0.1996 $\pm$ 0.0060 & 3192 $\pm$ 49 & 0.1616 $\pm$ 0.0018 & 5.046 $\pm$ 0.026 \\ 
%370041736 & 66.1180 & -67.9285 & 11.306 $\pm$ 0.016 & 88.448 $\pm$ 0.124 & 5.324 $\pm$ 0.021 & 0.5537 $\pm$ 0.0164 & 3767 $\pm$ 49 & 0.6038 $\pm$ 0.0049 & 4.732 $\pm$ 0.026 \\ 
%370228465 & 85.7476 & -76.4245 & 12.122 $\pm$ 0.017 & 82.494 $\pm$ 0.117 & 5.646 $\pm$ 0.021 & 0.4997 $\pm$ 0.0149 & 3696 $\pm$ 49 & 0.5573 $\pm$ 0.0045 & 4.787 $\pm$ 0.026 \\ 
%370245703 & 42.1549 & -81.7016 & 19.880 $\pm$ 0.032 & 50.301 $\pm$ 0.081 & 5.878 $\pm$ 0.019 & 0.4629 $\pm$ 0.0137 & 3539 $\pm$ 49 & 0.5172 $\pm$ 0.0041 & 4.821 $\pm$ 0.026 \\ 
%370281600 & 335.8887 & -57.2206 & 52.711 $\pm$ 0.041 & 18.971 $\pm$ 0.015 & 5.340 $\pm$ 0.026 & 0.5509 $\pm$ 0.0165 & 3724 $\pm$ 49 & 0.6018 $\pm$ 0.0052 & 4.735 $\pm$ 0.026 \\ 
%372816349 & 66.9010 & -59.3544 & 38.781 $\pm$ 0.026 & 25.786 $\pm$ 0.017 & 6.378 $\pm$ 0.021 & 0.3898 $\pm$ 0.0116 & 3397 $\pm$ 49 & 0.4227 $\pm$ 0.0042 & 4.882 $\pm$ 0.026 \\ 
%372817060 & 66.8976 & -56.5480 & 18.232 $\pm$ 0.036 & 54.849 $\pm$ 0.110 & 7.309 $\pm$ 0.021 & 0.2762 $\pm$ 0.0083 & 3251 $\pm$ 49 & 0.2583 $\pm$ 0.0032 & 4.968 $\pm$ 0.027 \\ 
%372908431 & 98.1509 & -65.7911 & 16.724 $\pm$ 0.052 & 59.793 $\pm$ 0.187 & 7.320 $\pm$ 0.020 & 0.2750 $\pm$ 0.0082 & 3263 $\pm$ 49 & 0.2567 $\pm$ 0.0030 & 4.969 $\pm$ 0.027 \\ 
%373599590 & 81.1369 & -66.8091 & 11.794 $\pm$ 0.025 & 84.786 $\pm$ 0.178 & 5.084 $\pm$ 0.024 & 0.5962 $\pm$ 0.0178 & 3911 $\pm$ 49 & 0.6286 $\pm$ 0.0059 & 4.686 $\pm$ 0.026 \\ 
%374912514 & 89.0306 & -61.8787 & 24.250 $\pm$ 0.040 & 41.237 $\pm$ 0.068 & 7.366 $\pm$ 0.023 & 0.2702 $\pm$ 0.0082 & 3224 $\pm$ 49 & 0.2499 $\pm$ 0.0034 & 4.973 $\pm$ 0.027 \\ 
%375093210 & 88.6829 & -53.9470 & 8.544 $\pm$ 0.017 & 117.045 $\pm$ 0.234 & 5.001 $\pm$ 0.020 & 0.6114 $\pm$ 0.0180 & 3853 $\pm$ 49 & 0.6347 $\pm$ 0.0063 & 4.668 $\pm$ 0.026 \\ 
%376935746 & 59.8099 & -78.6247 & 45.421 $\pm$ 0.039 & 22.016 $\pm$ 0.019 & 8.291 $\pm$ 0.021 & 0.1879 $\pm$ 0.0056 & 3076 $\pm$ 49 & 0.1498 $\pm$ 0.0017 & 5.066 $\pm$ 0.027 \\ 
%376985172 & 77.3651 & -79.1489 & 24.078 $\pm$ 0.037 & 41.531 $\pm$ 0.065 & 7.085 $\pm$ 0.023 & 0.3009 $\pm$ 0.0091 & 3329 $\pm$ 49 & 0.2938 $\pm$ 0.0039 & 4.949 $\pm$ 0.027 \\ 
%377016190 & 77.5902 & -80.7145 & 10.738 $\pm$ 0.025 & 93.125 $\pm$ 0.213 & 5.252 $\pm$ 0.023 & 0.5663 $\pm$ 0.0169 & 3582 $\pm$ 49 & 0.6123 $\pm$ 0.0052 & 4.719 $\pm$ 0.026 \\ 
%380436947 & 64.7126 & -57.2336 & 34.272 $\pm$ 0.035 & 29.178 $\pm$ 0.030 & 6.328 $\pm$ 0.019 & 0.3967 $\pm$ 0.0118 & 3428 $\pm$ 49 & 0.4322 $\pm$ 0.0039 & 4.877 $\pm$ 0.026 \\ 
%380826377 & 357.5540 & -31.3181 & 15.411 $\pm$ 0.054 & 64.891 $\pm$ 0.225 & 5.959 $\pm$ 0.020 & 0.4505 $\pm$ 0.0134 & 3477 $\pm$ 49 & 0.5024 $\pm$ 0.0042 & 4.832 $\pm$ 0.026 \\ 
%381917432 & 350.9169 & -56.5844 & 14.475 $\pm$ 0.027 & 69.087 $\pm$ 0.127 & 5.036 $\pm$ 0.025 & 0.6048 $\pm$ 0.0181 & 4013 $\pm$ 49 & 0.6322 $\pm$ 0.0062 & 4.676 $\pm$ 0.026 \\ 
%381917433 & 350.9165 & -56.5873 & 14.485 $\pm$ 0.028 & 69.035 $\pm$ 0.133 & 5.087 $\pm$ 0.023 & 0.5956 $\pm$ 0.0177 & 4042 $\pm$ 49 & 0.6284 $\pm$ 0.0059 & 4.686 $\pm$ 0.026 \\ 
%381949148 & 76.4474 & -57.5538 & 85.514 $\pm$ 0.025 & 11.694 $\pm$ 0.003 & 5.104 $\pm$ 0.018 & 0.5926 $\pm$ 0.0174 & 4009 $\pm$ 49 & 0.6270 $\pm$ 0.0057 & 4.690 $\pm$ 0.026 \\ 
%381976770 & 77.5284 & -58.1118 & 24.767 $\pm$ 0.053 & 40.376 $\pm$ 0.086 & 8.563 $\pm$ 0.023 & 0.1692 $\pm$ 0.0051 & 3118 $\pm$ 49 & 0.1331 $\pm$ 0.0016 & 5.105 $\pm$ 0.027 \\ 
%382041757 & 79.2036 & -59.4409 & 10.886 $\pm$ 0.021 & 91.863 $\pm$ 0.180 & 6.015 $\pm$ 0.024 & 0.4420 $\pm$ 0.0133 & 3612 $\pm$ 49 & 0.4920 $\pm$ 0.0049 & 4.839 $\pm$ 0.026 \\ 
%382157531 & 80.7802 & -56.9235 & 18.455 $\pm$ 0.047 & 54.184 $\pm$ 0.139 & 7.830 $\pm$ 0.026 & 0.2253 $\pm$ 0.0069 & 3201 $\pm$ 49 & 0.1910 $\pm$ 0.0028 & 5.013 $\pm$ 0.027 \\ 
%382157798 & 80.7421 & -56.1491 & 32.796 $\pm$ 0.033 & 30.492 $\pm$ 0.031 & 7.101 $\pm$ 0.023 & 0.2991 $\pm$ 0.0090 & 3232 $\pm$ 49 & 0.2912 $\pm$ 0.0038 & 4.950 $\pm$ 0.027 \\ 
%382200069 & 81.6047 & -55.3859 & 17.069 $\pm$ 0.022 & 58.586 $\pm$ 0.076 & 5.184 $\pm$ 0.023 & 0.5783 $\pm$ 0.0172 & 3821 $\pm$ 49 & 0.6195 $\pm$ 0.0055 & 4.706 $\pm$ 0.026 \\ 
%382220859 & 316.3257 & -36.9602 & 16.206 $\pm$ 0.038 & 61.706 $\pm$ 0.144 & 5.288 $\pm$ 0.022 & 0.5599 $\pm$ 0.0166 & 3785 $\pm$ 49 & 0.6081 $\pm$ 0.0050 & 4.726 $\pm$ 0.026 \\ 
%382257922 & 82.4289 & -55.4992 & 29.288 $\pm$ 0.023 & 34.143 $\pm$ 0.027 & 6.094 $\pm$ 0.021 & 0.4303 $\pm$ 0.0128 & 3616 $\pm$ 49 & 0.4771 $\pm$ 0.0043 & 4.849 $\pm$ 0.026 \\ 
%382263409 & 323.8176 & -38.9299 & 32.544 $\pm$ 0.058 & 30.728 $\pm$ 0.055 & 7.017 $\pm$ 0.021 & 0.3087 $\pm$ 0.0093 & 3221 $\pm$ 49 & 0.3051 $\pm$ 0.0037 & 4.943 $\pm$ 0.027 \\ 
%382268136 & 83.0096 & -54.8446 & 15.222 $\pm$ 0.068 & 65.695 $\pm$ 0.295 & 8.250 $\pm$ 0.030 & 0.1909 $\pm$ 0.0059 & 3059 $\pm$ 50 & 0.1528 $\pm$ 0.0023 & 5.060 $\pm$ 0.028 \\ 
%382268851 & 83.1117 & -56.9546 & 33.861 $\pm$ 0.044 & 29.532 $\pm$ 0.038 & 7.509 $\pm$ 0.020 & 0.2556 $\pm$ 0.0077 & 3291 $\pm$ 49 & 0.2299 $\pm$ 0.0027 & 4.984 $\pm$ 0.027 \\ 
%382302446 & 83.1545 & -58.0550 & 19.763 $\pm$ 0.037 & 50.601 $\pm$ 0.095 & 7.239 $\pm$ 0.025 & 0.2838 $\pm$ 0.0087 & 3262 $\pm$ 49 & 0.2691 $\pm$ 0.0040 & 4.962 $\pm$ 0.027 \\ 
%382304879 & 345.6206 & -75.6774 & 20.457 $\pm$ 0.037 & 48.882 $\pm$ 0.089 & 6.365 $\pm$ 0.021 & 0.3916 $\pm$ 0.0117 & 3369 $\pm$ 49 & 0.4252 $\pm$ 0.0043 & 4.881 $\pm$ 0.026 \\ 
%382380642 & 334.4060 & -43.7728 & 14.105 $\pm$ 0.037 & 70.896 $\pm$ 0.186 & 5.219 $\pm$ 0.022 & 0.5719 $\pm$ 0.0170 & 3743 $\pm$ 49 & 0.6158 $\pm$ 0.0053 & 4.713 $\pm$ 0.026 \\ 
%382415242 & 335.7903 & -43.4608 & 21.232 $\pm$ 0.085 & 47.099 $\pm$ 0.188 & 6.782 $\pm$ 0.026 & 0.3370 $\pm$ 0.0102 & 3387 $\pm$ 49 & 0.3466 $\pm$ 0.0047 & 4.923 $\pm$ 0.027 \\ 
%382416410 & 18.5678 & -51.6382 & 15.587 $\pm$ 0.044 & 64.156 $\pm$ 0.182 & 7.354 $\pm$ 0.025 & 0.2715 $\pm$ 0.0083 & 3318 $\pm$ 49 & 0.2517 $\pm$ 0.0037 & 4.971 $\pm$ 0.027 \\ 
%382418646 & 35.1138 & -53.4245 & 16.202 $\pm$ 0.022 & 61.720 $\pm$ 0.084 & 6.016 $\pm$ 0.023 & 0.4419 $\pm$ 0.0132 & 3620 $\pm$ 49 & 0.4919 $\pm$ 0.0047 & 4.839 $\pm$ 0.026 \\ 
%382524282 & 13.3517 & -53.0973 & 14.815 $\pm$ 0.040 & 67.498 $\pm$ 0.181 & 6.622 $\pm$ 0.022 & 0.3573 $\pm$ 0.0107 & 3337 $\pm$ 49 & 0.3762 $\pm$ 0.0042 & 4.907 $\pm$ 0.026 \\ 
%382529977 & 117.7712 & -60.3875 & 20.487 $\pm$ 0.023 & 48.812 $\pm$ 0.055 & 5.682 $\pm$ 0.019 & 0.4939 $\pm$ 0.0146 & 3675 $\pm$ 49 & 0.5514 $\pm$ 0.0042 & 4.792 $\pm$ 0.026 \\ 
%382535009 & 16.2233 & -52.8248 & 18.912 $\pm$ 0.043 & 52.878 $\pm$ 0.121 & 6.806 $\pm$ 0.020 & 0.3340 $\pm$ 0.0100 & 3397 $\pm$ 49 & 0.3422 $\pm$ 0.0036 & 4.925 $\pm$ 0.026 \\ 
%382552235 & 19.5369 & -48.6575 & 13.195 $\pm$ 0.091 & 75.787 $\pm$ 0.521 & 5.777 $\pm$ 0.029 & 0.4787 $\pm$ 0.0146 & 3424 $\pm$ 49 & 0.5352 $\pm$ 0.0056 & 4.806 $\pm$ 0.027 \\ 
%382581300 & 36.0456 & -64.5505 & 33.840 $\pm$ 0.046 & 29.551 $\pm$ 0.040 & 7.770 $\pm$ 0.021 & 0.2307 $\pm$ 0.0069 & 3197 $\pm$ 49 & 0.1976 $\pm$ 0.0024 & 5.008 $\pm$ 0.027 \\ 
%382624708 & 118.5595 & -63.1271 & 17.524 $\pm$ 0.039 & 57.064 $\pm$ 0.126 & 6.910 $\pm$ 0.024 & 0.3214 $\pm$ 0.0097 & 3421 $\pm$ 49 & 0.3236 $\pm$ 0.0042 & 4.934 $\pm$ 0.027 \\ 
%382633618 & 39.5442 & -63.9933 & 20.566 $\pm$ 0.032 & 48.624 $\pm$ 0.075 & 6.366 $\pm$ 0.019 & 0.3915 $\pm$ 0.0116 & 3531 $\pm$ 49 & 0.4250 $\pm$ 0.0039 & 4.881 $\pm$ 0.026 \\ 
%382633872 & 39.7081 & -62.8564 & 29.018 $\pm$ 0.032 & 34.462 $\pm$ 0.038 & 7.061 $\pm$ 0.023 & 0.3036 $\pm$ 0.0092 & 3336 $\pm$ 49 & 0.2976 $\pm$ 0.0039 & 4.947 $\pm$ 0.027 \\ 
%388129049 & 63.7454 & -68.1761 & 14.010 $\pm$ 0.035 & 71.377 $\pm$ 0.181 & 6.939 $\pm$ 0.026 & 0.3179 $\pm$ 0.0097 & 3382 $\pm$ 49 & 0.3186 $\pm$ 0.0045 & 4.937 $\pm$ 0.027 \\ 
%388129475 & 63.6506 & -66.8278 & 12.448 $\pm$ 0.024 & 80.337 $\pm$ 0.153 & 5.358 $\pm$ 0.023 & 0.5478 $\pm$ 0.0163 & 3911 $\pm$ 49 & 0.5996 $\pm$ 0.0050 & 4.739 $\pm$ 0.026 \\ 
%388129814 & 65.5243 & -66.1065 & 16.329 $\pm$ 0.035 & 61.239 $\pm$ 0.132 & 6.738 $\pm$ 0.022 & 0.3425 $\pm$ 0.0103 & 3434 $\pm$ 49 & 0.3546 $\pm$ 0.0040 & 4.919 $\pm$ 0.026 \\ 
%388130108 & 65.5377 & -67.1001 & 17.709 $\pm$ 0.046 & 56.467 $\pm$ 0.146 & 7.618 $\pm$ 0.026 & 0.2450 $\pm$ 0.0075 & 3214 $\pm$ 49 & 0.2158 $\pm$ 0.0032 & 4.994 $\pm$ 0.027 \\ 
%388131435 & 65.5278 & -70.8128 & 11.674 $\pm$ 0.075 & 85.660 $\pm$ 0.550 & 6.164 $\pm$ 0.024 & 0.4200 $\pm$ 0.0126 & 3464 $\pm$ 49 & 0.4638 $\pm$ 0.0048 & 4.858 $\pm$ 0.026 \\ 
%388200613 & 62.4828 & -79.3961 & 14.270 $\pm$ 0.033 & 70.079 $\pm$ 0.163 & 7.163 $\pm$ 0.022 & 0.2921 $\pm$ 0.0088 & 3418 $\pm$ 49 & 0.2810 $\pm$ 0.0035 & 4.956 $\pm$ 0.027 \\ 
%389047862 & 332.7682 & -61.7041 & 31.321 $\pm$ 0.059 & 31.928 $\pm$ 0.060 & 6.897 $\pm$ 0.019 & 0.3229 $\pm$ 0.0096 & 3381 $\pm$ 49 & 0.3259 $\pm$ 0.0035 & 4.933 $\pm$ 0.026 \\ 
%389086938 & 333.2427 & -69.1199 & 14.055 $\pm$ 0.023 & 71.150 $\pm$ 0.118 & 5.012 $\pm$ 0.025 & 0.6093 $\pm$ 0.0182 & 3897 $\pm$ 49 & 0.6340 $\pm$ 0.0063 & 4.670 $\pm$ 0.026 \\ 
%389446568 & 312.2770 & -38.1892 & 21.675 $\pm$ 0.750 & 46.137 $\pm$ 1.596 & 7.467 $\pm$ 0.079 & 0.2598 $\pm$ 0.0109 & 3327 $\pm$ 49 & 0.2356 $\pm$ 0.0108 & 4.981 $\pm$ 0.042 \\ 
%389448805 & 312.3258 & -37.9770 & 30.719 $\pm$ 0.047 & 32.553 $\pm$ 0.050 & 6.244 $\pm$ 0.023 & 0.4086 $\pm$ 0.0123 & 3499 $\pm$ 49 & 0.4485 $\pm$ 0.0047 & 4.867 $\pm$ 0.026 \\ 
%389527914 & 314.5276 & -38.7745 & 37.984 $\pm$ 0.056 & 26.327 $\pm$ 0.039 & 7.320 $\pm$ 0.024 & 0.2751 $\pm$ 0.0084 & 3275 $\pm$ 49 & 0.2567 $\pm$ 0.0036 & 4.969 $\pm$ 0.027 \\ 
%389627008 & 359.7180 & -38.5576 & 9.619 $\pm$ 0.141 & 103.960 $\pm$ 1.525 & 5.793 $\pm$ 0.038 & 0.4762 $\pm$ 0.0150 & 3444 $\pm$ 49 & 0.5324 $\pm$ 0.0071 & 4.809 $\pm$ 0.028 \\ 
%389657088 & 321.0071 & -42.1681 & 33.155 $\pm$ 0.046 & 30.162 $\pm$ 0.042 & 6.404 $\pm$ 0.021 & 0.3863 $\pm$ 0.0115 & 3552 $\pm$ 49 & 0.4177 $\pm$ 0.0042 & 4.885 $\pm$ 0.026 \\ 
%389660193 & 321.3595 & -44.4598 & 20.183 $\pm$ 0.036 & 49.547 $\pm$ 0.089 & 6.054 $\pm$ 0.021 & 0.4362 $\pm$ 0.0130 & 3663 $\pm$ 49 & 0.4847 $\pm$ 0.0044 & 4.844 $\pm$ 0.026 \\ 
%389687183 & 324.1054 & -44.0167 & 70.571 $\pm$ 0.072 & 14.170 $\pm$ 0.014 & 7.774 $\pm$ 0.023 & 0.2303 $\pm$ 0.0070 & 3133 $\pm$ 49 & 0.1971 $\pm$ 0.0026 & 5.008 $\pm$ 0.027 \\ 
%389752508 & 351.2583 & -44.3231 & 18.949 $\pm$ 0.070 & 52.772 $\pm$ 0.195 & 7.100 $\pm$ 0.022 & 0.2992 $\pm$ 0.0090 & 3302 $\pm$ 49 & 0.2912 $\pm$ 0.0037 & 4.950 $\pm$ 0.027 \\ 
%391947345 & 107.9439 & -74.6103 & 14.127 $\pm$ 0.023 & 70.785 $\pm$ 0.116 & 5.381 $\pm$ 0.021 & 0.5438 $\pm$ 0.0161 & 3748 $\pm$ 49 & 0.5965 $\pm$ 0.0047 & 4.743 $\pm$ 0.026 \\ 
%391948920 & 79.2486 & -78.2889 & 62.873 $\pm$ 0.038 & 15.905 $\pm$ 0.010 & 6.196 $\pm$ 0.018 & 0.4154 $\pm$ 0.0123 & 3412 $\pm$ 49 & 0.4577 $\pm$ 0.0037 & 4.862 $\pm$ 0.026 \\ 
%392010659 & 79.8829 & -80.6219 & 21.028 $\pm$ 0.045 & 47.555 $\pm$ 0.101 & 7.459 $\pm$ 0.025 & 0.2607 $\pm$ 0.0080 & 3202 $\pm$ 49 & 0.2368 $\pm$ 0.0035 & 4.980 $\pm$ 0.027 \\ 
%392011573 & 79.8949 & -83.4250 & 16.095 $\pm$ 0.039 & 62.131 $\pm$ 0.150 & 6.260 $\pm$ 0.022 & 0.4064 $\pm$ 0.0121 & 3408 $\pm$ 49 & 0.4455 $\pm$ 0.0044 & 4.869 $\pm$ 0.026 \\ 
%392813712 & 345.9732 & -72.1525 & 16.427 $\pm$ 0.023 & 60.876 $\pm$ 0.086 & 5.308 $\pm$ 0.023 & 0.5564 $\pm$ 0.0166 & 3827 $\pm$ 49 & 0.6058 $\pm$ 0.0051 & 4.730 $\pm$ 0.026 \\ 
%393491843 & 67.4979 & -56.9764 & 17.504 $\pm$ 0.034 & 57.130 $\pm$ 0.112 & 6.346 $\pm$ 0.023 & 0.3943 $\pm$ 0.0118 & 3410 $\pm$ 49 & 0.4289 $\pm$ 0.0047 & 4.879 $\pm$ 0.027 \\ 
%393747557 & 64.8414 & -57.4446 & 14.911 $\pm$ 0.455 & 67.062 $\pm$ 2.045 & 5.235 $\pm$ 0.069 & 0.5691 $\pm$ 0.0204 & 3445 $\pm$ 49 & 0.6141 $\pm$ 0.0088 & 4.716 $\pm$ 0.032 \\ 
%393747847 & 64.9054 & -58.8353 & 12.982 $\pm$ 0.022 & 77.032 $\pm$ 0.130 & 5.872 $\pm$ 0.023 & 0.4639 $\pm$ 0.0139 & 3598 $\pm$ 49 & 0.5184 $\pm$ 0.0047 & 4.820 $\pm$ 0.026 \\ 
%394015919 & 329.8946 & -59.7528 & 86.547 $\pm$ 0.037 & 11.554 $\pm$ 0.005 & 5.446 $\pm$ 0.021 & 0.5328 $\pm$ 0.0158 & 3730 $\pm$ 49 & 0.5877 $\pm$ 0.0046 & 4.754 $\pm$ 0.026 \\ 
%394134586 & 3.9311 & -67.9934 & 53.386 $\pm$ 0.031 & 18.732 $\pm$ 0.011 & 6.658 $\pm$ 0.021 & 0.3526 $\pm$ 0.0105 & 3442 $\pm$ 49 & 0.3695 $\pm$ 0.0040 & 4.911 $\pm$ 0.026 \\ 
%394134589 & 3.9645 & -67.9978 & 53.296 $\pm$ 0.022 & 18.763 $\pm$ 0.008 & 5.583 $\pm$ 0.024 & 0.5099 $\pm$ 0.0153 & 3715 $\pm$ 49 & 0.5673 $\pm$ 0.0048 & 4.777 $\pm$ 0.026 \\ 
%394135165 & 3.9688 & -69.9557 & 20.270 $\pm$ 0.025 & 49.335 $\pm$ 0.061 & 5.546 $\pm$ 0.020 & 0.5160 $\pm$ 0.0153 & 3464 $\pm$ 49 & 0.5729 $\pm$ 0.0044 & 4.771 $\pm$ 0.026 \\ 
%394232567 & 24.7249 & -78.9217 & 19.917 $\pm$ 0.327 & 50.208 $\pm$ 0.823 & 5.599 $\pm$ 0.042 & 0.5073 $\pm$ 0.0162 & 3464 $\pm$ 50 & 0.5647 $\pm$ 0.0073 & 4.779 $\pm$ 0.028 \\ 
%394244919 & 27.4314 & -80.6411 & 32.142 $\pm$ 0.059 & 31.112 $\pm$ 0.057 & 8.255 $\pm$ 0.023 & 0.1906 $\pm$ 0.0058 & 2954 $\pm$ 49 & 0.1524 $\pm$ 0.0019 & 5.061 $\pm$ 0.027 \\ 
%394275759 & 29.3070 & -80.9226 & 13.130 $\pm$ 0.367 & 76.159 $\pm$ 2.127 & 5.244 $\pm$ 0.065 & 0.5676 $\pm$ 0.0199 & 3417 $\pm$ 49 & 0.6132 $\pm$ 0.0085 & 4.718 $\pm$ 0.031 \\ 
%394285684 & 30.7131 & -83.0509 & 19.710 $\pm$ 0.021 & 50.735 $\pm$ 0.055 & 5.609 $\pm$ 0.021 & 0.5057 $\pm$ 0.0150 & 3659 $\pm$ 49 & 0.5632 $\pm$ 0.0045 & 4.781 $\pm$ 0.026 \\ 
%394339027 & 38.6859 & -82.0755 & 15.948 $\pm$ 0.031 & 62.703 $\pm$ 0.122 & 6.261 $\pm$ 0.022 & 0.4061 $\pm$ 0.0121 & 3390 $\pm$ 49 & 0.4452 $\pm$ 0.0043 & 4.869 $\pm$ 0.026 \\ 
%394346161 & 42.4565 & -79.3125 & 16.549 $\pm$ 0.049 & 60.426 $\pm$ 0.178 & 6.610 $\pm$ 0.024 & 0.3588 $\pm$ 0.0108 & 3340 $\pm$ 49 & 0.3784 $\pm$ 0.0046 & 4.906 $\pm$ 0.027 \\ 
%394356208 & 43.3209 & -80.5222 & 33.830 $\pm$ 0.035 & 29.559 $\pm$ 0.031 & 6.730 $\pm$ 0.023 & 0.3434 $\pm$ 0.0103 & 3316 $\pm$ 49 & 0.3560 $\pm$ 0.0043 & 4.918 $\pm$ 0.027 \\ 
%394522031 & 335.0187 & -65.5045 & 21.115 $\pm$ 0.045 & 47.360 $\pm$ 0.101 & 7.618 $\pm$ 0.022 & 0.2450 $\pm$ 0.0074 & 3293 $\pm$ 49 & 0.2158 $\pm$ 0.0029 & 4.994 $\pm$ 0.027 \\ 
%394634284 & 351.7434 & -70.4374 & 21.368 $\pm$ 0.035 & 46.799 $\pm$ 0.077 & 6.707 $\pm$ 0.021 & 0.3463 $\pm$ 0.0104 & 3353 $\pm$ 49 & 0.3602 $\pm$ 0.0040 & 4.916 $\pm$ 0.026 \\ 
%394701607 & 64.8415 & -80.1229 & 19.312 $\pm$ 0.028 & 51.781 $\pm$ 0.074 & 5.392 $\pm$ 0.021 & 0.5419 $\pm$ 0.0161 & 4014 $\pm$ 49 & 0.5950 $\pm$ 0.0048 & 4.745 $\pm$ 0.026 \\ 
%394819350 & 36.1117 & -85.1173 & 29.143 $\pm$ 0.331 & 34.313 $\pm$ 0.389 & 5.111 $\pm$ 0.030 & 0.5913 $\pm$ 0.0179 & 3595 $\pm$ 49 & 0.6264 $\pm$ 0.0060 & 4.691 $\pm$ 0.027 \\ 
%396697919 & 65.5521 & -57.4336 & 60.422 $\pm$ 0.033 & 16.550 $\pm$ 0.009 & 6.116 $\pm$ 0.024 & 0.4270 $\pm$ 0.0128 & 3443 $\pm$ 49 & 0.4729 $\pm$ 0.0048 & 4.852 $\pm$ 0.026 \\ 
%396721425 & 65.7920 & -55.8445 & 17.302 $\pm$ 0.032 & 57.796 $\pm$ 0.107 & 5.869 $\pm$ 0.019 & 0.4644 $\pm$ 0.0138 & 3663 $\pm$ 49 & 0.5190 $\pm$ 0.0041 & 4.819 $\pm$ 0.026 \\ 
%396721620 & 65.7079 & -56.6537 & 18.756 $\pm$ 0.026 & 53.316 $\pm$ 0.073 & 5.478 $\pm$ 0.024 & 0.5274 $\pm$ 0.0158 & 3795 $\pm$ 49 & 0.5832 $\pm$ 0.0049 & 4.759 $\pm$ 0.026 \\ 
%396722262 & 65.8074 & -59.4506 & 10.040 $\pm$ 0.022 & 99.600 $\pm$ 0.213 & 5.081 $\pm$ 0.023 & 0.5966 $\pm$ 0.0178 & 3812 $\pm$ 49 & 0.6288 $\pm$ 0.0059 & 4.685 $\pm$ 0.026 \\ 
%396722474 & 65.8872 & -59.5095 & 13.773 $\pm$ 0.029 & 72.604 $\pm$ 0.150 & 6.723 $\pm$ 0.024 & 0.3444 $\pm$ 0.0104 & 3564 $\pm$ 49 & 0.3574 $\pm$ 0.0046 & 4.917 $\pm$ 0.027 \\ 
%399570243 & 339.1177 & -23.8638 & 13.852 $\pm$ 0.042 & 72.191 $\pm$ 0.217 & 5.735 $\pm$ 0.024 & 0.4854 $\pm$ 0.0145 & 3488 $\pm$ 49 & 0.5424 $\pm$ 0.0048 & 4.800 $\pm$ 0.026 \\ 
%399570848 & 339.1195 & -21.1256 & 22.514 $\pm$ 0.095 & 44.418 $\pm$ 0.187 & 7.152 $\pm$ 0.025 & 0.2934 $\pm$ 0.0089 & 3247 $\pm$ 49 & 0.2829 $\pm$ 0.0040 & 4.955 $\pm$ 0.027 \\ 
%399579416 & 4.3638 & -22.0415 & 30.670 $\pm$ 0.073 & 32.605 $\pm$ 0.077 & 7.236 $\pm$ 0.020 & 0.2840 $\pm$ 0.0085 & 3282 $\pm$ 49 & 0.2694 $\pm$ 0.0031 & 4.962 $\pm$ 0.026 \\ 
%402048002 & 352.5008 & -52.4679 & 16.481 $\pm$ 0.060 & 60.675 $\pm$ 0.221 & 7.032 $\pm$ 0.022 & 0.3070 $\pm$ 0.0092 & 3182 $\pm$ 49 & 0.3026 $\pm$ 0.0038 & 4.945 $\pm$ 0.027 \\ 
%402065778 & 352.7038 & -70.4798 & 24.085 $\pm$ 0.066 & 41.519 $\pm$ 0.114 & 8.513 $\pm$ 0.026 & 0.1724 $\pm$ 0.0053 & 3022 $\pm$ 49 & 0.1358 $\pm$ 0.0017 & 5.098 $\pm$ 0.027 \\ 
%402104382 & 358.3948 & -77.3455 & 13.927 $\pm$ 0.030 & 71.804 $\pm$ 0.156 & 5.953 $\pm$ 0.024 & 0.4514 $\pm$ 0.0135 & 3538 $\pm$ 49 & 0.5036 $\pm$ 0.0047 & 4.831 $\pm$ 0.026 \\ 
%402104884 & 358.4588 & -75.6325 & 98.892 $\pm$ 0.028 & 10.112 $\pm$ 0.003 & 5.528 $\pm$ 0.027 & 0.5190 $\pm$ 0.0157 & 3516 $\pm$ 49 & 0.5757 $\pm$ 0.0052 & 4.768 $\pm$ 0.026 \\ 
%402129651 & 11.5850 & -31.5235 & 16.059 $\pm$ 0.041 & 62.270 $\pm$ 0.161 & 6.536 $\pm$ 0.022 & 0.3685 $\pm$ 0.0110 & 3492 $\pm$ 49 & 0.3925 $\pm$ 0.0042 & 4.899 $\pm$ 0.026 \\ 
%402129745 & 11.5357 & -30.8044 & 23.730 $\pm$ 0.042 & 42.140 $\pm$ 0.074 & 5.828 $\pm$ 0.022 & 0.4706 $\pm$ 0.0140 & 3456 $\pm$ 49 & 0.5261 $\pm$ 0.0045 & 4.814 $\pm$ 0.026 \\ 
%402129816 & 11.4988 & -30.2838 & 12.017 $\pm$ 0.038 & 83.218 $\pm$ 0.265 & 5.570 $\pm$ 0.027 & 0.5121 $\pm$ 0.0155 & 3643 $\pm$ 49 & 0.5693 $\pm$ 0.0052 & 4.775 $\pm$ 0.027 \\ 
%402313695 & 339.6476 & -15.8897 & 23.050 $\pm$ 0.066 & 43.385 $\pm$ 0.124 & 7.034 $\pm$ 0.023 & 0.3068 $\pm$ 0.0093 & 3288 $\pm$ 49 & 0.3023 $\pm$ 0.0039 & 4.945 $\pm$ 0.027 \\ 
%402317932 & 353.3141 & -12.4137 & 13.735 $\pm$ 0.053 & 72.809 $\pm$ 0.279 & 5.422 $\pm$ 0.030 & 0.5368 $\pm$ 0.0163 & 3567 $\pm$ 51 & 0.5909 $\pm$ 0.0056 & 4.750 $\pm$ 0.027 \\ 
%402318492 & 353.3651 & -15.6761 & 22.152 $\pm$ 0.068 & 45.143 $\pm$ 0.138 & 5.652 $\pm$ 0.022 & 0.4987 $\pm$ 0.0148 & 3678 $\pm$ 49 & 0.5562 $\pm$ 0.0045 & 4.788 $\pm$ 0.026 \\ 
%402323845 & 353.6209 & -14.8745 & 6.478 $\pm$ 0.050 & 154.374 $\pm$ 1.193 & 5.644 $\pm$ 0.031 & 0.4999 $\pm$ 0.0153 & 3868 $\pm$ 49 & 0.5575 $\pm$ 0.0058 & 4.787 $\pm$ 0.027 \\ 
%402324022 & 353.6704 & -15.8389 & 11.895 $\pm$ 0.187 & 84.067 $\pm$ 1.323 & 5.299 $\pm$ 0.041 & 0.5580 $\pm$ 0.0176 & 3619 $\pm$ 49 & 0.6068 $\pm$ 0.0065 & 4.728 $\pm$ 0.028 \\ 
%402324712 & 353.6875 & -16.0665 & 23.586 $\pm$ 0.047 & 42.398 $\pm$ 0.084 & 5.921 $\pm$ 0.023 & 0.4563 $\pm$ 0.0137 & 3523 $\pm$ 49 & 0.5095 $\pm$ 0.0047 & 4.827 $\pm$ 0.026 \\ 
%402339417 & 354.0526 & -17.3167 & 18.868 $\pm$ 0.044 & 52.999 $\pm$ 0.124 & 5.516 $\pm$ 0.022 & 0.5210 $\pm$ 0.0155 & 3668 $\pm$ 49 & 0.5775 $\pm$ 0.0046 & 4.766 $\pm$ 0.026 \\ 
%403135633 & 333.6971 & -58.0135 & 19.226 $\pm$ 0.048 & 52.013 $\pm$ 0.130 & 6.720 $\pm$ 0.026 & 0.3447 $\pm$ 0.0105 & 3265 $\pm$ 49 & 0.3579 $\pm$ 0.0048 & 4.917 $\pm$ 0.027 \\ 
%403135705 & 333.6624 & -57.7923 & 16.971 $\pm$ 0.055 & 58.923 $\pm$ 0.191 & 6.730 $\pm$ 0.026 & 0.3435 $\pm$ 0.0105 & 3277 $\pm$ 49 & 0.3561 $\pm$ 0.0048 & 4.918 $\pm$ 0.027 \\ 
%403151851 & 334.2157 & -55.2018 & 13.752 $\pm$ 0.039 & 72.718 $\pm$ 0.208 & 5.906 $\pm$ 0.020 & 0.4586 $\pm$ 0.0136 & 3458 $\pm$ 49 & 0.5122 $\pm$ 0.0042 & 4.825 $\pm$ 0.026 \\ 
%403220892 & 338.3872 & -58.9705 & 32.021 $\pm$ 0.053 & 31.229 $\pm$ 0.052 & 7.652 $\pm$ 0.023 & 0.2417 $\pm$ 0.0073 & 3263 $\pm$ 49 & 0.2115 $\pm$ 0.0029 & 4.997 $\pm$ 0.027 \\ 
%403287763 & 332.3514 & -60.3977 & 17.823 $\pm$ 0.053 & 56.107 $\pm$ 0.165 & 6.675 $\pm$ 0.025 & 0.3505 $\pm$ 0.0106 & 3251 $\pm$ 49 & 0.3663 $\pm$ 0.0047 & 4.913 $\pm$ 0.027 \\ 
%404244688 & 348.1758 & -11.6191 & 11.883 $\pm$ 0.063 & 84.155 $\pm$ 0.448 & 5.662 $\pm$ 0.025 & 0.4971 $\pm$ 0.0149 & 3446 $\pm$ 49 & 0.5546 $\pm$ 0.0049 & 4.789 $\pm$ 0.026 \\ 
%404449695 & 335.6155 & -78.1829 & 28.389 $\pm$ 0.047 & 35.225 $\pm$ 0.059 & 7.982 $\pm$ 0.021 & 0.2122 $\pm$ 0.0064 & 3163 $\pm$ 49 & 0.1755 $\pm$ 0.0021 & 5.029 $\pm$ 0.027 \\ 
%405411806 & 337.0278 & -70.8911 & 16.118 $\pm$ 0.046 & 62.042 $\pm$ 0.177 & 6.715 $\pm$ 0.022 & 0.3453 $\pm$ 0.0104 & 3226 $\pm$ 49 & 0.3587 $\pm$ 0.0041 & 4.916 $\pm$ 0.027 \\ 
%406274081 & 325.3946 & -60.9848 & 10.737 $\pm$ 0.097 & 93.135 $\pm$ 0.839 & 5.343 $\pm$ 0.027 & 0.5503 $\pm$ 0.0166 & 3577 $\pm$ 49 & 0.6014 $\pm$ 0.0053 & 4.736 $\pm$ 0.026 \\ 
%406321123 & 327.6129 & -63.6816 & 43.552 $\pm$ 0.053 & 22.961 $\pm$ 0.028 & 7.131 $\pm$ 0.023 & 0.2957 $\pm$ 0.0089 & 3281 $\pm$ 49 & 0.2861 $\pm$ 0.0038 & 4.953 $\pm$ 0.027 \\ 
%406403502 & 341.5133 & -19.1152 & 19.871 $\pm$ 0.050 & 50.326 $\pm$ 0.126 & 6.411 $\pm$ 0.022 & 0.3853 $\pm$ 0.0115 & 3298 $\pm$ 49 & 0.4163 $\pm$ 0.0043 & 4.886 $\pm$ 0.026 \\ 
%407621011 & 69.3562 & -75.9039 & 18.960 $\pm$ 0.063 & 52.744 $\pm$ 0.175 & 6.455 $\pm$ 0.027 & 0.3793 $\pm$ 0.0116 & 3409 $\pm$ 49 & 0.4079 $\pm$ 0.0053 & 4.891 $\pm$ 0.027 \\ 
%407662670 & 83.1727 & -74.0995 & 10.502 $\pm$ 0.020 & 95.223 $\pm$ 0.182 & 5.532 $\pm$ 0.023 & 0.5184 $\pm$ 0.0154 & 3756 $\pm$ 49 & 0.5752 $\pm$ 0.0047 & 4.769 $\pm$ 0.026 \\ 
%409135932 & 3.2973 & -26.2206 & 13.372 $\pm$ 0.061 & 74.784 $\pm$ 0.340 & 7.595 $\pm$ 0.026 & 0.2472 $\pm$ 0.0076 & 3406 $\pm$ 49 & 0.2186 $\pm$ 0.0033 & 4.992 $\pm$ 0.027 \\ 
%409137046 & 312.0350 & -28.7811 & 19.820 $\pm$ 0.041 & 50.454 $\pm$ 0.105 & 5.325 $\pm$ 0.023 & 0.5534 $\pm$ 0.0165 & 3756 $\pm$ 49 & 0.6036 $\pm$ 0.0051 & 4.733 $\pm$ 0.026 \\ 
%409138905 & 312.0045 & -25.1110 & 12.941 $\pm$ 0.071 & 77.274 $\pm$ 0.427 & 7.291 $\pm$ 0.027 & 0.2781 $\pm$ 0.0085 & 3356 $\pm$ 49 & 0.2611 $\pm$ 0.0041 & 4.966 $\pm$ 0.028 \\ 
%409855949 & 341.3485 & -65.7746 & 13.810 $\pm$ 0.036 & 72.412 $\pm$ 0.189 & 5.517 $\pm$ 0.025 & 0.5208 $\pm$ 0.0156 & 3544 $\pm$ 49 & 0.5773 $\pm$ 0.0049 & 4.766 $\pm$ 0.026 \\ 
%409858786 & 341.6880 & -63.3015 & 38.332 $\pm$ 0.027 & 26.088 $\pm$ 0.018 & 5.368 $\pm$ 0.023 & 0.5461 $\pm$ 0.0163 & 3714 $\pm$ 49 & 0.5983 $\pm$ 0.0050 & 4.740 $\pm$ 0.026 \\ 
%410086686 & 326.9694 & -68.8363 & 17.174 $\pm$ 0.024 & 58.226 $\pm$ 0.082 & 5.821 $\pm$ 0.019 & 0.4717 $\pm$ 0.0140 & 3762 $\pm$ 49 & 0.5274 $\pm$ 0.0041 & 4.813 $\pm$ 0.026 \\ 
%410150471 & 340.1787 & -71.5196 & 36.733 $\pm$ 0.026 & 27.224 $\pm$ 0.019 & 5.183 $\pm$ 0.029 & 0.5784 $\pm$ 0.0175 & 3958 $\pm$ 49 & 0.6196 $\pm$ 0.0057 & 4.706 $\pm$ 0.027 \\ 
%410212351 & 354.7284 & -71.6696 & 16.045 $\pm$ 0.046 & 62.325 $\pm$ 0.179 & 6.786 $\pm$ 0.020 & 0.3365 $\pm$ 0.0100 & 3296 $\pm$ 49 & 0.3459 $\pm$ 0.0037 & 4.923 $\pm$ 0.026 \\ 
%410214623 & 355.0975 & -68.0294 & 22.236 $\pm$ 0.031 & 44.972 $\pm$ 0.062 & 5.800 $\pm$ 0.019 & 0.4751 $\pm$ 0.0141 & 3541 $\pm$ 49 & 0.5312 $\pm$ 0.0041 & 4.810 $\pm$ 0.026 \\ 
%410449119 & 118.0809 & -61.5150 & 20.414 $\pm$ 0.066 & 48.985 $\pm$ 0.159 & 7.263 $\pm$ 0.024 & 0.2812 $\pm$ 0.0085 & 3036 $\pm$ 49 & 0.2654 $\pm$ 0.0037 & 4.964 $\pm$ 0.027 \\ 
%415969908 & 343.7100 & -18.9118 & 29.610 $\pm$ 0.040 & 33.773 $\pm$ 0.045 & 6.448 $\pm$ 0.023 & 0.3803 $\pm$ 0.0114 & 3564 $\pm$ 49 & 0.4092 $\pm$ 0.0046 & 4.890 $\pm$ 0.027 \\ 
%418804463 & 315.9923 & -23.3092 & 23.412 $\pm$ 0.076 & 42.713 $\pm$ 0.139 & 5.899 $\pm$ 0.022 & 0.4596 $\pm$ 0.0137 & 3639 $\pm$ 49 & 0.5134 $\pm$ 0.0045 & 4.824 $\pm$ 0.026 \\ 
%419011659 & 343.1076 & -22.3352 & 30.459 $\pm$ 0.097 & 32.831 $\pm$ 0.105 & 6.281 $\pm$ 0.021 & 0.4034 $\pm$ 0.0120 & 3338 $\pm$ 49 & 0.4415 $\pm$ 0.0043 & 4.871 $\pm$ 0.026 \\ 
%419013162 & 344.9564 & -18.2257 & 21.355 $\pm$ 0.050 & 46.828 $\pm$ 0.110 & 6.506 $\pm$ 0.022 & 0.3726 $\pm$ 0.0111 & 3455 $\pm$ 49 & 0.3982 $\pm$ 0.0042 & 4.896 $\pm$ 0.026 \\ 
%419063569 & 3.8927 & -18.6310 & 18.036 $\pm$ 0.057 & 55.446 $\pm$ 0.176 & 6.534 $\pm$ 0.022 & 0.3687 $\pm$ 0.0111 & 3330 $\pm$ 49 & 0.3928 $\pm$ 0.0043 & 4.899 $\pm$ 0.026 \\ 
%419064111 & 3.8581 & -21.9165 & 17.189 $\pm$ 0.117 & 58.178 $\pm$ 0.395 & 5.238 $\pm$ 0.026 & 0.5687 $\pm$ 0.0170 & 3708 $\pm$ 49 & 0.6139 $\pm$ 0.0054 & 4.716 $\pm$ 0.026 \\ 
%419667492 & 338.0062 & -69.8149 & 19.618 $\pm$ 0.037 & 50.974 $\pm$ 0.097 & 6.126 $\pm$ 0.023 & 0.4257 $\pm$ 0.0128 & 3387 $\pm$ 49 & 0.4712 $\pm$ 0.0047 & 4.853 $\pm$ 0.026 \\ 
%419667825 & 338.0756 & -68.8035 & 16.071 $\pm$ 0.035 & 62.222 $\pm$ 0.136 & 5.819 $\pm$ 0.022 & 0.4720 $\pm$ 0.0141 & 3491 $\pm$ 49 & 0.5277 $\pm$ 0.0044 & 4.813 $\pm$ 0.026 \\ 
%419791995 & 325.2657 & -69.7598 & 31.281 $\pm$ 0.189 & 31.968 $\pm$ 0.193 & 6.146 $\pm$ 0.025 & 0.4227 $\pm$ 0.0127 & 3306 $\pm$ 51 & 0.4673 $\pm$ 0.0050 & 4.856 $\pm$ 0.027 \\ 
%421951793 & 329.7751 & -20.2677 & 20.806 $\pm$ 0.096 & 48.063 $\pm$ 0.223 & 6.393 $\pm$ 0.043 & 0.3878 $\pm$ 0.0127 & 3261 $\pm$ 50 & 0.4198 $\pm$ 0.0084 & 4.884 $\pm$ 0.030 \\ 
%425866459 & 320.5871 & -57.5927 & 22.769 $\pm$ 0.035 & 43.920 $\pm$ 0.067 & 5.392 $\pm$ 0.025 & 0.5419 $\pm$ 0.0162 & 3672 $\pm$ 49 & 0.5950 $\pm$ 0.0051 & 4.745 $\pm$ 0.026 \\ 
%425868728 & 325.4494 & -56.0070 & 20.653 $\pm$ 0.040 & 48.420 $\pm$ 0.095 & 6.262 $\pm$ 0.021 & 0.4061 $\pm$ 0.0121 & 3394 $\pm$ 49 & 0.4451 $\pm$ 0.0043 & 4.869 $\pm$ 0.026 \\ 
%425883009 & 357.3576 & -57.0706 & 17.799 $\pm$ 0.026 & 56.183 $\pm$ 0.081 & 5.186 $\pm$ 0.025 & 0.5779 $\pm$ 0.0173 & 3896 $\pm$ 49 & 0.6193 $\pm$ 0.0055 & 4.706 $\pm$ 0.026 \\ 
%425883715 & 359.7049 & -54.0041 & 29.155 $\pm$ 0.044 & 34.299 $\pm$ 0.052 & 6.790 $\pm$ 0.020 & 0.3359 $\pm$ 0.0100 & 3303 $\pm$ 49 & 0.3450 $\pm$ 0.0037 & 4.923 $\pm$ 0.026 \\ 
%425930734 & 2.3927 & -60.3582 & 24.793 $\pm$ 0.502 & 40.334 $\pm$ 0.817 & 7.867 $\pm$ 0.049 & 0.2220 $\pm$ 0.0077 & 3241 $\pm$ 49 & 0.1870 $\pm$ 0.0051 & 5.017 $\pm$ 0.032 \\ 
%425937239 & 5.3666 & -61.8761 & 16.186 $\pm$ 0.057 & 61.782 $\pm$ 0.216 & 7.236 $\pm$ 0.022 & 0.2841 $\pm$ 0.0086 & 3246 $\pm$ 49 & 0.2696 $\pm$ 0.0035 & 4.962 $\pm$ 0.027 \\ 
%425975286 & 18.1031 & -60.6128 & 22.751 $\pm$ 0.045 & 43.954 $\pm$ 0.087 & 7.753 $\pm$ 0.025 & 0.2323 $\pm$ 0.0071 & 3186 $\pm$ 49 & 0.1995 $\pm$ 0.0029 & 5.006 $\pm$ 0.027 \\ 
%425998706 & 27.1083 & -70.9747 & 47.076 $\pm$ 0.027 & 21.242 $\pm$ 0.012 & 6.335 $\pm$ 0.024 & 0.3957 $\pm$ 0.0119 & 3506 $\pm$ 49 & 0.4309 $\pm$ 0.0048 & 4.878 $\pm$ 0.027 \\ 
%426018060 & 43.4417 & -73.8230 & 18.367 $\pm$ 0.043 & 54.445 $\pm$ 0.126 & 6.034 $\pm$ 0.022 & 0.4392 $\pm$ 0.0131 & 3275 $\pm$ 49 & 0.4886 $\pm$ 0.0044 & 4.842 $\pm$ 0.026 \\ 
%431479901 & 49.3698 & -72.8991 & 14.412 $\pm$ 0.027 & 69.387 $\pm$ 0.128 & 5.296 $\pm$ 0.019 & 0.5585 $\pm$ 0.0165 & 3694 $\pm$ 49 & 0.6072 $\pm$ 0.0049 & 4.727 $\pm$ 0.026 \\ 
%434100291 & 352.8543 & -16.2661 & 32.765 $\pm$ 0.151 & 30.520 $\pm$ 0.140 & 5.583 $\pm$ 0.025 & 0.5100 $\pm$ 0.0153 & 3281 $\pm$ 49 & 0.5674 $\pm$ 0.0050 & 4.777 $\pm$ 0.026 \\ 
%434105091 & 354.3712 & -12.8156 & 16.101 $\pm$ 0.074 & 62.108 $\pm$ 0.284 & 5.775 $\pm$ 0.025 & 0.4790 $\pm$ 0.0144 & 3381 $\pm$ 49 & 0.5355 $\pm$ 0.0050 & 4.806 $\pm$ 0.026 \\ 
%434106082 & 354.4842 & -17.4837 & 33.126 $\pm$ 0.072 & 30.187 $\pm$ 0.066 & 7.293 $\pm$ 0.020 & 0.2779 $\pm$ 0.0083 & 3291 $\pm$ 49 & 0.2608 $\pm$ 0.0030 & 4.966 $\pm$ 0.026 \\ 
%434106275 & 354.5341 & -16.2361 & 76.085 $\pm$ 0.068 & 13.143 $\pm$ 0.012 & 6.411 $\pm$ 0.018 & 0.3853 $\pm$ 0.0114 & 3530 $\pm$ 49 & 0.4163 $\pm$ 0.0036 & 4.886 $\pm$ 0.026 \\ 
%434106919 & 354.4561 & -12.8618 & 17.945 $\pm$ 0.066 & 55.725 $\pm$ 0.206 & 5.777 $\pm$ 0.022 & 0.4786 $\pm$ 0.0143 & 3521 $\pm$ 49 & 0.5351 $\pm$ 0.0046 & 4.807 $\pm$ 0.026 \\ 
%434109088 & 354.7256 & -12.7718 & 28.814 $\pm$ 0.615 & 34.706 $\pm$ 0.741 & 8.480 $\pm$ 0.050 & 0.1747 $\pm$ 0.0061 & 2737 $\pm$ 49 & 0.1377 $\pm$ 0.0031 & 5.092 $\pm$ 0.032 \\ 
%434109160 & 354.7054 & -12.3949 & 22.989 $\pm$ 0.072 & 43.499 $\pm$ 0.135 & 7.009 $\pm$ 0.027 & 0.3096 $\pm$ 0.0095 & 3260 $\pm$ 60 & 0.3064 $\pm$ 0.0046 & 4.943 $\pm$ 0.027 \\ 
%434110098 & 354.8441 & -16.4817 & 19.599 $\pm$ 0.053 & 51.022 $\pm$ 0.137 & 6.664 $\pm$ 0.022 & 0.3518 $\pm$ 0.0105 & 3406 $\pm$ 49 & 0.3683 $\pm$ 0.0041 & 4.912 $\pm$ 0.026 \\ 
%434110569 & 354.9801 & -16.6866 & 15.889 $\pm$ 0.076 & 62.935 $\pm$ 0.302 & 6.632 $\pm$ 0.025 & 0.3560 $\pm$ 0.0108 & 3254 $\pm$ 49 & 0.3743 $\pm$ 0.0048 & 4.908 $\pm$ 0.027 \\ 
%441024908 & 324.1038 & -20.8212 & 18.066 $\pm$ 0.049 & 55.354 $\pm$ 0.151 & 6.014 $\pm$ 0.022 & 0.4422 $\pm$ 0.0132 & 3416 $\pm$ 49 & 0.4923 $\pm$ 0.0044 & 4.839 $\pm$ 0.026 \\ 
%441026957 & 324.2021 & -22.0151 & 20.801 $\pm$ 0.054 & 48.075 $\pm$ 0.124 & 5.569 $\pm$ 0.021 & 0.5122 $\pm$ 0.0152 & 3592 $\pm$ 49 & 0.5695 $\pm$ 0.0045 & 4.775 $\pm$ 0.026 \\ 
%441032003 & 324.5115 & -21.9927 & 20.406 $\pm$ 0.077 & 49.006 $\pm$ 0.186 & 7.331 $\pm$ 0.023 & 0.2739 $\pm$ 0.0083 & 3207 $\pm$ 49 & 0.2551 $\pm$ 0.0034 & 4.970 $\pm$ 0.027 \\ 
%441051650 & 358.9798 & -13.3566 & 43.043 $\pm$ 0.093 & 23.233 $\pm$ 0.050 & 6.605 $\pm$ 0.022 & 0.3595 $\pm$ 0.0108 & 3304 $\pm$ 49 & 0.3795 $\pm$ 0.0042 & 4.906 $\pm$ 0.026 \\ 
%441051944 & 359.0100 & -14.8347 & 20.832 $\pm$ 0.087 & 48.003 $\pm$ 0.200 & 6.660 $\pm$ 0.023 & 0.3524 $\pm$ 0.0106 & 3395 $\pm$ 49 & 0.3691 $\pm$ 0.0043 & 4.911 $\pm$ 0.027 \\ 
%441052811 & 359.2475 & -13.4063 & 21.423 $\pm$ 0.084 & 46.678 $\pm$ 0.183 & 5.245 $\pm$ 0.026 & 0.5674 $\pm$ 0.0170 & 3657 $\pm$ 53 & 0.6131 $\pm$ 0.0054 & 4.718 $\pm$ 0.026 \\ 
%441053099 & 359.1703 & -14.8751 & 41.045 $\pm$ 0.093 & 24.364 $\pm$ 0.055 & 7.178 $\pm$ 0.022 & 0.2905 $\pm$ 0.0087 & 3123 $\pm$ 49 & 0.2786 $\pm$ 0.0035 & 4.957 $\pm$ 0.027 \\ 
%441053949 & 359.2755 & -17.0770 & 13.545 $\pm$ 0.122 & 73.827 $\pm$ 0.665 & 6.139 $\pm$ 0.030 & 0.4237 $\pm$ 0.0130 & 3317 $\pm$ 49 & 0.4686 $\pm$ 0.0060 & 4.855 $\pm$ 0.027 \\ 
%441054736 & 359.3417 & -12.9809 & 50.885 $\pm$ 0.284 & 19.652 $\pm$ 0.110 & 6.339 $\pm$ 0.033 & 0.3953 $\pm$ 0.0123 & 3367 $\pm$ 49 & 0.4302 $\pm$ 0.0065 & 4.878 $\pm$ 0.028 \\ 
%441055710 & 359.4175 & -15.8517 & 25.515 $\pm$ 0.126 & 39.193 $\pm$ 0.194 & 8.543 $\pm$ 0.024 & 0.1705 $\pm$ 0.0052 & 2875 $\pm$ 49 & 0.1341 $\pm$ 0.0017 & 5.102 $\pm$ 0.027 \\ 
%441056242 & 359.5227 & -17.3943 & 28.012 $\pm$ 0.055 & 35.699 $\pm$ 0.071 & 5.469 $\pm$ 0.022 & 0.5290 $\pm$ 0.0157 & 3892 $\pm$ 49 & 0.5845 $\pm$ 0.0047 & 4.758 $\pm$ 0.026 \\ 
%441056702 & 359.5189 & -15.0662 & 16.150 $\pm$ 0.062 & 61.920 $\pm$ 0.236 & 5.122 $\pm$ 0.026 & 0.5892 $\pm$ 0.0177 & 4026 $\pm$ 49 & 0.6253 $\pm$ 0.0058 & 4.694 $\pm$ 0.026 \\ 
%441077672 & 323.3047 & -25.5265 & 13.306 $\pm$ 0.298 & 75.152 $\pm$ 1.684 & 5.393 $\pm$ 0.054 & 0.5418 $\pm$ 0.0182 & 3538 $\pm$ 49 & 0.5949 $\pm$ 0.0081 & 4.745 $\pm$ 0.030 \\ 
%441082917 & 323.5515 & -24.2693 & 11.261 $\pm$ 0.117 & 88.804 $\pm$ 0.920 & 6.614 $\pm$ 0.037 & 0.3582 $\pm$ 0.0114 & 3108 $\pm$ 49 & 0.3776 $\pm$ 0.0070 & 4.907 $\pm$ 0.029 \\ 
%441113522 & 324.3287 & -27.9323 & 5.224 $\pm$ 0.049 & 191.424 $\pm$ 1.778 & 5.438 $\pm$ 0.032 & 0.5342 $\pm$ 0.0164 & 3715 $\pm$ 49 & 0.5888 $\pm$ 0.0058 & 4.753 $\pm$ 0.027 \\ 
%441120683 & 324.7310 & -29.3465 & 15.451 $\pm$ 0.048 & 64.719 $\pm$ 0.200 & 5.734 $\pm$ 0.024 & 0.4855 $\pm$ 0.0145 & 3519 $\pm$ 53 & 0.5425 $\pm$ 0.0048 & 4.800 $\pm$ 0.026 \\ 
%441184876 & 334.0657 & -26.5957 & 18.886 $\pm$ 0.076 & 52.948 $\pm$ 0.212 & 5.972 $\pm$ 0.023 & 0.4485 $\pm$ 0.0134 & 3554 $\pm$ 49 & 0.5001 $\pm$ 0.0046 & 4.834 $\pm$ 0.026 \\ 
%441201271 & 335.8250 & -27.1542 & 33.342 $\pm$ 0.065 & 29.992 $\pm$ 0.059 & 7.125 $\pm$ 0.022 & 0.2963 $\pm$ 0.0089 & 3243 $\pm$ 49 & 0.2871 $\pm$ 0.0037 & 4.953 $\pm$ 0.027 \\ 
%441201321 & 335.8084 & -27.3994 & 30.751 $\pm$ 1.022 & 32.520 $\pm$ 1.081 & 5.772 $\pm$ 0.075 & 0.4794 $\pm$ 0.0183 & 3547 $\pm$ 49 & 0.5360 $\pm$ 0.0133 & 4.806 $\pm$ 0.035 \\ 
%441410570 & 310.9739 & -32.1935 & 33.633 $\pm$ 0.085 & 29.732 $\pm$ 0.075 & 8.441 $\pm$ 0.020 & 0.1773 $\pm$ 0.0053 & 3008 $\pm$ 49 & 0.1399 $\pm$ 0.0015 & 5.087 $\pm$ 0.026 \\ 
%441456861 & 312.0194 & -30.3795 & 26.928 $\pm$ 0.064 & 37.136 $\pm$ 0.089 & 7.826 $\pm$ 0.027 & 0.2257 $\pm$ 0.0069 & 3246 $\pm$ 49 & 0.1913 $\pm$ 0.0029 & 5.013 $\pm$ 0.028 \\ 
%441461724 & 352.9256 & -18.6842 & 13.275 $\pm$ 0.211 & 75.331 $\pm$ 1.195 & 5.815 $\pm$ 0.040 & 0.4726 $\pm$ 0.0150 & 3334 $\pm$ 49 & 0.5284 $\pm$ 0.0075 & 4.812 $\pm$ 0.028 \\ 
%441466053 & 353.4805 & -23.7139 & 19.558 $\pm$ 0.043 & 51.131 $\pm$ 0.112 & 5.450 $\pm$ 0.020 & 0.5321 $\pm$ 0.0157 & 3782 $\pm$ 49 & 0.5871 $\pm$ 0.0045 & 4.755 $\pm$ 0.026 \\ 
%444153368 & 340.7582 & -20.1217 & 26.535 $\pm$ 0.046 & 37.686 $\pm$ 0.065 & 5.977 $\pm$ 0.023 & 0.4478 $\pm$ 0.0134 & 3301 $\pm$ 49 & 0.4992 $\pm$ 0.0047 & 4.834 $\pm$ 0.026 \\ 
%444153865 & 340.8545 & -22.4968 & 25.933 $\pm$ 0.043 & 38.561 $\pm$ 0.064 & 6.201 $\pm$ 0.021 & 0.4148 $\pm$ 0.0124 & 3421 $\pm$ 49 & 0.4568 $\pm$ 0.0043 & 4.862 $\pm$ 0.026 \\ 
%469854467 & 321.2672 & -48.1101 & 18.565 $\pm$ 0.052 & 53.864 $\pm$ 0.150 & 6.736 $\pm$ 0.024 & 0.3428 $\pm$ 0.0103 & 3392 $\pm$ 49 & 0.3550 $\pm$ 0.0044 & 4.918 $\pm$ 0.027 \\ 
%469909034 & 340.6974 & -55.9006 & 19.314 $\pm$ 0.081 & 51.775 $\pm$ 0.217 & 7.089 $\pm$ 0.028 & 0.3004 $\pm$ 0.0092 & 3269 $\pm$ 58 & 0.2930 $\pm$ 0.0046 & 4.950 $\pm$ 0.028 \\ 
%469915573 & 350.5060 & -52.1738 & 12.390 $\pm$ 0.038 & 80.708 $\pm$ 0.246 & 5.760 $\pm$ 0.020 & 0.4813 $\pm$ 0.0143 & 3490 $\pm$ 49 & 0.5380 $\pm$ 0.0042 & 4.804 $\pm$ 0.026 \\ 
%469935731 & 355.4778 & -50.7694 & 19.129 $\pm$ 0.043 & 52.276 $\pm$ 0.117 & 6.921 $\pm$ 0.025 & 0.3200 $\pm$ 0.0097 & 3437 $\pm$ 49 & 0.3216 $\pm$ 0.0045 & 4.935 $\pm$ 0.027 \\ 
%469938996 & 4.3832 & -53.8421 & 31.464 $\pm$ 0.051 & 31.782 $\pm$ 0.051 & 8.068 $\pm$ 0.022 & 0.2051 $\pm$ 0.0062 & 3195 $\pm$ 49 & 0.1676 $\pm$ 0.0021 & 5.038 $\pm$ 0.027 \\ 
%469939625 & 4.4989 & -50.6109 & 13.113 $\pm$ 0.028 & 76.259 $\pm$ 0.162 & 5.603 $\pm$ 0.039 & 0.5066 $\pm$ 0.0160 & 3558 $\pm$ 49 & 0.5641 $\pm$ 0.0069 & 4.780 $\pm$ 0.028 \\ 
%469946484 & 15.1264 & -48.6325 & 12.827 $\pm$ 0.047 & 77.962 $\pm$ 0.286 & 5.769 $\pm$ 0.021 & 0.4799 $\pm$ 0.0142 & 3389 $\pm$ 49 & 0.5365 $\pm$ 0.0043 & 4.805 $\pm$ 0.026 \\ 
%469967343 & 358.8442 & -55.2538 & 14.542 $\pm$ 0.044 & 68.767 $\pm$ 0.208 & 6.214 $\pm$ 0.024 & 0.4129 $\pm$ 0.0124 & 3404 $\pm$ 49 & 0.4543 $\pm$ 0.0048 & 4.864 $\pm$ 0.027 \\ 
%469967528 & 358.7672 & -54.5259 & 24.946 $\pm$ 0.047 & 40.086 $\pm$ 0.076 & 7.120 $\pm$ 0.021 & 0.2969 $\pm$ 0.0089 & 3325 $\pm$ 49 & 0.2879 $\pm$ 0.0035 & 4.952 $\pm$ 0.027 \\ 
%469974785 & 8.1535 & -60.4859 & 16.028 $\pm$ 0.030 & 62.392 $\pm$ 0.116 & 6.426 $\pm$ 0.021 & 0.3833 $\pm$ 0.0115 & 3467 $\pm$ 49 & 0.4134 $\pm$ 0.0042 & 4.888 $\pm$ 0.026 \\ 
%469980183 & 342.4839 & -70.7004 & 20.949 $\pm$ 0.026 & 47.736 $\pm$ 0.060 & 5.529 $\pm$ 0.019 & 0.5189 $\pm$ 0.0153 & 3597 $\pm$ 49 & 0.5756 $\pm$ 0.0043 & 4.768 $\pm$ 0.026 \\ 
%471012252 & 346.9446 & -27.9064 & 34.521 $\pm$ 0.055 & 28.968 $\pm$ 0.046 & 5.609 $\pm$ 0.020 & 0.5057 $\pm$ 0.0150 & 3525 $\pm$ 49 & 0.5632 $\pm$ 0.0044 & 4.781 $\pm$ 0.026 \\ 
%471012257 & 327.0040 & -28.2762 & 23.412 $\pm$ 0.125 & 42.713 $\pm$ 0.228 & 7.115 $\pm$ 0.024 & 0.2975 $\pm$ 0.0090 & 3301 $\pm$ 49 & 0.2889 $\pm$ 0.0040 & 4.952 $\pm$ 0.027 \\ 
%471012259 & 354.6661 & -19.0049 & 25.134 $\pm$ 0.064 & 39.787 $\pm$ 0.101 & 7.447 $\pm$ 0.024 & 0.2618 $\pm$ 0.0079 & 3248 $\pm$ 49 & 0.2383 $\pm$ 0.0033 & 4.979 $\pm$ 0.027 \\ 
%471012275 & 341.5471 & -17.0298 & 24.607 $\pm$ 0.078 & 40.640 $\pm$ 0.128 & 7.970 $\pm$ 0.024 & 0.2132 $\pm$ 0.0065 & 3210 $\pm$ 49 & 0.1766 $\pm$ 0.0024 & 5.027 $\pm$ 0.027 \\ 
%471012294 & 358.0975 & -14.6900 & 42.332 $\pm$ 0.555 & 23.623 $\pm$ 0.310 & 7.689 $\pm$ 0.034 & 0.2382 $\pm$ 0.0076 & 3063 $\pm$ 49 & 0.2070 $\pm$ 0.0041 & 5.000 $\pm$ 0.029 \\ 
%471012300 & 4.9043 & -28.1622 & 27.399 $\pm$ 0.044 & 36.498 $\pm$ 0.059 & 7.064 $\pm$ 0.023 & 0.3033 $\pm$ 0.0092 & 3474 $\pm$ 49 & 0.2972 $\pm$ 0.0039 & 4.947 $\pm$ 0.027 \\ 
%471012714 & 38.6953 & -82.0746 & 15.948 $\pm$ 0.031 & 62.703 $\pm$ 0.122 & 6.261 $\pm$ 0.022 & 0.4061 $\pm$ 0.0121 & 3390 $\pm$ 49 & 0.4452 $\pm$ 0.0043 & 4.869 $\pm$ 0.026 \\ 
%471015484 & 348.9325 & -12.3636 & 24.737 $\pm$ 0.045 & 40.425 $\pm$ 0.073 & 5.360 $\pm$ 0.023 & 0.5474 $\pm$ 0.0163 & 3512 $\pm$ 49 & 0.5992 $\pm$ 0.0050 & 4.739 $\pm$ 0.026 \\ 
%471015740 & 73.9900 & -61.1628 & 41.696 $\pm$ 0.019 & 23.983 $\pm$ 0.011 & 6.413 $\pm$ 0.022 & 0.3851 $\pm$ 0.0115 & 3787 $\pm$ 49 & 0.4161 $\pm$ 0.0044 & 4.886 $\pm$ 0.026 \\ 
%471016311 & 5.6413 & -31.1734 & 12.734 $\pm$ 0.082 & 78.527 $\pm$ 0.508 & 5.275 $\pm$ 0.032 & 0.5621 $\pm$ 0.0172 & 3461 $\pm$ 57 & 0.6096 $\pm$ 0.0058 & 4.723 $\pm$ 0.027 \\ 
%471016669 & 359.3358 & -12.9802 & 50.885 $\pm$ 0.284 & 19.652 $\pm$ 0.110 & 6.339 $\pm$ 0.033 & 0.3953 $\pm$ 0.0123 & 3367 $\pm$ 49 & 0.4302 $\pm$ 0.0065 & 4.878 $\pm$ 0.028 \\ 
\enddata
\tablecomments{The first five rows are shown here to illustrate the table's content and format. The complete table in plain ascii format can be provided via an \href{mailto:cloutier@astro.utoronto.ca}{email request} and will be made available as a machine readable table in its final published version.}
\end{deluxetable*}
\end{longrotatetable}


==> starphot.tex <==
\begin{deluxetable*}{cccccccccc}
\tabletypesize{\small}
\tablecaption{Stellar photometry for the 1599 TICs in our sample of low mass stars\label{table:starphot}}
\tablehead{TIC & $T$ & $G_{\text{BP}}$ & $G_{\text{RP}}$ & $J$ & $H$ & $K_{\text{S}}$}
\startdata
2733611 & 11.121 & 11.200 $\pm$ 0.001 & 13.106 $\pm$ 0.001 & 9.958 $\pm$ 0.020 & 9.312 $\pm$ 0.025 & 9.137 $\pm$ 0.023 \\ 
2758962 & 11.695 & 11.872 $\pm$ 0.002 & 13.888 $\pm$ 0.002 & 10.466 $\pm$ 0.023 & 9.842 $\pm$ 0.023 & 9.637 $\pm$ 0.021 \\ 
2761472 & 12.546 & 12.672 $\pm$ 0.003 & 15.983 $\pm$ 0.003 & 10.665 $\pm$ 0.023 & 10.102 $\pm$ 0.025 & 9.755 $\pm$ 0.020 \\ 
2761836 & 12.998 & 13.167 $\pm$ 0.002 & 15.986 $\pm$ 0.002 & 11.397 $\pm$ 0.024 & 10.759 $\pm$ 0.025 & 10.476 $\pm$ 0.025 \\ 
2762148 & 12.716 & 12.720 $\pm$ 0.001 & 15.495 $\pm$ 0.001 & 11.060 $\pm$ 0.023 & 10.561 $\pm$ 0.023 & 10.246 $\pm$ 0.019 \\ 
%5611068 & 13.359 & 13.317 $\pm$ 0.003 & 16.349 $\pm$ 0.003 & 11.477 $\pm$ 0.024 & 10.962 $\pm$ 0.024 & 10.638 $\pm$ 0.023 \\ 
%5632933 & 12.607 & 12.672 $\pm$ 0.002 & 15.295 $\pm$ 0.002 & 11.044 $\pm$ 0.022 & 10.505 $\pm$ 0.022 & 10.232 $\pm$ 0.021 \\ 
%5634788 & 12.324 & 12.399 $\pm$ 0.002 & 14.789 $\pm$ 0.002 & 10.888 $\pm$ 0.023 & 10.320 $\pm$ 0.022 & 10.071 $\pm$ 0.023 \\ 
%5642563 & 12.987 & 13.094 $\pm$ 0.002 & 15.710 $\pm$ 0.002 & 11.483 $\pm$ 0.023 & 10.899 $\pm$ 0.024 & 10.653 $\pm$ 0.025 \\ 
%5656273 & 9.147 & 9.227 $\pm$ 0.005 & 11.177 $\pm$ 0.005 & 7.979 $\pm$ 0.021 & 7.301 $\pm$ 0.029 & 7.114 $\pm$ 0.031 \\ 
%5795576 & 12.487 & 12.586 $\pm$ 0.002 & 15.585 $\pm$ 0.002 & 10.737 $\pm$ 0.021 & 10.204 $\pm$ 0.024 & 9.903 $\pm$ 0.020 \\ 
%5796048 & 10.623 & 10.742 $\pm$ 0.002 & 13.091 $\pm$ 0.002 & 9.255 $\pm$ 0.023 & 8.634 $\pm$ 0.051 & 8.391 $\pm$ 0.023 \\ 
%7150142 & 8.637 & 8.659 $\pm$ 0.001 & 10.642 $\pm$ 0.001 & 7.412 $\pm$ 0.021 & 6.810 $\pm$ 0.031 & 6.544 $\pm$ 0.026 \\ 
%7151357 & 12.304 & 12.430 $\pm$ 0.001 & 14.824 $\pm$ 0.001 & 10.932 $\pm$ 0.023 & 10.332 $\pm$ 0.023 & 10.073 $\pm$ 0.021 \\ 
%7151484 & 9.755 & 9.943 $\pm$ 0.002 & 12.498 $\pm$ 0.002 & 8.325 $\pm$ 0.019 & 7.734 $\pm$ 0.029 & 7.447 $\pm$ 0.016 \\ 
%7186505 & 11.267 & 11.371 $\pm$ 0.001 & 13.211 $\pm$ 0.001 & 10.183 $\pm$ 0.023 & 9.563 $\pm$ 0.025 & 9.355 $\pm$ 0.023 \\ 
%7219013 & 11.574 & 11.622 $\pm$ 0.001 & 13.534 $\pm$ 0.001 & 10.412 $\pm$ 0.022 & 9.787 $\pm$ 0.023 & 9.568 $\pm$ 0.021 \\ 
%8962352 & 12.659 & 12.880 $\pm$ 0.003 & 15.441 $\pm$ 0.003 & 11.261 $\pm$ 0.036 & 10.659 $\pm$ 0.041 & 10.356 $\pm$ 0.032 \\ 
%8999738 & 12.525 & 12.633 $\pm$ 0.002 & 15.145 $\pm$ 0.002 & 11.115 $\pm$ 0.024 & 10.573 $\pm$ 0.027 & 10.286 $\pm$ 0.025 \\ 
%9003271 & 12.455 & 12.622 $\pm$ 0.001 & 15.425 $\pm$ 0.001 & 10.889 $\pm$ 0.021 & 10.350 $\pm$ 0.026 & 10.061 $\pm$ 0.023 \\ 
%9004427 & 11.152 & 11.284 $\pm$ 0.001 & 13.545 $\pm$ 0.001 & 9.858 $\pm$ 0.023 & 9.233 $\pm$ 0.022 & 8.999 $\pm$ 0.019 \\ 
%9007422 & 10.691 & 10.862 $\pm$ 0.002 & 13.254 $\pm$ 0.002 & 9.344 $\pm$ 0.021 & 8.697 $\pm$ 0.036 & 8.426 $\pm$ 0.017 \\ 
%9007748 & 9.232 & 9.249 $\pm$ 0.001 & 11.113 $\pm$ 0.001 & 8.103 $\pm$ 0.030 & 7.448 $\pm$ 0.034 & 7.253 $\pm$ 0.029 \\ 
%9035878 & 11.959 & 12.108 $\pm$ 0.001 & 14.476 $\pm$ 0.001 & 10.638 $\pm$ 0.022 & 10.009 $\pm$ 0.022 & 9.761 $\pm$ 0.023 \\ 
%9051707 & 10.987 & 11.042 $\pm$ 0.001 & 12.981 $\pm$ 0.001 & 9.798 $\pm$ 0.023 & 9.193 $\pm$ 0.025 & 8.962 $\pm$ 0.019 \\ 
%9053492 & 11.735 & 11.795 $\pm$ 0.001 & 14.198 $\pm$ 0.001 & 10.314 $\pm$ 0.023 & 9.747 $\pm$ 0.027 & 9.485 $\pm$ 0.023 \\ 
%9062134 & 11.093 & 11.111 $\pm$ 0.001 & 13.100 $\pm$ 0.001 & 9.847 $\pm$ 0.023 & 9.229 $\pm$ 0.025 & 9.029 $\pm$ 0.023 \\ 
%9063235 & 12.105 & 12.209 $\pm$ 0.002 & 14.661 $\pm$ 0.002 & 10.686 $\pm$ 0.021 & 10.124 $\pm$ 0.026 & 9.863 $\pm$ 0.021 \\ 
%9068226 & 11.873 & 11.966 $\pm$ 0.001 & 14.608 $\pm$ 0.001 & 10.318 $\pm$ 0.023 & 9.762 $\pm$ 0.025 & 9.459 $\pm$ 0.023 \\ 
%9068356 & 12.523 & 12.600 $\pm$ 0.002 & 15.237 $\pm$ 0.002 & 10.985 $\pm$ 0.024 & 10.421 $\pm$ 0.024 & 10.174 $\pm$ 0.021 \\ 
%9072094 & 13.165 & 13.445 $\pm$ 0.012 & 16.350 $\pm$ 0.012 & 11.539 $\pm$ 0.032 & 11.011 $\pm$ 0.037 & 10.675 $\pm$ 0.029 \\ 
%9110013 & 12.038 & 12.129 $\pm$ 0.002 & 14.558 $\pm$ 0.002 & 10.604 $\pm$ 0.021 & 10.075 $\pm$ 0.023 & 9.810 $\pm$ 0.019 \\ 
%9143297 & 11.048 & 11.182 $\pm$ 0.001 & 13.901 $\pm$ 0.001 & 9.540 $\pm$ 0.023 & 8.965 $\pm$ 0.022 & 8.690 $\pm$ 0.019 \\ 
%9158832 & 11.418 & 11.504 $\pm$ 0.002 & 13.611 $\pm$ 0.002 & 10.175 $\pm$ 0.023 & 9.512 $\pm$ 0.024 & 9.294 $\pm$ 0.019 \\ 
%9178835 & 13.782 & 13.878 $\pm$ 0.004 & 17.154 $\pm$ 0.004 & 11.937 $\pm$ 0.023 & 11.394 $\pm$ 0.023 & 11.047 $\pm$ 0.022 \\ 
%9210746 & 8.689 & 8.792 $\pm$ 0.002 & 11.340 $\pm$ 0.002 & 7.200 $\pm$ 0.019 & 6.608 $\pm$ 0.042 & 6.329 $\pm$ 0.026 \\ 
%9666783 & 11.772 & 11.896 $\pm$ 0.001 & 14.168 $\pm$ 0.001 & 10.501 $\pm$ 0.029 & 9.881 $\pm$ 0.026 & 9.649 $\pm$ 0.024 \\ 
%9697850 & 12.676 & 12.814 $\pm$ 0.001 & 15.209 $\pm$ 0.001 & 11.287 $\pm$ 0.026 & 10.741 $\pm$ 0.023 & 10.463 $\pm$ 0.021 \\ 
%9699512 & 13.372 & 13.557 $\pm$ 0.002 & 16.513 $\pm$ 0.002 & 11.729 $\pm$ 0.024 & 11.176 $\pm$ 0.023 & 10.854 $\pm$ 0.019 \\ 
%9710000 & 12.779 & 12.922 $\pm$ 0.001 & 15.662 $\pm$ 0.001 & 11.266 $\pm$ 0.028 & 10.657 $\pm$ 0.026 & 10.364 $\pm$ 0.021 \\ 
%9758082 & 9.906 & 10.055 $\pm$ 0.001 & 12.454 $\pm$ 0.001 & 8.552 $\pm$ 0.029 & 7.972 $\pm$ 0.046 & 7.690 $\pm$ 0.024 \\ 
%9788918 & 12.347 & 12.460 $\pm$ 0.001 & 14.813 $\pm$ 0.001 & 10.971 $\pm$ 0.027 & 10.374 $\pm$ 0.023 & 10.171 $\pm$ 0.023 \\ 
%12358595 & 12.738 & 12.861 $\pm$ 0.001 & 15.330 $\pm$ 0.001 & 11.295 $\pm$ 0.024 & 10.634 $\pm$ 0.025 & 10.373 $\pm$ 0.022 \\ 
%12376734 & 10.874 & 11.054 $\pm$ 0.001 & 13.218 $\pm$ 0.001 & 9.692 $\pm$ 0.037 & 9.015 $\pm$ 0.034 & 8.821 $\pm$ 0.032 \\ 
%12379111 & 11.128 & 11.163 $\pm$ 0.001 & 12.970 $\pm$ 0.001 & 9.991 $\pm$ 0.026 & 9.345 $\pm$ 0.027 & 9.181 $\pm$ 0.025 \\ 
%12394572 & 10.642 & 12.015 $\pm$ 0.001 & 14.779 $\pm$ 0.001 & 9.433 $\pm$ 0.026 & 8.778 $\pm$ 0.030 & 8.493 $\pm$ 0.024 \\ 
%12394777 & 12.973 & 13.115 $\pm$ 0.003 & 16.064 $\pm$ 0.003 & 11.308 $\pm$ 0.022 & 10.689 $\pm$ 0.028 & 10.396 $\pm$ 0.023 \\ 
%12417837 & 11.830 & 11.934 $\pm$ 0.001 & 14.300 $\pm$ 0.001 & 10.454 $\pm$ 0.026 & 9.872 $\pm$ 0.025 & 9.614 $\pm$ 0.019 \\ 
%12418249 & 12.681 & 12.815 $\pm$ 0.001 & 15.545 $\pm$ 0.001 & 11.124 $\pm$ 0.023 & 10.543 $\pm$ 0.022 & 10.283 $\pm$ 0.019 \\ 
%12418892 & 12.912 & 12.962 $\pm$ 0.002 & 15.604 $\pm$ 0.002 & 11.345 $\pm$ 0.024 & 10.812 $\pm$ 0.022 & 10.533 $\pm$ 0.021 \\ 
%12421103 & 10.488 & 10.383 $\pm$ 0.001 & 12.160 $\pm$ 0.001 & 9.280 $\pm$ 0.024 & 8.617 $\pm$ 0.053 & 8.440 $\pm$ 0.025 \\ 
%12421862 & 9.853 & 9.947 $\pm$ 0.001 & 11.933 $\pm$ 0.001 & 8.655 $\pm$ 0.024 & 8.143 $\pm$ 0.026 & 7.856 $\pm$ 0.021 \\ 
%12425061 & 11.758 & 11.884 $\pm$ 0.002 & 14.038 $\pm$ 0.002 & 10.514 $\pm$ 0.023 & 9.879 $\pm$ 0.024 & 9.632 $\pm$ 0.021 \\ 
%12434227 & 12.637 & 12.756 $\pm$ 0.001 & 15.591 $\pm$ 0.001 & 11.060 $\pm$ 0.024 & 10.525 $\pm$ 0.028 & 10.194 $\pm$ 0.021 \\ 
%12434228 & 12.520 & 12.706 $\pm$ 0.002 & 15.509 $\pm$ 0.002 & 11.000 $\pm$ 0.026 & 10.380 $\pm$ 0.026 & 10.093 $\pm$ 0.023 \\ 
%12471629 & 11.649 & 11.804 $\pm$ 0.001 & 14.741 $\pm$ 0.001 & 10.013 $\pm$ 0.026 & 9.422 $\pm$ 0.024 & 9.138 $\pm$ 0.019 \\ 
%12473516 & 11.936 & 12.045 $\pm$ 0.001 & 14.210 $\pm$ 0.001 & 10.678 $\pm$ 0.024 & 10.048 $\pm$ 0.024 & 9.786 $\pm$ 0.023 \\ 
%12474920 & 11.426 & 11.535 $\pm$ 0.002 & 13.900 $\pm$ 0.002 & 10.089 $\pm$ 0.027 & 9.441 $\pm$ 0.028 & 9.201 $\pm$ 0.023 \\ 
%12509218 & 11.425 & 11.589 $\pm$ 0.002 & 14.569 $\pm$ 0.002 & 9.775 $\pm$ 0.022 & 9.254 $\pm$ 0.028 & 8.896 $\pm$ 0.023 \\ 
%12510166 & 11.296 & 11.409 $\pm$ 0.001 & 13.516 $\pm$ 0.001 & 10.048 $\pm$ 0.022 & 9.425 $\pm$ 0.024 & 9.184 $\pm$ 0.021 \\ 
%12511003 & 14.399 & 14.060 $\pm$ 0.001 & 16.736 $\pm$ 0.001 & 12.417 $\pm$ 0.031 & 11.832 $\pm$ 0.031 & 11.565 $\pm$ 0.029 \\ 
%12773408 & 11.455 & 11.509 $\pm$ 0.001 & 13.510 $\pm$ 0.001 & 10.220 $\pm$ 0.021 & 9.596 $\pm$ 0.023 & 9.394 $\pm$ 0.021 \\ 
%12930864 & 12.565 & 12.680 $\pm$ 0.002 & 15.334 $\pm$ 0.002 & 11.043 $\pm$ 0.025 & 10.430 $\pm$ 0.024 & 10.167 $\pm$ 0.020 \\ 
%12966307 & 12.505 & 12.593 $\pm$ 0.002 & 14.925 $\pm$ 0.002 & 11.139 $\pm$ 0.022 & 10.597 $\pm$ 0.025 & 10.328 $\pm$ 0.021 \\ 
%12967975 & 12.878 & 13.051 $\pm$ 0.002 & 15.963 $\pm$ 0.002 & 11.191 $\pm$ 0.022 & 10.597 $\pm$ 0.027 & 10.284 $\pm$ 0.023 \\ 
%12971110 & 11.112 & 11.187 $\pm$ 0.001 & 13.195 $\pm$ 0.001 & 9.909 $\pm$ 0.022 & 9.276 $\pm$ 0.025 & 9.061 $\pm$ 0.021 \\ 
%13000720 & 10.158 & 10.242 $\pm$ 0.002 & 12.566 $\pm$ 0.002 & 8.802 $\pm$ 0.020 & 8.210 $\pm$ 0.036 & 7.917 $\pm$ 0.020 \\ 
%13022387 & 12.747 & 12.832 $\pm$ 0.001 & 15.488 $\pm$ 0.001 & 11.175 $\pm$ 0.022 & 10.635 $\pm$ 0.026 & 10.376 $\pm$ 0.026 \\ 
%13023261 & 12.058 & 12.063 $\pm$ 0.001 & 14.413 $\pm$ 0.001 & 10.606 $\pm$ 0.022 & 10.029 $\pm$ 0.023 & 9.812 $\pm$ 0.019 \\ 
%13060575 & 9.815 & 9.259 $\pm$ 0.002 & 11.534 $\pm$ 0.002 & 7.838 $\pm$ 0.027 & 7.252 $\pm$ 0.023 & 6.995 $\pm$ 0.021 \\ 
%13073396 & 13.067 & 13.173 $\pm$ 0.002 & 15.675 $\pm$ 0.002 & 11.608 $\pm$ 0.017 & 11.037 $\pm$ 0.018 & 10.759 $\pm$ 0.025 \\ 
%13099134 & 11.621 & 11.704 $\pm$ 0.002 & 13.763 $\pm$ 0.002 & 10.398 $\pm$ 0.021 & 9.765 $\pm$ 0.021 & 9.571 $\pm$ 0.022 \\ 
%13137986 & 11.259 & 11.404 $\pm$ 0.001 & 13.862 $\pm$ 0.001 & 9.875 $\pm$ 0.021 & 9.288 $\pm$ 0.023 & 9.015 $\pm$ 0.019 \\ 
%13139975 & 13.090 & 13.212 $\pm$ 0.002 & 15.874 $\pm$ 0.002 & 11.579 $\pm$ 0.025 & 10.976 $\pm$ 0.022 & 10.731 $\pm$ 0.023 \\ 
%13140270 & 12.753 & 12.872 $\pm$ 0.002 & 15.416 $\pm$ 0.002 & 11.295 $\pm$ 0.025 & 10.693 $\pm$ 0.022 & 10.440 $\pm$ 0.022 \\ 
%13141022 & 12.410 & 12.500 $\pm$ 0.002 & 14.888 $\pm$ 0.002 & 11.007 $\pm$ 0.025 & 10.412 $\pm$ 0.023 & 10.192 $\pm$ 0.021 \\ 
%13141733 & 12.032 & 12.094 $\pm$ 0.002 & 14.533 $\pm$ 0.002 & 10.595 $\pm$ 0.025 & 10.006 $\pm$ 0.022 & 9.781 $\pm$ 0.022 \\ 
%20891505 & 11.442 & 11.509 $\pm$ 0.001 & 13.824 $\pm$ 0.001 & 10.057 $\pm$ 0.022 & 9.461 $\pm$ 0.022 & 9.268 $\pm$ 0.023 \\ 
%20892891 & 11.404 & 11.561 $\pm$ 0.003 & 13.915 $\pm$ 0.003 & 10.051 $\pm$ 0.023 & 9.419 $\pm$ 0.022 & 9.191 $\pm$ 0.025 \\ 
%24195569 & 12.754 & 12.786 $\pm$ 0.001 & 15.278 $\pm$ 0.001 & 11.220 $\pm$ 0.022 & 10.682 $\pm$ 0.023 & 10.446 $\pm$ 0.021 \\ 
%24292625 & 11.906 & 11.958 $\pm$ 0.001 & 14.684 $\pm$ 0.001 & 10.288 $\pm$ 0.021 & 9.791 $\pm$ 0.024 & 9.513 $\pm$ 0.021 \\ 
%24293836 & 11.558 & 11.572 $\pm$ 0.001 & 14.192 $\pm$ 0.001 & 9.969 $\pm$ 0.024 & 9.456 $\pm$ 0.021 & 9.203 $\pm$ 0.021 \\ 
%24672008 & 12.335 & 12.382 $\pm$ 0.002 & 14.424 $\pm$ 0.002 & 11.025 $\pm$ 0.026 & 10.474 $\pm$ 0.029 & 10.246 $\pm$ 0.025 \\ 
%25077712 & 12.299 & 12.415 $\pm$ 0.002 & 14.999 $\pm$ 0.002 & 10.810 $\pm$ 0.023 & 10.251 $\pm$ 0.025 & 10.007 $\pm$ 0.023 \\ 
%25081729 & 11.824 & 11.956 $\pm$ 0.001 & 14.489 $\pm$ 0.001 & 10.403 $\pm$ 0.022 & 9.874 $\pm$ 0.023 & 9.565 $\pm$ 0.021 \\ 
%25115881 & 11.555 & 11.628 $\pm$ 0.002 & 13.597 $\pm$ 0.002 & 10.362 $\pm$ 0.021 & 9.771 $\pm$ 0.020 & 9.534 $\pm$ 0.019 \\ 
%25116423 & 11.904 & 11.979 $\pm$ 0.001 & 14.375 $\pm$ 0.001 & 10.469 $\pm$ 0.020 & 9.940 $\pm$ 0.021 & 9.711 $\pm$ 0.023 \\ 
%25132999 & 10.773 & 10.818 $\pm$ 0.002 & 12.637 $\pm$ 0.002 & 9.657 $\pm$ 0.024 & 9.003 $\pm$ 0.020 & 8.835 $\pm$ 0.025 \\ 
%25133604 & 13.135 & 13.289 $\pm$ 0.002 & 16.213 $\pm$ 0.002 & 11.491 $\pm$ 0.021 & 10.942 $\pm$ 0.022 & 10.617 $\pm$ 0.021 \\ 
%25165579 & 12.381 & 12.463 $\pm$ 0.002 & 14.930 $\pm$ 0.002 & 10.947 $\pm$ 0.025 & 10.387 $\pm$ 0.027 & 10.128 $\pm$ 0.025 \\ 
%25195850 & 13.083 & 13.214 $\pm$ 0.003 & 15.532 $\pm$ 0.003 & 11.688 $\pm$ 0.021 & 11.100 $\pm$ 0.022 & 10.896 $\pm$ 0.021 \\ 
%25200252 & 10.880 & 11.046 $\pm$ 0.001 & 13.961 $\pm$ 0.001 & 9.291 $\pm$ 0.026 & 8.708 $\pm$ 0.049 & 8.379 $\pm$ 0.027 \\ 
%25301292 & 11.978 & 12.067 $\pm$ 0.002 & 14.292 $\pm$ 0.002 & 10.656 $\pm$ 0.021 & 10.017 $\pm$ 0.022 & 9.801 $\pm$ 0.023 \\ 
%25350326 & 11.826 & 11.930 $\pm$ 0.001 & 14.306 $\pm$ 0.001 & 10.427 $\pm$ 0.021 & 9.898 $\pm$ 0.025 & 9.583 $\pm$ 0.019 \\ 
%25374751 & 11.499 & 11.633 $\pm$ 0.001 & 14.418 $\pm$ 0.001 & 9.978 $\pm$ 0.025 & 9.436 $\pm$ 0.025 & 9.102 $\pm$ 0.025 \\ 
%27955355 & 12.693 & 12.800 $\pm$ 0.001 & 15.520 $\pm$ 0.001 & 11.143 $\pm$ 0.022 & 10.604 $\pm$ 0.024 & 10.332 $\pm$ 0.019 \\ 
%27955982 & 13.330 & 13.471 $\pm$ 0.001 & 16.410 $\pm$ 0.001 & 11.738 $\pm$ 0.026 & 11.162 $\pm$ 0.023 & 10.867 $\pm$ 0.021 \\ 
%27956013 & 11.046 & 11.060 $\pm$ 0.001 & 12.862 $\pm$ 0.001 & 9.945 $\pm$ 0.026 & 9.351 $\pm$ 0.025 & 9.123 $\pm$ 0.024 \\ 
%27965513 & 9.266 & 9.160 $\pm$ 0.001 & 11.062 $\pm$ 0.001 & 7.985 $\pm$ 0.023 & 7.328 $\pm$ 0.034 & 7.117 $\pm$ 0.034 \\ 
%27973167 & 10.955 & 11.023 $\pm$ 0.001 & 12.993 $\pm$ 0.001 & 9.828 $\pm$ 0.027 & 9.175 $\pm$ 0.022 & 8.941 $\pm$ 0.021 \\ 
%27973539 & 11.195 & 11.240 $\pm$ 0.001 & 13.142 $\pm$ 0.001 & 10.061 $\pm$ 0.026 & 9.401 $\pm$ 0.025 & 9.216 $\pm$ 0.025 \\ 
%27985254 & 10.762 & 10.854 $\pm$ 0.001 & 12.874 $\pm$ 0.001 & 9.564 $\pm$ 0.021 & 8.944 $\pm$ 0.023 & 8.709 $\pm$ 0.019 \\ 
%29498496 & 12.373 & 12.408 $\pm$ 0.002 & 14.937 $\pm$ 0.002 & 10.844 $\pm$ 0.024 & 10.205 $\pm$ 0.024 & 9.965 $\pm$ 0.025 \\ 
%29543294 & 11.010 & 11.166 $\pm$ 0.001 & 13.257 $\pm$ 0.001 & 9.848 $\pm$ 0.026 & 9.180 $\pm$ 0.023 & 8.941 $\pm$ 0.022 \\ 
%29636302 & 12.236 & 12.344 $\pm$ 0.001 & 14.658 $\pm$ 0.001 & 10.861 $\pm$ 0.026 & 10.277 $\pm$ 0.023 & 10.033 $\pm$ 0.022 \\ 
%29669751 & 11.531 & 11.657 $\pm$ 0.001 & 13.649 $\pm$ 0.001 & 10.366 $\pm$ 0.026 & 9.742 $\pm$ 0.023 & 9.562 $\pm$ 0.019 \\ 
%29779125 & 11.584 & 11.506 $\pm$ 0.002 & 13.270 $\pm$ 0.002 & 10.362 $\pm$ 0.025 & 9.721 $\pm$ 0.024 & 9.505 $\pm$ 0.019 \\ 
%29841918 & 11.746 & 11.926 $\pm$ 0.001 & 14.501 $\pm$ 0.001 & 10.328 $\pm$ 0.028 & 9.743 $\pm$ 0.023 & 9.491 $\pm$ 0.023 \\ 
%29842382 & 11.959 & 12.115 $\pm$ 0.002 & 14.448 $\pm$ 0.002 & 10.646 $\pm$ 0.026 & 10.019 $\pm$ 0.024 & 9.806 $\pm$ 0.023 \\ 
%30189015 & 12.011 & 12.101 $\pm$ 0.002 & 14.086 $\pm$ 0.002 & 10.815 $\pm$ 0.023 & 10.176 $\pm$ 0.026 & 9.991 $\pm$ 0.023 \\ 
%31011838 & 11.592 & 11.663 $\pm$ 0.001 & 13.904 $\pm$ 0.001 & 10.263 $\pm$ 0.023 & 9.702 $\pm$ 0.025 & 9.464 $\pm$ 0.023 \\ 
%31108599 & 12.070 & 12.136 $\pm$ 0.001 & 14.170 $\pm$ 0.001 & 10.844 $\pm$ 0.022 & 10.204 $\pm$ 0.024 & 9.958 $\pm$ 0.021 \\ 
%31530505 & 12.050 & 12.106 $\pm$ 0.001 & 14.120 $\pm$ 0.001 & 10.824 $\pm$ 0.023 & 10.130 $\pm$ 0.024 & 9.960 $\pm$ 0.025 \\ 
%31635050 & 12.158 & 12.299 $\pm$ 0.003 & 14.542 $\pm$ 0.003 & 10.853 $\pm$ 0.025 & 10.266 $\pm$ 0.027 & 10.007 $\pm$ 0.023 \\ 
%31636394 & 11.242 & 11.344 $\pm$ 0.001 & 14.027 $\pm$ 0.001 & 9.692 $\pm$ 0.023 & 9.176 $\pm$ 0.023 & 8.908 $\pm$ 0.021 \\ 
%31652519 & 12.992 & 13.138 $\pm$ 0.002 & 15.933 $\pm$ 0.002 & 11.376 $\pm$ 0.021 & 10.816 $\pm$ 0.024 & 10.497 $\pm$ 0.022 \\ 
%31779649 & 11.978 & 12.106 $\pm$ 0.002 & 14.887 $\pm$ 0.002 & 10.394 $\pm$ 0.028 & 9.840 $\pm$ 0.027 & 9.574 $\pm$ 0.024 \\ 
%32034254 & 12.538 & 12.601 $\pm$ 0.001 & 14.605 $\pm$ 0.001 & 11.305 $\pm$ 0.023 & 10.667 $\pm$ 0.024 & 10.484 $\pm$ 0.021 \\ 
%32089857 & 14.055 & 14.152 $\pm$ 0.002 & 16.714 $\pm$ 0.002 & 12.543 $\pm$ 0.026 & 11.988 $\pm$ 0.025 & 11.754 $\pm$ 0.026 \\ 
%32153214 & 12.886 & 12.948 $\pm$ 0.002 & 15.094 $\pm$ 0.002 & 11.568 $\pm$ 0.022 & 11.045 $\pm$ 0.027 & 10.772 $\pm$ 0.024 \\ 
%32156590 & 12.482 & 12.595 $\pm$ 0.002 & 14.982 $\pm$ 0.002 & 11.102 $\pm$ 0.022 & 10.552 $\pm$ 0.022 & 10.308 $\pm$ 0.021 \\ 
%32175924 & 10.641 & 10.748 $\pm$ 0.001 & 12.892 $\pm$ 0.001 & 9.441 $\pm$ 0.027 & 8.775 $\pm$ 0.034 & 8.564 $\pm$ 0.020 \\ 
%32176426 & 13.041 & 13.222 $\pm$ 0.002 & 15.830 $\pm$ 0.002 & 11.582 $\pm$ 0.026 & 11.039 $\pm$ 0.022 & 10.772 $\pm$ 0.021 \\ 
%32178036 & 12.505 & 12.630 $\pm$ 0.002 & 15.058 $\pm$ 0.002 & 11.072 $\pm$ 0.026 & 10.503 $\pm$ 0.024 & 10.260 $\pm$ 0.025 \\ 
%32198742 & 13.073 & 13.160 $\pm$ 0.003 & 15.886 $\pm$ 0.003 & 11.460 $\pm$ 0.024 & 10.899 $\pm$ 0.023 & 10.607 $\pm$ 0.021 \\ 
%33714920 & 12.164 & 12.249 $\pm$ 0.001 & 14.375 $\pm$ 0.001 & 10.866 $\pm$ 0.023 & 10.253 $\pm$ 0.024 & 10.016 $\pm$ 0.021 \\ 
%33715956 & 13.454 & 13.532 $\pm$ 0.002 & 15.965 $\pm$ 0.002 & 12.002 $\pm$ 0.022 & 11.466 $\pm$ 0.023 & 11.172 $\pm$ 0.021 \\ 
%33717509 & 12.281 & 12.330 $\pm$ 0.002 & 14.348 $\pm$ 0.002 & 11.004 $\pm$ 0.024 & 10.370 $\pm$ 0.021 & 10.159 $\pm$ 0.021 \\ 
%33717547 & 11.790 & 11.837 $\pm$ 0.001 & 13.649 $\pm$ 0.001 & 10.667 $\pm$ 0.023 & 9.999 $\pm$ 0.026 & 9.840 $\pm$ 0.021 \\ 
%33732557 & 12.559 & 12.655 $\pm$ 0.001 & 14.907 $\pm$ 0.001 & 11.230 $\pm$ 0.024 & 10.585 $\pm$ 0.024 & 10.375 $\pm$ 0.023 \\ 
%33734143 & 9.779 & 9.868 $\pm$ 0.001 & 11.753 $\pm$ 0.001 & 8.651 $\pm$ 0.029 & 8.009 $\pm$ 0.038 & 7.806 $\pm$ 0.027 \\ 
%33837062 & 13.869 & 13.908 $\pm$ 0.002 & 16.593 $\pm$ 0.002 & 12.218 $\pm$ 0.024 & 11.606 $\pm$ 0.024 & 11.338 $\pm$ 0.026 \\ 
%33839044 & 12.054 & 12.111 $\pm$ 0.001 & 14.028 $\pm$ 0.001 & 10.882 $\pm$ 0.023 & 10.255 $\pm$ 0.022 & 10.071 $\pm$ 0.021 \\ 
%33866201 & 13.750 & 13.895 $\pm$ 0.002 & 16.958 $\pm$ 0.002 & 12.015 $\pm$ 0.023 & 11.399 $\pm$ 0.026 & 11.096 $\pm$ 0.025 \\ 
%33910898 & 13.052 & 13.131 $\pm$ 0.002 & 15.358 $\pm$ 0.002 & 11.711 $\pm$ 0.026 & 11.179 $\pm$ 0.023 & 10.950 $\pm$ 0.024 \\ 
%33911266 & 11.273 & 11.245 $\pm$ 0.001 & 13.022 $\pm$ 0.001 & 10.112 $\pm$ 0.023 & 9.586 $\pm$ 0.022 & 9.373 $\pm$ 0.021 \\ 
%33912793 & 14.022 & 13.674 $\pm$ 0.037 & 16.119 $\pm$ 0.037 & 11.951 $\pm$ 0.032 & 11.322 $\pm$ 0.031 & 11.097 $\pm$ 0.027 \\ 
%33914550 & 12.749 & 12.855 $\pm$ 0.001 & 15.424 $\pm$ 0.001 & 11.243 $\pm$ 0.023 & 10.723 $\pm$ 0.023 & 10.448 $\pm$ 0.019 \\ 
%33949202 & 10.024 & 10.130 $\pm$ 0.002 & 12.611 $\pm$ 0.002 & 8.584 $\pm$ 0.029 & 8.023 $\pm$ 0.049 & 7.743 $\pm$ 0.023 \\ 
%33983838 & 11.893 & 11.970 $\pm$ 0.001 & 14.372 $\pm$ 0.001 & 10.471 $\pm$ 0.027 & 9.846 $\pm$ 0.024 & 9.637 $\pm$ 0.019 \\ 
%33983869 & 11.100 & 11.187 $\pm$ 0.001 & 13.034 $\pm$ 0.001 & 9.993 $\pm$ 0.027 & 9.368 $\pm$ 0.024 & 9.162 $\pm$ 0.023 \\ 
%33987294 & 12.755 & 12.806 $\pm$ 0.002 & 14.750 $\pm$ 0.002 & 11.562 $\pm$ 0.024 & 10.923 $\pm$ 0.022 & 10.729 $\pm$ 0.024 \\ 
%38459760 & 11.288 & 11.351 $\pm$ 0.001 & 13.804 $\pm$ 0.001 & 9.850 $\pm$ 0.027 & 9.190 $\pm$ 0.026 & 8.946 $\pm$ 0.023 \\ 
%38459922 & 12.533 & 12.633 $\pm$ 0.001 & 14.952 $\pm$ 0.001 & 11.137 $\pm$ 0.024 & 10.535 $\pm$ 0.026 & 10.296 $\pm$ 0.019 \\ 
%38461205 & 11.744 & 11.826 $\pm$ 0.001 & 13.946 $\pm$ 0.001 & 10.479 $\pm$ 0.024 & 9.830 $\pm$ 0.023 & 9.623 $\pm$ 0.025 \\ 
%38461375 & 11.850 & 11.920 $\pm$ 0.001 & 14.138 $\pm$ 0.001 & 10.497 $\pm$ 0.024 & 9.939 $\pm$ 0.024 & 9.706 $\pm$ 0.023 \\ 
%38462407 & 8.647 & 8.701 $\pm$ 0.002 & 10.625 $\pm$ 0.002 & 7.491 $\pm$ 0.021 & 6.852 $\pm$ 0.061 & 6.627 $\pm$ 0.021 \\ 
%38510271 & 11.492 & 11.568 $\pm$ 0.001 & 13.822 $\pm$ 0.001 & 10.152 $\pm$ 0.023 & 9.484 $\pm$ 0.023 & 9.268 $\pm$ 0.021 \\ 
%38517036 & 12.696 & 12.791 $\pm$ 0.001 & 15.380 $\pm$ 0.001 & 11.173 $\pm$ 0.026 & 10.617 $\pm$ 0.024 & 10.360 $\pm$ 0.019 \\ 
%38583597 & 13.627 & 13.553 $\pm$ 0.001 & 16.313 $\pm$ 0.001 & 11.906 $\pm$ 0.027 & 11.336 $\pm$ 0.024 & 11.043 $\pm$ 0.025 \\ 
%38679565 & 12.673 & 12.740 $\pm$ 0.001 & 15.196 $\pm$ 0.001 & 11.214 $\pm$ 0.026 & 10.633 $\pm$ 0.024 & 10.399 $\pm$ 0.023 \\ 
%38698751 & 13.582 & 13.641 $\pm$ 0.001 & 17.318 $\pm$ 0.001 & 11.520 $\pm$ 0.027 & 10.953 $\pm$ 0.024 & 10.563 $\pm$ 0.025 \\ 
%38759628 & 10.421 & 10.572 $\pm$ 0.001 & 13.297 $\pm$ 0.001 & 8.942 $\pm$ 0.027 & 8.343 $\pm$ 0.053 & 8.006 $\pm$ 0.018 \\ 
%38898004 & 13.209 & 13.281 $\pm$ 0.001 & 16.044 $\pm$ 0.001 & 11.571 $\pm$ 0.023 & 10.983 $\pm$ 0.024 & 10.701 $\pm$ 0.019 \\ 
%38898383 & 13.189 & 13.273 $\pm$ 0.001 & 16.117 $\pm$ 0.001 & 11.529 $\pm$ 0.023 & 11.025 $\pm$ 0.022 & 10.739 $\pm$ 0.019 \\ 
%38964182 & 12.744 & 12.832 $\pm$ 0.001 & 15.419 $\pm$ 0.001 & 11.217 $\pm$ 0.024 & 10.663 $\pm$ 0.024 & 10.398 $\pm$ 0.019 \\ 
%39016736 & 13.059 & 13.009 $\pm$ 0.001 & 15.313 $\pm$ 0.001 & 11.556 $\pm$ 0.026 & 10.997 $\pm$ 0.025 & 10.775 $\pm$ 0.021 \\ 
%39018078 & 11.870 & 12.017 $\pm$ 0.001 & 14.145 $\pm$ 0.001 & 10.670 $\pm$ 0.032 & 10.008 $\pm$ 0.033 & 9.805 $\pm$ 0.029 \\ 
%39163759 & 11.163 & 11.197 $\pm$ 0.001 & 13.126 $\pm$ 0.001 & 9.978 $\pm$ 0.023 & 9.326 $\pm$ 0.024 & 9.127 $\pm$ 0.023 \\ 
%40521027 & 11.879 & 11.898 $\pm$ 0.016 & 13.777 $\pm$ 0.016 & 10.578 $\pm$ 0.026 & 10.021 $\pm$ 0.030 & 9.799 $\pm$ 0.023 \\ 
%41031598 & 10.588 & 10.632 $\pm$ 0.002 & 12.654 $\pm$ 0.002 & 9.378 $\pm$ 0.023 & 8.733 $\pm$ 0.049 & 8.487 $\pm$ 0.023 \\ 
%41859985 & 8.558 & 8.540 $\pm$ 0.001 & 10.385 $\pm$ 0.001 & 7.356 $\pm$ 0.019 & 6.758 $\pm$ 0.033 & 6.581 $\pm$ 0.020 \\ 
%41896699 & 12.310 & 12.418 $\pm$ 0.005 & 14.909 $\pm$ 0.005 & 10.860 $\pm$ 0.027 & 10.309 $\pm$ 0.027 & 10.025 $\pm$ 0.024 \\ 
%41956522 & 12.344 & 12.445 $\pm$ 0.001 & 14.725 $\pm$ 0.001 & 11.026 $\pm$ 0.026 & 10.398 $\pm$ 0.024 & 10.138 $\pm$ 0.023 \\ 
%41993853 & 12.582 & 12.699 $\pm$ 0.001 & 15.356 $\pm$ 0.001 & 11.043 $\pm$ 0.024 & 10.484 $\pm$ 0.026 & 10.227 $\pm$ 0.021 \\ 
%44578128 & 10.800 & 10.913 $\pm$ 0.001 & 13.167 $\pm$ 0.001 & 9.488 $\pm$ 0.024 & 8.905 $\pm$ 0.026 & 8.650 $\pm$ 0.023 \\ 
%44627274 & 12.209 & 12.280 $\pm$ 0.002 & 14.694 $\pm$ 0.002 & 10.778 $\pm$ 0.024 & 10.174 $\pm$ 0.022 & 9.931 $\pm$ 0.023 \\ 
%47294637 & 11.626 & 11.742 $\pm$ 0.002 & 13.726 $\pm$ 0.002 & 10.475 $\pm$ 0.022 & 9.860 $\pm$ 0.026 & 9.650 $\pm$ 0.023 \\ 
%47296169 & 12.248 & 12.320 $\pm$ 0.002 & 15.014 $\pm$ 0.002 & 10.671 $\pm$ 0.024 & 10.128 $\pm$ 0.026 & 9.843 $\pm$ 0.019 \\ 
%47296526 & 12.672 & 12.809 $\pm$ 0.002 & 15.265 $\pm$ 0.002 & 11.284 $\pm$ 0.024 & 10.686 $\pm$ 0.024 & 10.430 $\pm$ 0.021 \\ 
%47296634 & 12.545 & 12.691 $\pm$ 0.002 & 15.357 $\pm$ 0.002 & 11.068 $\pm$ 0.026 & 10.471 $\pm$ 0.021 & 10.217 $\pm$ 0.019 \\ 
%47316519 & 11.703 & 11.771 $\pm$ 0.002 & 14.423 $\pm$ 0.002 & 10.183 $\pm$ 0.023 & 9.669 $\pm$ 0.025 & 9.370 $\pm$ 0.023 \\ 
%47423224 & 9.741 & 9.881 $\pm$ 0.002 & 12.904 $\pm$ 0.002 & 8.075 $\pm$ 0.023 & 7.527 $\pm$ 0.055 & 7.206 $\pm$ 0.021 \\ 
%47424649 & 12.531 & 12.696 $\pm$ 0.002 & 15.484 $\pm$ 0.002 & 10.976 $\pm$ 0.021 & 10.433 $\pm$ 0.022 & 10.162 $\pm$ 0.021 \\ 
%47424873 & 11.023 & 11.208 $\pm$ 0.004 & 14.190 $\pm$ 0.004 & 9.342 $\pm$ 0.020 & 8.780 $\pm$ 0.051 & 8.474 $\pm$ 0.021 \\ 
%47465993 & 10.285 & 10.346 $\pm$ 0.005 & 12.243 $\pm$ 0.005 & 9.193 $\pm$ 0.023 & 8.504 $\pm$ 0.036 & 8.340 $\pm$ 0.023 \\ 
%47484268 & 12.367 & 12.497 $\pm$ 0.002 & 15.176 $\pm$ 0.002 & 10.854 $\pm$ 0.024 & 10.220 $\pm$ 0.026 & 9.941 $\pm$ 0.019 \\ 
%47506328 & 9.704 & 9.841 $\pm$ 0.002 & 12.108 $\pm$ 0.002 & 8.412 $\pm$ 0.026 & 7.819 $\pm$ 0.061 & 7.578 $\pm$ 0.024 \\ 
%47507976 & 12.212 & 12.324 $\pm$ 0.003 & 14.684 $\pm$ 0.003 & 10.851 $\pm$ 0.022 & 10.308 $\pm$ 0.026 & 10.024 $\pm$ 0.021 \\ 
%47557222 & 11.820 & 11.908 $\pm$ 0.002 & 14.343 $\pm$ 0.002 & 10.389 $\pm$ 0.022 & 9.786 $\pm$ 0.024 & 9.553 $\pm$ 0.021 \\ 
%49622154 & 12.110 & 12.237 $\pm$ 0.002 & 14.743 $\pm$ 0.002 & 10.655 $\pm$ 0.023 & 10.092 $\pm$ 0.023 & 9.804 $\pm$ 0.021 \\ 
%49622317 & 13.777 & 13.847 $\pm$ 0.002 & 17.007 $\pm$ 0.002 & 11.906 $\pm$ 0.022 & 11.350 $\pm$ 0.023 & 11.027 $\pm$ 0.021 \\ 
%49677837 & 12.079 & 12.179 $\pm$ 0.002 & 14.704 $\pm$ 0.002 & 10.597 $\pm$ 0.023 & 10.053 $\pm$ 0.022 & 9.811 $\pm$ 0.019 \\ 
%49678165 & 12.909 & 13.115 $\pm$ 0.002 & 16.374 $\pm$ 0.002 & 11.145 $\pm$ 0.027 & 10.527 $\pm$ 0.023 & 10.192 $\pm$ 0.019 \\ 
%49687321 & 12.389 & 12.518 $\pm$ 0.002 & 15.452 $\pm$ 0.002 & 10.728 $\pm$ 0.024 & 10.157 $\pm$ 0.024 & 9.859 $\pm$ 0.023 \\ 
%49710506 & 12.552 & 12.651 $\pm$ 0.001 & 15.117 $\pm$ 0.001 & 11.091 $\pm$ 0.028 & 10.510 $\pm$ 0.022 & 10.263 $\pm$ 0.019 \\ 
%49711047 & 12.158 & 12.217 $\pm$ 0.001 & 14.353 $\pm$ 0.001 & 10.862 $\pm$ 0.023 & 10.216 $\pm$ 0.021 & 10.025 $\pm$ 0.023 \\ 
%49783735 & 11.327 & 11.375 $\pm$ 0.001 & 13.276 $\pm$ 0.001 & 10.155 $\pm$ 0.023 & 9.548 $\pm$ 0.023 & 9.333 $\pm$ 0.021 \\ 
%49785549 & 11.849 & 11.957 $\pm$ 0.001 & 14.363 $\pm$ 0.001 & 10.455 $\pm$ 0.024 & 9.858 $\pm$ 0.025 & 9.626 $\pm$ 0.023 \\ 
%50381137 & 10.520 & 10.649 $\pm$ 0.003 & 12.992 $\pm$ 0.003 & 9.235 $\pm$ 0.024 & 8.557 $\pm$ 0.046 & 8.343 $\pm$ 0.024 \\ 
%50385911 & 13.389 & 13.478 $\pm$ 0.001 & 16.182 $\pm$ 0.001 & 11.787 $\pm$ 0.023 & 11.255 $\pm$ 0.024 & 11.004 $\pm$ 0.024 \\ 
%51912949 & 11.586 & 11.685 $\pm$ 0.002 & 14.242 $\pm$ 0.002 & 10.154 $\pm$ 0.030 & 9.559 $\pm$ 0.026 & 9.300 $\pm$ 0.021 \\ 
%51991432 & 12.090 & 12.166 $\pm$ 0.001 & 14.316 $\pm$ 0.001 & 10.788 $\pm$ 0.022 & 10.226 $\pm$ 0.024 & 10.000 $\pm$ 0.023 \\ 
%52018322 & 12.475 & 12.617 $\pm$ 0.002 & 15.092 $\pm$ 0.002 & 11.048 $\pm$ 0.027 & 10.386 $\pm$ 0.022 & 10.141 $\pm$ 0.019 \\ 
%52019004 & 11.866 & 12.023 $\pm$ 0.007 & 14.554 $\pm$ 0.007 & 10.352 $\pm$ 0.028 & 9.713 $\pm$ 0.030 & 9.403 $\pm$ 0.025 \\ 
%52019395 & 12.864 & 12.912 $\pm$ 0.003 & 15.604 $\pm$ 0.003 & 11.256 $\pm$ 0.024 & 10.712 $\pm$ 0.022 & 10.412 $\pm$ 0.023 \\ 
%52079330 & 12.116 & 12.254 $\pm$ 0.002 & 14.666 $\pm$ 0.002 & 10.722 $\pm$ 0.024 & 10.121 $\pm$ 0.022 & 9.845 $\pm$ 0.021 \\ 
%52121469 & 7.468 & 7.562 $\pm$ 0.002 & 10.076 $\pm$ 0.002 & 5.997 $\pm$ 0.019 & 5.409 $\pm$ 0.026 & 5.132 $\pm$ 0.024 \\ 
%52122764 & 12.034 & 12.104 $\pm$ 0.001 & 14.181 $\pm$ 0.001 & 10.790 $\pm$ 0.024 & 10.147 $\pm$ 0.025 & 9.918 $\pm$ 0.023 \\ 
%52194549 & 11.671 & 11.732 $\pm$ 0.001 & 13.834 $\pm$ 0.001 & 10.413 $\pm$ 0.026 & 9.796 $\pm$ 0.024 & 9.611 $\pm$ 0.023 \\ 
%52243722 & 13.080 & 13.237 $\pm$ 0.002 & 16.036 $\pm$ 0.002 & 11.465 $\pm$ 0.021 & 10.941 $\pm$ 0.023 & 10.659 $\pm$ 0.020 \\ 
%52256030 & 13.678 & 13.669 $\pm$ 0.002 & 16.468 $\pm$ 0.002 & 11.979 $\pm$ 0.021 & 11.429 $\pm$ 0.025 & 11.164 $\pm$ 0.023 \\ 
%52257193 & 12.113 & 12.218 $\pm$ 0.001 & 14.474 $\pm$ 0.001 & 10.775 $\pm$ 0.024 & 10.229 $\pm$ 0.022 & 9.993 $\pm$ 0.021 \\ 
%52285218 & 13.449 & 13.555 $\pm$ 0.001 & 16.271 $\pm$ 0.001 & 11.890 $\pm$ 0.024 & 11.332 $\pm$ 0.025 & 11.060 $\pm$ 0.022 \\ 
%53782227 & 11.316 & 11.404 $\pm$ 0.001 & 13.830 $\pm$ 0.001 & 9.900 $\pm$ 0.022 & 9.294 $\pm$ 0.026 & 9.055 $\pm$ 0.021 \\ 
%53784468 & 12.653 & 12.771 $\pm$ 0.002 & 15.488 $\pm$ 0.002 & 11.101 $\pm$ 0.022 & 10.523 $\pm$ 0.023 & 10.271 $\pm$ 0.021 \\ 
%53842668 & 12.223 & 12.348 $\pm$ 0.002 & 15.086 $\pm$ 0.002 & 10.666 $\pm$ 0.020 & 10.111 $\pm$ 0.021 & 9.852 $\pm$ 0.025 \\ 
%53849146 & 12.789 & 12.835 $\pm$ 0.002 & 15.301 $\pm$ 0.002 & 11.288 $\pm$ 0.025 & 10.761 $\pm$ 0.024 & 10.535 $\pm$ 0.025 \\ 
%53851254 & 12.017 & 12.149 $\pm$ 0.003 & 14.350 $\pm$ 0.003 & 10.702 $\pm$ 0.025 & 10.070 $\pm$ 0.023 & 9.844 $\pm$ 0.023 \\ 
%53894437 & 11.399 & 11.536 $\pm$ 0.001 & 14.038 $\pm$ 0.001 & 9.989 $\pm$ 0.025 & 9.343 $\pm$ 0.021 & 9.099 $\pm$ 0.020 \\ 
%53897904 & 11.785 & 11.847 $\pm$ 0.001 & 13.902 $\pm$ 0.001 & 10.544 $\pm$ 0.021 & 9.924 $\pm$ 0.021 & 9.715 $\pm$ 0.021 \\ 
%53950243 & 11.796 & 11.918 $\pm$ 0.002 & 14.400 $\pm$ 0.002 & 10.364 $\pm$ 0.025 & 9.718 $\pm$ 0.021 & 9.453 $\pm$ 0.021 \\ 
%53950549 & 12.331 & 12.405 $\pm$ 0.002 & 14.770 $\pm$ 0.002 & 10.905 $\pm$ 0.025 & 10.255 $\pm$ 0.023 & 10.024 $\pm$ 0.023 \\ 
%53952688 & 12.770 & 12.878 $\pm$ 0.001 & 15.356 $\pm$ 0.001 & 11.308 $\pm$ 0.017 & 10.718 $\pm$ 0.020 & 10.483 $\pm$ 0.015 \\ 
%53975802 & 11.952 & 12.016 $\pm$ 0.001 & 14.456 $\pm$ 0.001 & 10.497 $\pm$ 0.020 & 9.898 $\pm$ 0.021 & 9.639 $\pm$ 0.023 \\ 
%55367248 & 11.257 & 11.310 $\pm$ 0.001 & 13.174 $\pm$ 0.001 & 10.102 $\pm$ 0.024 & 9.507 $\pm$ 0.023 & 9.288 $\pm$ 0.021 \\ 
%55452078 & 10.330 & 10.351 $\pm$ 0.001 & 12.228 $\pm$ 0.001 & 9.177 $\pm$ 0.024 & 8.494 $\pm$ 0.036 & 8.334 $\pm$ 0.026 \\ 
%55479529 & 14.398 & 14.554 $\pm$ 0.001 & 17.768 $\pm$ 0.001 & 12.607 $\pm$ 0.023 & 12.029 $\pm$ 0.025 & 11.705 $\pm$ 0.025 \\ 
%55499867 & 13.355 & 13.262 $\pm$ 0.001 & 15.719 $\pm$ 0.001 & 11.757 $\pm$ 0.026 & 11.158 $\pm$ 0.025 & 10.872 $\pm$ 0.023 \\ 
%55604374 & 11.789 & 11.846 $\pm$ 0.002 & 13.761 $\pm$ 0.002 & 10.602 $\pm$ 0.022 & 9.942 $\pm$ 0.025 & 9.764 $\pm$ 0.020 \\ 
%55651285 & 13.364 & 13.557 $\pm$ 0.006 & 16.446 $\pm$ 0.006 & 11.784 $\pm$ 0.030 & 11.264 $\pm$ 0.030 & 10.974 $\pm$ 0.027 \\ 
%55652063 & 10.558 & 10.313 $\pm$ 0.001 & 12.297 $\pm$ 0.001 & 9.042 $\pm$ 0.030 & 8.507 $\pm$ 0.033 & 8.312 $\pm$ 0.022 \\ 
%55744694 & 12.018 & 12.089 $\pm$ 0.001 & 14.321 $\pm$ 0.001 & 10.696 $\pm$ 0.023 & 10.129 $\pm$ 0.026 & 9.872 $\pm$ 0.026 \\ 
%55745883 & 10.169 & 10.260 $\pm$ 0.002 & 12.787 $\pm$ 0.002 & 8.696 $\pm$ 0.024 & 8.088 $\pm$ 0.042 & 7.812 $\pm$ 0.017 \\ 
%55758201 & 10.214 & 10.301 $\pm$ 0.001 & 12.230 $\pm$ 0.001 & 9.088 $\pm$ 0.024 & 8.407 $\pm$ 0.024 & 8.215 $\pm$ 0.021 \\ 
%60111124 & 12.377 & 12.472 $\pm$ 0.001 & 14.978 $\pm$ 0.001 & 10.923 $\pm$ 0.026 & 10.335 $\pm$ 0.021 & 10.078 $\pm$ 0.021 \\ 
%60111206 & 14.172 & 14.221 $\pm$ 0.001 & 16.744 $\pm$ 0.001 & 12.663 $\pm$ 0.026 & 12.113 $\pm$ 0.026 & 11.857 $\pm$ 0.026 \\ 
%60371639 & 13.339 & 13.344 $\pm$ 0.001 & 15.388 $\pm$ 0.001 & 12.031 $\pm$ 0.022 & 11.428 $\pm$ 0.022 & 11.245 $\pm$ 0.023 \\ 
%61178260 & 13.743 & 13.452 $\pm$ 0.001 & 15.756 $\pm$ 0.001 & 11.979 $\pm$ 0.023 & 11.333 $\pm$ 0.022 & 11.132 $\pm$ 0.021 \\ 
%61179982 & 11.154 & 11.219 $\pm$ 0.001 & 13.649 $\pm$ 0.001 & 9.747 $\pm$ 0.024 & 9.184 $\pm$ 0.023 & 8.921 $\pm$ 0.023 \\ 
%61456548 & 11.727 & 11.830 $\pm$ 0.001 & 14.365 $\pm$ 0.001 & 10.259 $\pm$ 0.022 & 9.644 $\pm$ 0.021 & 9.383 $\pm$ 0.021 \\ 
%61709977 & 10.543 & 10.620 $\pm$ 0.002 & 12.516 $\pm$ 0.002 & 9.416 $\pm$ 0.024 & 8.776 $\pm$ 0.059 & 8.560 $\pm$ 0.021 \\ 
%61710094 & 10.996 & 11.122 $\pm$ 0.001 & 13.824 $\pm$ 0.001 & 9.476 $\pm$ 0.022 & 8.890 $\pm$ 0.038 & 8.603 $\pm$ 0.021 \\ 
%61710136 & 12.886 & 12.993 $\pm$ 0.002 & 15.694 $\pm$ 0.002 & 11.309 $\pm$ 0.020 & 10.753 $\pm$ 0.022 & 10.498 $\pm$ 0.019 \\ 
%61981678 & 12.947 & 13.070 $\pm$ 0.001 & 15.731 $\pm$ 0.001 & 11.424 $\pm$ 0.022 & 10.884 $\pm$ 0.025 & 10.612 $\pm$ 0.025 \\ 
%62220436 & 11.479 & 11.562 $\pm$ 0.002 & 13.613 $\pm$ 0.002 & 10.250 $\pm$ 0.022 & 9.619 $\pm$ 0.025 & 9.400 $\pm$ 0.023 \\ 
%62220450 & 11.292 & 11.377 $\pm$ 0.002 & 13.619 $\pm$ 0.002 & 9.970 $\pm$ 0.023 & 9.418 $\pm$ 0.026 & 9.112 $\pm$ 0.020 \\ 
%62762339 & 12.228 & 12.321 $\pm$ 0.002 & 14.606 $\pm$ 0.002 & 10.861 $\pm$ 0.021 & 10.310 $\pm$ 0.023 & 10.056 $\pm$ 0.021 \\ 
%62763874 & 12.098 & 12.219 $\pm$ 0.001 & 14.685 $\pm$ 0.001 & 10.672 $\pm$ 0.026 & 10.081 $\pm$ 0.023 & 9.840 $\pm$ 0.024 \\ 
%63037741 & 11.281 & 11.434 $\pm$ 0.002 & 14.109 $\pm$ 0.002 & 9.774 $\pm$ 0.022 & 9.159 $\pm$ 0.025 & 8.883 $\pm$ 0.023 \\ 
%63695926 & 10.462 & 10.646 $\pm$ 0.002 & 13.225 $\pm$ 0.002 & 9.019 $\pm$ 0.026 & 8.389 $\pm$ 0.027 & 8.157 $\pm$ 0.031 \\ 
%63725655 & 13.318 & 13.465 $\pm$ 0.001 & 15.948 $\pm$ 0.001 & 11.931 $\pm$ 0.022 & 11.382 $\pm$ 0.023 & 11.121 $\pm$ 0.023 \\ 
%63726082 & 10.851 & 10.879 $\pm$ 0.001 & 12.777 $\pm$ 0.001 & 9.726 $\pm$ 0.023 & 9.020 $\pm$ 0.022 & 8.866 $\pm$ 0.021 \\ 
%65261022 & 14.801 & 14.222 $\pm$ 0.004 & 16.863 $\pm$ 0.004 & 12.556 $\pm$ 0.036 & 11.991 $\pm$ 0.042 & 11.727 $\pm$ 0.031 \\ 
%65263718 & 11.276 & 11.352 $\pm$ 0.002 & 13.442 $\pm$ 0.002 & 10.024 $\pm$ 0.022 & 9.335 $\pm$ 0.022 & 9.156 $\pm$ 0.021 \\ 
%66356318 & 10.772 & 10.876 $\pm$ 0.001 & 12.907 $\pm$ 0.001 & 9.604 $\pm$ 0.023 & 8.945 $\pm$ 0.022 & 8.719 $\pm$ 0.019 \\ 
%66356853 & 12.567 & 12.688 $\pm$ 0.002 & 15.248 $\pm$ 0.002 & 11.110 $\pm$ 0.026 & 10.530 $\pm$ 0.025 & 10.252 $\pm$ 0.021 \\ 
%66419014 & 12.913 & 13.000 $\pm$ 0.002 & 15.817 $\pm$ 0.002 & 11.308 $\pm$ 0.024 & 10.765 $\pm$ 0.023 & 10.446 $\pm$ 0.023 \\ 
%66419701 & 12.371 & 12.505 $\pm$ 0.002 & 14.936 $\pm$ 0.002 & 10.963 $\pm$ 0.024 & 10.403 $\pm$ 0.025 & 10.098 $\pm$ 0.023 \\ 
%66438591 & 12.559 & 12.657 $\pm$ 0.004 & 15.033 $\pm$ 0.004 & 11.148 $\pm$ 0.026 & 10.558 $\pm$ 0.023 & 10.309 $\pm$ 0.024 \\ 
%66439145 & 12.458 & 12.600 $\pm$ 0.002 & 15.458 $\pm$ 0.002 & 10.862 $\pm$ 0.024 & 10.275 $\pm$ 0.023 & 10.004 $\pm$ 0.021 \\ 
%66468079 & 13.360 & 13.513 $\pm$ 0.003 & 16.300 $\pm$ 0.003 & 11.807 $\pm$ 0.024 & 11.263 $\pm$ 0.023 & 10.976 $\pm$ 0.024 \\ 
%66499720 & 11.800 & 11.855 $\pm$ 0.002 & 13.935 $\pm$ 0.002 & 10.527 $\pm$ 0.024 & 9.924 $\pm$ 0.024 & 9.691 $\pm$ 0.019 \\ 
%69814849 & 12.394 & 12.591 $\pm$ 0.003 & 15.700 $\pm$ 0.003 & 10.677 $\pm$ 0.026 & 10.116 $\pm$ 0.027 & 9.787 $\pm$ 0.023 \\ 
%69815129 & 12.979 & 13.118 $\pm$ 0.002 & 15.841 $\pm$ 0.002 & 11.426 $\pm$ 0.023 & 10.843 $\pm$ 0.022 & 10.579 $\pm$ 0.019 \\ 
%69838773 & 10.834 & 11.029 $\pm$ 0.001 & 13.106 $\pm$ 0.001 & 9.724 $\pm$ 0.022 & 9.103 $\pm$ 0.037 & 8.880 $\pm$ 0.036 \\ 
%69855368 & 12.401 & 12.525 $\pm$ 0.002 & 15.054 $\pm$ 0.002 & 10.977 $\pm$ 0.022 & 10.383 $\pm$ 0.022 & 10.114 $\pm$ 0.021 \\ 
%69855536 & 11.751 & 11.911 $\pm$ 0.002 & 14.433 $\pm$ 0.002 & 10.336 $\pm$ 0.026 & 9.714 $\pm$ 0.024 & 9.459 $\pm$ 0.026 \\ 
%69889554 & 11.467 & 11.543 $\pm$ 0.002 & 13.677 $\pm$ 0.002 & 10.242 $\pm$ 0.024 & 9.538 $\pm$ 0.022 & 9.369 $\pm$ 0.025 \\ 
%69909266 & 11.182 & 11.232 $\pm$ 0.001 & 13.074 $\pm$ 0.001 & 10.051 $\pm$ 0.026 & 9.384 $\pm$ 0.022 & 9.225 $\pm$ 0.023 \\ 
%70420258 & 12.475 & 12.610 $\pm$ 0.001 & 15.316 $\pm$ 0.001 & 10.968 $\pm$ 0.023 & 10.438 $\pm$ 0.024 & 10.182 $\pm$ 0.019 \\ 
%70723605 & 10.976 & 10.911 $\pm$ 0.001 & 12.700 $\pm$ 0.001 & 9.768 $\pm$ 0.023 & 9.135 $\pm$ 0.027 & 8.943 $\pm$ 0.022 \\ 
%70743050 & 11.112 & 11.251 $\pm$ 0.001 & 13.537 $\pm$ 0.001 & 9.822 $\pm$ 0.026 & 9.189 $\pm$ 0.021 & 8.932 $\pm$ 0.023 \\ 
%70744510 & 11.196 & 11.308 $\pm$ 0.001 & 13.627 $\pm$ 0.001 & 9.857 $\pm$ 0.026 & 9.284 $\pm$ 0.025 & 9.032 $\pm$ 0.023 \\ 
%70775634 & 11.207 & 11.276 $\pm$ 0.001 & 13.239 $\pm$ 0.001 & 10.054 $\pm$ 0.024 & 9.402 $\pm$ 0.025 & 9.192 $\pm$ 0.019 \\ 
%70798276 & 13.071 & 13.190 $\pm$ 0.002 & 15.966 $\pm$ 0.002 & 11.481 $\pm$ 0.021 & 10.997 $\pm$ 0.022 & 10.737 $\pm$ 0.023 \\ 
%70820413 & 11.653 & 11.720 $\pm$ 0.002 & 13.761 $\pm$ 0.002 & 10.431 $\pm$ 0.022 & 9.846 $\pm$ 0.024 & 9.617 $\pm$ 0.023 \\ 
%71265462 & 12.918 & 13.044 $\pm$ 0.001 & 15.848 $\pm$ 0.001 & 11.356 $\pm$ 0.024 & 10.752 $\pm$ 0.025 & 10.488 $\pm$ 0.022 \\ 
%76924989 & 11.244 & 11.458 $\pm$ 0.001 & 13.654 $\pm$ 0.001 & 10.086 $\pm$ 0.030 & 9.504 $\pm$ 0.027 & 9.264 $\pm$ 0.026 \\ 
%76961267 & 11.337 & 11.434 $\pm$ 0.001 & 13.997 $\pm$ 0.001 & 9.859 $\pm$ 0.024 & 9.253 $\pm$ 0.026 & 8.979 $\pm$ 0.023 \\ 
%77004269 & 12.378 & 12.395 $\pm$ 0.002 & 14.645 $\pm$ 0.002 & 10.963 $\pm$ 0.023 & 10.407 $\pm$ 0.027 & 10.186 $\pm$ 0.024 \\ 
%77004378 & 12.893 & 12.951 $\pm$ 0.001 & 15.379 $\pm$ 0.001 & 11.450 $\pm$ 0.023 & 10.888 $\pm$ 0.024 & 10.663 $\pm$ 0.021 \\ 
%77019836 & 12.769 & 12.806 $\pm$ 0.003 & 15.544 $\pm$ 0.003 & 11.156 $\pm$ 0.024 & 10.631 $\pm$ 0.022 & 10.352 $\pm$ 0.019 \\ 
%77041175 & 11.012 & 11.081 $\pm$ 0.002 & 13.744 $\pm$ 0.002 & 9.477 $\pm$ 0.024 & 8.912 $\pm$ 0.023 & 8.612 $\pm$ 0.021 \\ 
%77067900 & 13.952 & 14.185 $\pm$ 0.003 & 17.105 $\pm$ 0.003 & 12.340 $\pm$ 0.024 & 11.750 $\pm$ 0.023 & 11.386 $\pm$ 0.021 \\ 
%79013855 & 12.871 & 12.950 $\pm$ 0.002 & 15.389 $\pm$ 0.002 & 11.401 $\pm$ 0.021 & 10.814 $\pm$ 0.024 & 10.576 $\pm$ 0.021 \\ 
%79020913 & 10.640 & 10.786 $\pm$ 0.002 & 13.599 $\pm$ 0.002 & 9.123 $\pm$ 0.025 & 8.480 $\pm$ 0.033 & 8.193 $\pm$ 0.021 \\ 
%79055168 & 12.709 & 12.847 $\pm$ 0.007 & 15.525 $\pm$ 0.007 & 11.185 $\pm$ 0.026 & 10.641 $\pm$ 0.027 & 10.369 $\pm$ 0.025 \\ 
%79103276 & 10.546 & 10.692 $\pm$ 0.001 & 13.364 $\pm$ 0.001 & 9.112 $\pm$ 0.023 & 8.460 $\pm$ 0.042 & 8.192 $\pm$ 0.034 \\ 
%79114727 & 11.167 & 11.320 $\pm$ 0.002 & 13.929 $\pm$ 0.002 & 9.722 $\pm$ 0.024 & 9.095 $\pm$ 0.022 & 8.832 $\pm$ 0.019 \\ 
%79154958 & 10.261 & 10.467 $\pm$ 0.008 & 12.836 $\pm$ 0.008 & 8.957 $\pm$ 0.028 & 8.303 $\pm$ 0.024 & 8.078 $\pm$ 0.017 \\ 
%79173854 & 12.835 & 12.935 $\pm$ 0.002 & 15.593 $\pm$ 0.002 & 11.316 $\pm$ 0.025 & 10.734 $\pm$ 0.024 & 10.442 $\pm$ 0.019 \\ 
%79182144 & 11.577 & 11.549 $\pm$ 0.002 & 13.853 $\pm$ 0.002 & 10.112 $\pm$ 0.024 & 9.542 $\pm$ 0.023 & 9.339 $\pm$ 0.020 \\ 
%79246291 & 13.437 & 13.538 $\pm$ 0.002 & 16.440 $\pm$ 0.002 & 11.773 $\pm$ 0.025 & 11.196 $\pm$ 0.024 & 10.911 $\pm$ 0.022 \\ 
%79422248 & 11.910 & 12.019 $\pm$ 0.001 & 14.707 $\pm$ 0.001 & 10.340 $\pm$ 0.023 & 9.754 $\pm$ 0.025 & 9.482 $\pm$ 0.022 \\ 
%79491341 & 12.376 & 12.511 $\pm$ 0.002 & 15.306 $\pm$ 0.002 & 10.788 $\pm$ 0.020 & 10.190 $\pm$ 0.023 & 9.927 $\pm$ 0.021 \\ 
%80080020 & 13.497 & 13.619 $\pm$ 0.001 & 16.338 $\pm$ 0.001 & 11.895 $\pm$ 0.023 & 11.264 $\pm$ 0.022 & 10.979 $\pm$ 0.021 \\ 
%80080784 & 11.307 & 11.331 $\pm$ 0.002 & 13.842 $\pm$ 0.002 & 9.778 $\pm$ 0.023 & 9.239 $\pm$ 0.024 & 8.993 $\pm$ 0.026 \\ 
%80256158 & 12.994 & 13.086 $\pm$ 0.001 & 15.653 $\pm$ 0.001 & 11.484 $\pm$ 0.024 & 10.925 $\pm$ 0.024 & 10.657 $\pm$ 0.021 \\ 
%80258781 & 13.512 & 13.629 $\pm$ 0.002 & 16.403 $\pm$ 0.002 & 11.916 $\pm$ 0.022 & 11.371 $\pm$ 0.024 & 11.082 $\pm$ 0.023 \\ 
%80260973 & 13.128 & 13.291 $\pm$ 0.001 & 16.047 $\pm$ 0.001 & 11.570 $\pm$ 0.022 & 10.987 $\pm$ 0.028 & 10.712 $\pm$ 0.026 \\ 
%80314959 & 11.519 & 11.578 $\pm$ 0.001 & 13.375 $\pm$ 0.001 & 10.405 $\pm$ 0.021 & 9.813 $\pm$ 0.026 & 9.583 $\pm$ 0.025 \\ 
%80316518 & 12.705 & 12.831 $\pm$ 0.001 & 15.343 $\pm$ 0.001 & 11.270 $\pm$ 0.023 & 10.680 $\pm$ 0.025 & 10.443 $\pm$ 0.026 \\ 
%80316911 & 13.007 & 13.111 $\pm$ 0.001 & 15.720 $\pm$ 0.001 & 11.499 $\pm$ 0.023 & 10.906 $\pm$ 0.025 & 10.651 $\pm$ 0.020 \\ 
%80337395 & 12.469 & 12.622 $\pm$ 0.001 & 15.303 $\pm$ 0.001 & 10.910 $\pm$ 0.024 & 10.281 $\pm$ 0.027 & 9.999 $\pm$ 0.019 \\ 
%80417903 & 9.494 & 9.570 $\pm$ 0.001 & 11.672 $\pm$ 0.001 & 8.225 $\pm$ 0.027 & 7.609 $\pm$ 0.038 & 7.394 $\pm$ 0.029 \\ 
%80419222 & 12.328 & 12.417 $\pm$ 0.001 & 15.014 $\pm$ 0.001 & 10.797 $\pm$ 0.024 & 10.203 $\pm$ 0.026 & 9.926 $\pm$ 0.023 \\ 
%80427599 & 13.113 & 13.185 $\pm$ 0.001 & 15.754 $\pm$ 0.001 & 11.576 $\pm$ 0.023 & 11.068 $\pm$ 0.024 & 10.803 $\pm$ 0.022 \\ 
%80428673 & 11.754 & 11.845 $\pm$ 0.001 & 14.192 $\pm$ 0.001 & 10.362 $\pm$ 0.023 & 9.809 $\pm$ 0.023 & 9.543 $\pm$ 0.021 \\ 
%80430264 & 12.105 & 12.244 $\pm$ 0.001 & 14.844 $\pm$ 0.001 & 10.619 $\pm$ 0.023 & 10.014 $\pm$ 0.025 & 9.719 $\pm$ 0.022 \\ 
%80453470 & 11.440 & 11.498 $\pm$ 0.001 & 13.352 $\pm$ 0.001 & 10.302 $\pm$ 0.023 & 9.640 $\pm$ 0.025 & 9.475 $\pm$ 0.022 \\ 
%80473794 & 13.295 & 13.409 $\pm$ 0.001 & 15.944 $\pm$ 0.001 & 11.822 $\pm$ 0.022 & 11.278 $\pm$ 0.022 & 11.026 $\pm$ 0.023 \\ 
%80509361 & 12.057 & 12.227 $\pm$ 0.001 & 15.176 $\pm$ 0.001 & 10.449 $\pm$ 0.024 & 9.894 $\pm$ 0.024 & 9.595 $\pm$ 0.021 \\ 
%80510666 & 13.851 & 14.015 $\pm$ 0.001 & 16.784 $\pm$ 0.001 & 12.296 $\pm$ 0.026 & 11.698 $\pm$ 0.026 & 11.428 $\pm$ 0.023 \\ 
%88273209 & 14.429 & 14.511 $\pm$ 0.004 & 17.851 $\pm$ 0.004 & 12.503 $\pm$ 0.024 & 11.898 $\pm$ 0.024 & 11.552 $\pm$ 0.021 \\ 
%89044162 & 12.004 & 12.095 $\pm$ 0.001 & 14.537 $\pm$ 0.001 & 10.559 $\pm$ 0.022 & 9.989 $\pm$ 0.021 & 9.770 $\pm$ 0.021 \\ 
%89356998 & 12.727 & 12.567 $\pm$ 0.001 & 14.698 $\pm$ 0.001 & 11.183 $\pm$ 0.022 & 10.608 $\pm$ 0.022 & 10.404 $\pm$ 0.023 \\ 
%89428215 & 11.171 & 11.332 $\pm$ 0.001 & 13.628 $\pm$ 0.001 & 9.887 $\pm$ 0.024 & 9.240 $\pm$ 0.023 & 9.026 $\pm$ 0.024 \\ 
%89433086 & 11.485 & 11.528 $\pm$ 0.001 & 13.460 $\pm$ 0.001 & 10.322 $\pm$ 0.024 & 9.653 $\pm$ 0.026 & 9.419 $\pm$ 0.023 \\ 
%89434461 & 13.084 & 13.178 $\pm$ 0.003 & 16.119 $\pm$ 0.003 & 11.339 $\pm$ 0.022 & 10.722 $\pm$ 0.023 & 10.431 $\pm$ 0.023 \\ 
%89434621 & 11.664 & 11.815 $\pm$ 0.002 & 14.025 $\pm$ 0.002 & 10.382 $\pm$ 0.020 & 9.733 $\pm$ 0.024 & 9.538 $\pm$ 0.023 \\ 
%89502706 & 11.061 & 11.174 $\pm$ 0.004 & 13.415 $\pm$ 0.004 & 9.729 $\pm$ 0.024 & 9.109 $\pm$ 0.022 & 8.846 $\pm$ 0.021 \\ 
%89526173 & 12.654 & 12.768 $\pm$ 0.001 & 15.120 $\pm$ 0.001 & 11.267 $\pm$ 0.024 & 10.697 $\pm$ 0.028 & 10.453 $\pm$ 0.025 \\ 
%89529075 & 11.695 & 11.698 $\pm$ 0.002 & 13.832 $\pm$ 0.002 & 10.337 $\pm$ 0.023 & 9.760 $\pm$ 0.023 & 9.545 $\pm$ 0.024 \\ 
%89529411 & 12.515 & 12.623 $\pm$ 0.001 & 15.004 $\pm$ 0.001 & 11.088 $\pm$ 0.026 & 10.473 $\pm$ 0.023 & 10.204 $\pm$ 0.021 \\ 
%89545504 & 9.998 & 9.990 $\pm$ 0.001 & 11.942 $\pm$ 0.001 & 8.761 $\pm$ 0.026 & 8.218 $\pm$ 0.046 & 7.985 $\pm$ 0.046 \\ 
%89546779 & 13.669 & 13.815 $\pm$ 0.003 & 16.483 $\pm$ 0.003 & 12.113 $\pm$ 0.027 & 11.491 $\pm$ 0.025 & 11.229 $\pm$ 0.023 \\ 
%92105629 & 12.889 & 13.027 $\pm$ 0.003 & 15.800 $\pm$ 0.003 & 11.326 $\pm$ 0.025 & 10.714 $\pm$ 0.028 & 10.443 $\pm$ 0.024 \\ 
%92130019 & 12.698 & 12.736 $\pm$ 0.001 & 15.114 $\pm$ 0.001 & 11.230 $\pm$ 0.021 & 10.621 $\pm$ 0.025 & 10.405 $\pm$ 0.022 \\ 
%92135381 & 12.434 & 12.461 $\pm$ 0.001 & 14.849 $\pm$ 0.001 & 10.950 $\pm$ 0.022 & 10.426 $\pm$ 0.022 & 10.197 $\pm$ 0.023 \\ 
%92219330 & 12.430 & 12.514 $\pm$ 0.001 & 15.048 $\pm$ 0.001 & 10.974 $\pm$ 0.024 & 10.359 $\pm$ 0.022 & 10.116 $\pm$ 0.023 \\ 
%92254719 & 13.593 & 13.648 $\pm$ 0.002 & 16.629 $\pm$ 0.002 & 11.800 $\pm$ 0.024 & 11.185 $\pm$ 0.024 & 10.886 $\pm$ 0.021 \\ 
%92254720 & 11.508 & 11.618 $\pm$ 0.003 & 13.878 $\pm$ 0.003 & 10.114 $\pm$ 0.023 & 9.467 $\pm$ 0.024 & 9.240 $\pm$ 0.021 \\ 
%92255054 & 12.757 & 12.867 $\pm$ 0.001 & 15.388 $\pm$ 0.001 & 11.323 $\pm$ 0.026 & 10.714 $\pm$ 0.022 & 10.473 $\pm$ 0.021 \\ 
%92350382 & 10.436 & 10.463 $\pm$ 0.001 & 12.506 $\pm$ 0.001 & 9.188 $\pm$ 0.023 & 8.545 $\pm$ 0.059 & 8.305 $\pm$ 0.022 \\ 
%92350801 & 12.432 & 12.516 $\pm$ 0.003 & 15.125 $\pm$ 0.003 & 10.892 $\pm$ 0.021 & 10.356 $\pm$ 0.022 & 10.106 $\pm$ 0.023 \\ 
%92444219 & 12.050 & 12.133 $\pm$ 0.001 & 14.832 $\pm$ 0.001 & 10.494 $\pm$ 0.023 & 9.967 $\pm$ 0.028 & 9.683 $\pm$ 0.023 \\ 
%92451818 & 12.469 & 12.511 $\pm$ 0.001 & 15.126 $\pm$ 0.001 & 10.904 $\pm$ 0.023 & 10.316 $\pm$ 0.024 & 10.077 $\pm$ 0.020 \\ 
%92564392 & 11.407 & 11.508 $\pm$ 0.001 & 13.886 $\pm$ 0.001 & 9.996 $\pm$ 0.025 & 9.376 $\pm$ 0.026 & 9.130 $\pm$ 0.023 \\ 
%92595555 & 11.425 & 11.073 $\pm$ 0.001 & 13.504 $\pm$ 0.001 & 9.853 $\pm$ 0.024 & 9.225 $\pm$ 0.027 & 8.984 $\pm$ 0.021 \\ 
%92595563 & 10.959 & 11.073 $\pm$ 0.001 & 13.504 $\pm$ 0.001 & 9.569 $\pm$ 0.022 & 8.971 $\pm$ 0.023 & 8.733 $\pm$ 0.024 \\ 
%92629854 & 11.404 & 11.516 $\pm$ 0.001 & 13.984 $\pm$ 0.001 & 9.984 $\pm$ 0.021 & 9.440 $\pm$ 0.024 & 9.209 $\pm$ 0.022 \\ 
%92629871 & 10.566 & 10.662 $\pm$ 0.001 & 12.947 $\pm$ 0.001 & 9.230 $\pm$ 0.023 & 8.697 $\pm$ 0.024 & 8.431 $\pm$ 0.026 \\ 
%92751998 & 12.844 & 12.871 $\pm$ 0.001 & 15.569 $\pm$ 0.001 & 11.223 $\pm$ 0.024 & 10.637 $\pm$ 0.022 & 10.358 $\pm$ 0.019 \\ 
%97432790 & 12.918 & 13.086 $\pm$ 0.003 & 15.670 $\pm$ 0.003 & 11.460 $\pm$ 0.023 & 10.850 $\pm$ 0.023 & 10.605 $\pm$ 0.019 \\ 
%97434898 & 11.639 & 11.675 $\pm$ 0.002 & 13.755 $\pm$ 0.002 & 10.364 $\pm$ 0.023 & 9.761 $\pm$ 0.025 & 9.554 $\pm$ 0.021 \\ 
%99493907 & 12.507 & 12.596 $\pm$ 0.001 & 15.055 $\pm$ 0.001 & 11.044 $\pm$ 0.023 & 10.529 $\pm$ 0.025 & 10.257 $\pm$ 0.023 \\ 
%99494326 & 11.223 & 11.321 $\pm$ 0.002 & 13.654 $\pm$ 0.002 & 9.910 $\pm$ 0.024 & 9.222 $\pm$ 0.024 & 9.012 $\pm$ 0.026 \\ 
%99499229 & 11.747 & 11.883 $\pm$ 0.003 & 14.941 $\pm$ 0.003 & 9.987 $\pm$ 0.021 & 9.439 $\pm$ 0.027 & 9.121 $\pm$ 0.021 \\ 
%99499658 & 12.158 & 12.212 $\pm$ 0.004 & 14.357 $\pm$ 0.004 & 10.835 $\pm$ 0.023 & 10.246 $\pm$ 0.027 & 9.999 $\pm$ 0.025 \\ 
%99566892 & 12.121 & 12.257 $\pm$ 0.002 & 15.110 $\pm$ 0.002 & 10.476 $\pm$ 0.023 & 9.957 $\pm$ 0.024 & 9.648 $\pm$ 0.023 \\ 
%99738392 & 9.835 & 10.019 $\pm$ 0.001 & 12.439 $\pm$ 0.001 & 8.501 $\pm$ 0.024 & 7.921 $\pm$ 0.038 & 7.633 $\pm$ 0.018 \\ 
%99739055 & 12.995 & 13.208 $\pm$ 0.002 & 15.782 $\pm$ 0.002 & 11.594 $\pm$ 0.024 & 11.005 $\pm$ 0.024 & 10.721 $\pm$ 0.023 \\ 
%99837628 & 9.626 & 9.720 $\pm$ 0.001 & 11.684 $\pm$ 0.001 & 8.470 $\pm$ 0.021 & 7.865 $\pm$ 0.036 & 7.632 $\pm$ 0.021 \\ 
%99839068 & 14.026 & 13.957 $\pm$ 0.003 & 17.007 $\pm$ 0.003 & 12.157 $\pm$ 0.024 & 11.560 $\pm$ 0.022 & 11.246 $\pm$ 0.023 \\ 
%100102109 & 11.775 & 11.850 $\pm$ 0.001 & 14.073 $\pm$ 0.001 & 10.443 $\pm$ 0.023 & 9.924 $\pm$ 0.023 & 9.673 $\pm$ 0.023 \\ 
%100103200 & 8.774 & 8.707 $\pm$ 0.001 & 10.621 $\pm$ 0.001 & 7.499 $\pm$ 0.020 & 6.913 $\pm$ 0.038 & 6.659 $\pm$ 0.020 \\ 
%100103201 & 8.984 & 8.910 $\pm$ 0.001 & 10.889 $\pm$ 0.001 & 7.662 $\pm$ 0.023 & 7.077 $\pm$ 0.044 & 6.803 $\pm$ 0.017 \\ 
%100123131 & 13.892 & 14.033 $\pm$ 0.001 & 16.824 $\pm$ 0.001 & 12.282 $\pm$ 0.023 & 11.668 $\pm$ 0.023 & 11.370 $\pm$ 0.019 \\ 
%101932654 & 12.374 & 12.518 $\pm$ 0.001 & 15.233 $\pm$ 0.001 & 10.817 $\pm$ 0.024 & 10.282 $\pm$ 0.024 & 10.024 $\pm$ 0.021 \\ 
%101933710 & 12.797 & 12.966 $\pm$ 0.002 & 15.732 $\pm$ 0.002 & 11.217 $\pm$ 0.027 & 10.688 $\pm$ 0.024 & 10.420 $\pm$ 0.024 \\ 
%101944556 & 12.647 & 12.743 $\pm$ 0.001 & 15.045 $\pm$ 0.001 & 11.276 $\pm$ 0.024 & 10.739 $\pm$ 0.022 & 10.452 $\pm$ 0.023 \\ 
%101948780 & 12.122 & 12.216 $\pm$ 0.001 & 14.521 $\pm$ 0.001 & 10.738 $\pm$ 0.023 & 10.182 $\pm$ 0.024 & 9.977 $\pm$ 0.022 \\ 
%101949836 & 13.273 & 13.408 $\pm$ 0.001 & 16.083 $\pm$ 0.001 & 11.732 $\pm$ 0.023 & 11.222 $\pm$ 0.027 & 10.936 $\pm$ 0.021 \\ 
%102030575 & 13.099 & 13.252 $\pm$ 0.001 & 15.989 $\pm$ 0.001 & 11.516 $\pm$ 0.023 & 10.926 $\pm$ 0.023 & 10.650 $\pm$ 0.021 \\ 
%102049800 & 14.381 & 14.311 $\pm$ 0.011 & 17.218 $\pm$ 0.011 & 12.416 $\pm$ 0.027 & 11.812 $\pm$ 0.030 & 11.480 $\pm$ 0.024 \\ 
%102069661 & 11.879 & 11.970 $\pm$ 0.001 & 14.245 $\pm$ 0.001 & 10.582 $\pm$ 0.024 & 9.978 $\pm$ 0.025 & 9.698 $\pm$ 0.019 \\ 
%102069705 & 12.300 & 12.396 $\pm$ 0.001 & 15.027 $\pm$ 0.001 & 10.764 $\pm$ 0.023 & 10.209 $\pm$ 0.023 & 9.952 $\pm$ 0.021 \\ 
%102085869 & 12.272 & 12.349 $\pm$ 0.001 & 14.560 $\pm$ 0.001 & 10.947 $\pm$ 0.022 & 10.398 $\pm$ 0.022 & 10.182 $\pm$ 0.021 \\ 
%102087819 & 12.047 & 12.167 $\pm$ 0.001 & 14.560 $\pm$ 0.001 & 10.692 $\pm$ 0.026 & 10.114 $\pm$ 0.025 & 9.870 $\pm$ 0.023 \\ 
%111223102 & 12.785 & 12.891 $\pm$ 0.001 & 15.481 $\pm$ 0.001 & 11.286 $\pm$ 0.025 & 10.746 $\pm$ 0.027 & 10.453 $\pm$ 0.023 \\ 
%111226196 & 12.492 & 12.804 $\pm$ 0.019 & 15.129 $\pm$ 0.019 & 11.031 $\pm$ 0.022 & 10.423 $\pm$ 0.024 & 10.213 $\pm$ 0.025 \\ 
%111750447 & 11.641 & 11.796 $\pm$ 0.001 & 14.089 $\pm$ 0.001 & 10.349 $\pm$ 0.029 & 9.768 $\pm$ 0.036 & 9.480 $\pm$ 0.026 \\ 
%114804653 & 12.442 & 12.520 $\pm$ 0.001 & 14.957 $\pm$ 0.001 & 11.012 $\pm$ 0.023 & 10.446 $\pm$ 0.025 & 10.201 $\pm$ 0.023 \\ 
%114806397 & 12.452 & 12.600 $\pm$ 0.001 & 15.102 $\pm$ 0.001 & 11.005 $\pm$ 0.025 & 10.438 $\pm$ 0.028 & 10.188 $\pm$ 0.026 \\ 
%114817235 & 12.563 & 12.668 $\pm$ 0.001 & 15.317 $\pm$ 0.001 & 11.057 $\pm$ 0.026 & 10.486 $\pm$ 0.027 & 10.228 $\pm$ 0.024 \\ 
%114819742 & 10.039 & 10.167 $\pm$ 0.001 & 12.404 $\pm$ 0.001 & 8.763 $\pm$ 0.021 & 8.156 $\pm$ 0.029 & 7.937 $\pm$ 0.016 \\ 
%114851071 & 10.910 & 11.057 $\pm$ 0.003 & 13.585 $\pm$ 0.003 & 9.480 $\pm$ 0.024 & 8.860 $\pm$ 0.024 & 8.614 $\pm$ 0.025 \\ 
%114914153 & 11.721 & 11.840 $\pm$ 0.001 & 14.123 $\pm$ 0.001 & 10.381 $\pm$ 0.022 & 9.814 $\pm$ 0.024 & 9.556 $\pm$ 0.019 \\ 
%115012100 & 12.439 & 12.548 $\pm$ 0.002 & 15.101 $\pm$ 0.002 & 10.951 $\pm$ 0.023 & 10.343 $\pm$ 0.024 & 10.063 $\pm$ 0.023 \\ 
%115106205 & 12.433 & 12.596 $\pm$ 0.002 & 15.276 $\pm$ 0.002 & 10.928 $\pm$ 0.023 & 10.270 $\pm$ 0.022 & 10.021 $\pm$ 0.023 \\ 
%115106265 & 12.672 & 12.773 $\pm$ 0.001 & 15.451 $\pm$ 0.001 & 11.118 $\pm$ 0.021 & 10.530 $\pm$ 0.024 & 10.285 $\pm$ 0.020 \\ 
%115176273 & 11.545 & 11.630 $\pm$ 0.001 & 14.394 $\pm$ 0.001 & 9.933 $\pm$ 0.024 & 9.393 $\pm$ 0.026 & 9.110 $\pm$ 0.021 \\ 
%115191029 & 11.554 & 11.687 $\pm$ 0.001 & 14.011 $\pm$ 0.001 & 10.224 $\pm$ 0.024 & 9.663 $\pm$ 0.025 & 9.389 $\pm$ 0.023 \\ 
%115242296 & 13.118 & 13.191 $\pm$ 0.001 & 15.924 $\pm$ 0.001 & 11.479 $\pm$ 0.022 & 10.911 $\pm$ 0.023 & 10.640 $\pm$ 0.021 \\ 
%115444114 & 10.419 & 10.474 $\pm$ 0.001 & 12.325 $\pm$ 0.001 & 9.316 $\pm$ 0.023 & 8.643 $\pm$ 0.040 & 8.470 $\pm$ 0.021 \\ 
%115693302 & 14.624 & 14.578 $\pm$ 0.003 & 17.984 $\pm$ 0.003 & 12.625 $\pm$ 0.024 & 12.105 $\pm$ 0.025 & 11.757 $\pm$ 0.025 \\ 
%115693523 & 11.835 & 11.914 $\pm$ 0.001 & 13.975 $\pm$ 0.001 & 10.590 $\pm$ 0.022 & 9.963 $\pm$ 0.024 & 9.759 $\pm$ 0.023 \\ 
%116416523 & 11.742 & 11.869 $\pm$ 0.001 & 13.948 $\pm$ 0.001 & 10.537 $\pm$ 0.021 & 9.898 $\pm$ 0.023 & 9.689 $\pm$ 0.019 \\ 
%116417494 & 12.985 & 13.133 $\pm$ 0.001 & 15.707 $\pm$ 0.001 & 11.555 $\pm$ 0.023 & 10.959 $\pm$ 0.021 & 10.710 $\pm$ 0.026 \\ 
%116660583 & 11.563 & 11.610 $\pm$ 0.001 & 13.555 $\pm$ 0.001 & 10.389 $\pm$ 0.024 & 9.712 $\pm$ 0.023 & 9.502 $\pm$ 0.019 \\ 
%116880225 & 11.971 & 12.035 $\pm$ 0.001 & 14.237 $\pm$ 0.001 & 10.682 $\pm$ 0.025 & 10.091 $\pm$ 0.025 & 9.860 $\pm$ 0.023 \\ 
%116880298 & 11.150 & 11.257 $\pm$ 0.001 & 13.463 $\pm$ 0.001 & 9.892 $\pm$ 0.023 & 9.331 $\pm$ 0.027 & 9.093 $\pm$ 0.026 \\ 
%116881395 & 13.314 & 13.429 $\pm$ 0.002 & 16.241 $\pm$ 0.002 & 11.705 $\pm$ 0.022 & 11.148 $\pm$ 0.026 & 10.877 $\pm$ 0.021 \\ 
%117510349 & 13.050 & 13.129 $\pm$ 0.001 & 15.714 $\pm$ 0.001 & 11.545 $\pm$ 0.023 & 10.970 $\pm$ 0.026 & 10.735 $\pm$ 0.023 \\ 
%117518833 & 9.991 & 10.136 $\pm$ 0.002 & 12.046 $\pm$ 0.002 & 8.759 $\pm$ 0.056 & 8.137 $\pm$ 0.061 & 7.959 $\pm$ 0.051 \\ 
%117545177 & 12.538 & 12.576 $\pm$ 0.001 & 14.805 $\pm$ 0.001 & 11.163 $\pm$ 0.022 & 10.600 $\pm$ 0.027 & 10.334 $\pm$ 0.020 \\ 
%117545334 & 11.404 & 11.502 $\pm$ 0.001 & 14.101 $\pm$ 0.001 & 9.882 $\pm$ 0.022 & 9.295 $\pm$ 0.024 & 9.037 $\pm$ 0.023 \\ 
%117546012 & 12.261 & 12.979 $\pm$ 0.002 & 15.489 $\pm$ 0.002 & 11.034 $\pm$ 0.044 & 10.478 $\pm$ 0.057 & 10.134 $\pm$ 0.036 \\ 
%117548498 & 13.653 & 13.754 $\pm$ 0.002 & 16.002 $\pm$ 0.002 & 12.292 $\pm$ 0.022 & 11.753 $\pm$ 0.021 & 11.503 $\pm$ 0.019 \\ 
%117613141 & 12.346 & 12.450 $\pm$ 0.001 & 14.918 $\pm$ 0.001 & 10.928 $\pm$ 0.023 & 10.313 $\pm$ 0.025 & 10.076 $\pm$ 0.023 \\ 
%118114538 & 14.320 & 14.262 $\pm$ 0.002 & 17.175 $\pm$ 0.002 & 12.475 $\pm$ 0.026 & 11.892 $\pm$ 0.022 & 11.583 $\pm$ 0.023 \\ 
%118585685 & 10.163 & 10.323 $\pm$ 0.001 & 13.272 $\pm$ 0.001 & 8.572 $\pm$ 0.019 & 8.026 $\pm$ 0.034 & 7.710 $\pm$ 0.016 \\ 
%120414908 & 13.016 & 13.104 $\pm$ 0.002 & 15.754 $\pm$ 0.002 & 11.475 $\pm$ 0.024 & 10.911 $\pm$ 0.022 & 10.659 $\pm$ 0.019 \\ 
%120430171 & 10.962 & 11.019 $\pm$ 0.001 & 12.886 $\pm$ 0.001 & 9.840 $\pm$ 0.023 & 9.190 $\pm$ 0.022 & 8.998 $\pm$ 0.023 \\ 
%120444672 & 10.985 & 11.026 $\pm$ 0.001 & 12.838 $\pm$ 0.001 & 9.840 $\pm$ 0.023 & 9.268 $\pm$ 0.028 & 9.051 $\pm$ 0.025 \\ 
%120459870 & 10.216 & 10.307 $\pm$ 0.002 & 13.103 $\pm$ 0.002 & 8.601 $\pm$ 0.021 & 8.043 $\pm$ 0.031 & 7.737 $\pm$ 0.040 \\ 
%120460854 & 11.594 & 11.657 $\pm$ 0.001 & 13.739 $\pm$ 0.001 & 10.335 $\pm$ 0.021 & 9.747 $\pm$ 0.022 & 9.537 $\pm$ 0.021 \\ 
%120488589 & 12.055 & 13.132 $\pm$ 0.016 & 16.013 $\pm$ 0.016 & 10.503 $\pm$ 0.032 & 9.958 $\pm$ 0.033 & 9.657 $\pm$ 0.032 \\ 
%120523140 & 12.495 & 12.849 $\pm$ 0.004 & 15.389 $\pm$ 0.004 & 11.082 $\pm$ 0.032 & 10.489 $\pm$ 0.035 & 10.145 $\pm$ 0.026 \\ 
%120606886 & 11.391 & 11.468 $\pm$ 0.001 & 13.461 $\pm$ 0.001 & 10.194 $\pm$ 0.024 & 9.592 $\pm$ 0.023 & 9.346 $\pm$ 0.021 \\ 
%121422603 & 13.110 & 13.295 $\pm$ 0.003 & 16.293 $\pm$ 0.003 & 11.456 $\pm$ 0.027 & 10.836 $\pm$ 0.022 & 10.535 $\pm$ 0.021 \\ 
%121471739 & 12.608 & 13.222 $\pm$ 0.057 & 15.965 $\pm$ 0.057 & 11.178 $\pm$ 0.032 & 10.580 $\pm$ 0.028 & 10.313 $\pm$ 0.026 \\ 
%121472673 & 11.204 & 11.293 $\pm$ 0.001 & 13.581 $\pm$ 0.001 & 9.863 $\pm$ 0.026 & 9.306 $\pm$ 0.024 & 9.068 $\pm$ 0.021 \\ 
%121473440 & 12.900 & 13.006 $\pm$ 0.002 & 15.727 $\pm$ 0.002 & 11.342 $\pm$ 0.026 & 10.772 $\pm$ 0.021 & 10.506 $\pm$ 0.022 \\ 
%121475280 & 12.689 & 12.801 $\pm$ 0.001 & 15.487 $\pm$ 0.001 & 11.099 $\pm$ 0.022 & 10.587 $\pm$ 0.022 & 10.305 $\pm$ 0.019 \\ 
%121489950 & 13.283 & 13.369 $\pm$ 0.002 & 16.146 $\pm$ 0.002 & 11.666 $\pm$ 0.026 & 11.112 $\pm$ 0.021 & 10.849 $\pm$ 0.021 \\ 
%126583778 & 11.721 & 11.707 $\pm$ 0.001 & 13.781 $\pm$ 0.001 & 10.411 $\pm$ 0.024 & 9.725 $\pm$ 0.029 & 9.532 $\pm$ 0.019 \\ 
%126583789 & 11.243 & 11.199 $\pm$ 0.001 & 13.193 $\pm$ 0.001 & 9.929 $\pm$ 0.024 & 9.324 $\pm$ 0.024 & 9.107 $\pm$ 0.019 \\ 
%126891100 & 11.764 & 11.839 $\pm$ 0.001 & 14.257 $\pm$ 0.001 & 10.345 $\pm$ 0.024 & 9.779 $\pm$ 0.023 & 9.545 $\pm$ 0.023 \\ 
%126893406 & 12.671 & 12.732 $\pm$ 0.002 & 15.360 $\pm$ 0.002 & 11.109 $\pm$ 0.023 & 10.491 $\pm$ 0.022 & 10.253 $\pm$ 0.026 \\ 
%126910743 & 9.854 & 9.935 $\pm$ 0.001 & 12.252 $\pm$ 0.001 & 8.478 $\pm$ 0.024 & 7.919 $\pm$ 0.042 & 7.667 $\pm$ 0.021 \\ 
%129637152 & 10.760 & 10.797 $\pm$ 0.001 & 12.645 $\pm$ 0.001 & 9.612 $\pm$ 0.023 & 8.987 $\pm$ 0.038 & 8.779 $\pm$ 0.020 \\ 
%129678819 & 12.039 & 12.110 $\pm$ 0.001 & 14.469 $\pm$ 0.001 & 10.624 $\pm$ 0.027 & 10.014 $\pm$ 0.024 & 9.751 $\pm$ 0.024 \\ 
%137773991 & 11.407 & 11.469 $\pm$ 0.001 & 13.823 $\pm$ 0.001 & 9.973 $\pm$ 0.029 & 9.349 $\pm$ 0.023 & 9.140 $\pm$ 0.025 \\ 
%138711927 & 12.825 & 12.920 $\pm$ 0.001 & 15.475 $\pm$ 0.001 & 11.369 $\pm$ 0.023 & 10.788 $\pm$ 0.025 & 10.523 $\pm$ 0.023 \\ 
%139128108 & 12.663 & 12.762 $\pm$ 0.001 & 15.142 $\pm$ 0.001 & 11.240 $\pm$ 0.024 & 10.654 $\pm$ 0.022 & 10.432 $\pm$ 0.022 \\ 
%139131216 & 11.485 & 11.549 $\pm$ 0.001 & 13.406 $\pm$ 0.001 & 10.328 $\pm$ 0.022 & 9.706 $\pm$ 0.021 & 9.560 $\pm$ 0.021 \\ 
%139187566 & 12.338 & 12.422 $\pm$ 0.001 & 14.869 $\pm$ 0.001 & 10.892 $\pm$ 0.022 & 10.287 $\pm$ 0.022 & 10.065 $\pm$ 0.021 \\ 
%139200209 & 11.204 & 11.291 $\pm$ 0.002 & 13.498 $\pm$ 0.002 & 9.896 $\pm$ 0.022 & 9.330 $\pm$ 0.026 & 9.069 $\pm$ 0.020 \\ 
%139225273 & 12.407 & 12.526 $\pm$ 0.001 & 14.873 $\pm$ 0.001 & 11.037 $\pm$ 0.024 & 10.520 $\pm$ 0.025 & 10.245 $\pm$ 0.023 \\ 
%139457900 & 12.077 & 12.145 $\pm$ 0.001 & 14.340 $\pm$ 0.001 & 10.783 $\pm$ 0.023 & 10.147 $\pm$ 0.025 & 9.919 $\pm$ 0.023 \\ 
%139763851 & 12.616 & 12.756 $\pm$ 0.002 & 16.042 $\pm$ 0.002 & 10.802 $\pm$ 0.023 & 10.248 $\pm$ 0.022 & 9.915 $\pm$ 0.023 \\ 
%139770735 & 11.373 & 11.424 $\pm$ 0.001 & 13.332 $\pm$ 0.001 & 10.213 $\pm$ 0.021 & 9.584 $\pm$ 0.025 & 9.397 $\pm$ 0.023 \\ 
%139841055 & 12.010 & 12.097 $\pm$ 0.002 & 14.879 $\pm$ 0.002 & 10.352 $\pm$ 0.026 & 9.745 $\pm$ 0.022 & 9.454 $\pm$ 0.019 \\ 
%139879017 & 11.411 & 11.495 $\pm$ 0.002 & 13.684 $\pm$ 0.002 & 10.129 $\pm$ 0.024 & 9.471 $\pm$ 0.022 & 9.269 $\pm$ 0.023 \\ 
%139879342 & 10.990 & 11.058 $\pm$ 0.001 & 13.104 $\pm$ 0.001 & 9.772 $\pm$ 0.026 & 9.170 $\pm$ 0.024 & 8.953 $\pm$ 0.021 \\ 
%139986785 & 9.724 & 9.771 $\pm$ 0.001 & 11.613 $\pm$ 0.001 & 8.605 $\pm$ 0.021 & 7.999 $\pm$ 0.046 & 7.815 $\pm$ 0.029 \\ 
%140051505 & 12.338 & 12.422 $\pm$ 0.002 & 15.018 $\pm$ 0.002 & 10.825 $\pm$ 0.024 & 10.243 $\pm$ 0.022 & 10.000 $\pm$ 0.024 \\ 
%140071655 & 12.172 & 12.282 $\pm$ 0.001 & 14.468 $\pm$ 0.001 & 10.869 $\pm$ 0.024 & 10.204 $\pm$ 0.024 & 9.992 $\pm$ 0.021 \\ 
%140578791 & 12.455 & 12.490 $\pm$ 0.002 & 14.682 $\pm$ 0.002 & 11.133 $\pm$ 0.023 & 10.515 $\pm$ 0.025 & 10.290 $\pm$ 0.023 \\ 
%140580497 & 12.319 & 12.439 $\pm$ 0.001 & 14.869 $\pm$ 0.001 & 10.920 $\pm$ 0.022 & 10.348 $\pm$ 0.022 & 10.117 $\pm$ 0.019 \\ 
%140598653 & 11.762 & 11.777 $\pm$ 0.001 & 13.641 $\pm$ 0.001 & 10.556 $\pm$ 0.022 & 9.892 $\pm$ 0.022 & 9.726 $\pm$ 0.021 \\ 
%140599284 & 12.124 & 12.072 $\pm$ 0.001 & 14.554 $\pm$ 0.001 & 10.533 $\pm$ 0.020 & 9.930 $\pm$ 0.024 & 9.710 $\pm$ 0.025 \\ 
%140635646 & 10.681 & 10.766 $\pm$ 0.001 & 12.905 $\pm$ 0.001 & 9.440 $\pm$ 0.024 & 8.853 $\pm$ 0.024 & 8.593 $\pm$ 0.019 \\ 
%140635778 & 12.064 & 12.173 $\pm$ 0.001 & 14.741 $\pm$ 0.001 & 10.581 $\pm$ 0.024 & 10.029 $\pm$ 0.025 & 9.730 $\pm$ 0.021 \\ 
%140943323 & 12.376 & 12.448 $\pm$ 0.002 & 14.941 $\pm$ 0.002 & 10.869 $\pm$ 0.022 & 10.324 $\pm$ 0.022 & 10.099 $\pm$ 0.021 \\ 
%140998116 & 10.615 & 10.749 $\pm$ 0.001 & 13.250 $\pm$ 0.001 & 9.238 $\pm$ 0.023 & 8.632 $\pm$ 0.023 & 8.358 $\pm$ 0.025 \\ 
%141025090 & 9.602 & 9.665 $\pm$ 0.001 & 12.024 $\pm$ 0.001 & 8.209 $\pm$ 0.037 & 7.623 $\pm$ 0.031 & 7.362 $\pm$ 0.024 \\ 
%141029712 & 11.510 & 11.586 $\pm$ 0.001 & 13.907 $\pm$ 0.001 & 10.128 $\pm$ 0.023 & 9.573 $\pm$ 0.025 & 9.373 $\pm$ 0.021 \\ 
%141185142 & 11.345 & 11.437 $\pm$ 0.002 & 13.707 $\pm$ 0.002 & 10.031 $\pm$ 0.025 & 9.422 $\pm$ 0.021 & 9.211 $\pm$ 0.021 \\ 
%141272004 & 11.673 & 11.729 $\pm$ 0.001 & 13.647 $\pm$ 0.001 & 10.489 $\pm$ 0.022 & 9.875 $\pm$ 0.026 & 9.676 $\pm$ 0.021 \\ 
%141423536 & 13.713 & 13.819 $\pm$ 0.001 & 16.550 $\pm$ 0.001 & 12.141 $\pm$ 0.023 & 11.599 $\pm$ 0.025 & 11.305 $\pm$ 0.025 \\ 
%141526439 & 11.713 & 11.796 $\pm$ 0.001 & 13.983 $\pm$ 0.001 & 10.375 $\pm$ 0.021 & 9.728 $\pm$ 0.025 & 9.542 $\pm$ 0.023 \\ 
%141527579 & 12.343 & 12.174 $\pm$ 0.001 & 14.512 $\pm$ 0.001 & 10.714 $\pm$ 0.025 & 10.105 $\pm$ 0.026 & 9.830 $\pm$ 0.023 \\ 
%141543620 & 13.348 & 13.234 $\pm$ 0.001 & 15.803 $\pm$ 0.001 & 11.621 $\pm$ 0.024 & 11.137 $\pm$ 0.025 & 10.872 $\pm$ 0.023 \\ 
%141543744 & 12.575 & 12.488 $\pm$ 0.001 & 14.746 $\pm$ 0.001 & 11.096 $\pm$ 0.024 & 10.499 $\pm$ 0.022 & 10.269 $\pm$ 0.023 \\ 
%141621885 & 12.313 & 12.433 $\pm$ 0.002 & 15.139 $\pm$ 0.002 & 10.755 $\pm$ 0.023 & 10.246 $\pm$ 0.024 & 9.985 $\pm$ 0.019 \\ 
%141708335 & 12.263 & 12.129 $\pm$ 0.002 & 14.836 $\pm$ 0.002 & 10.462 $\pm$ 0.023 & 9.841 $\pm$ 0.026 & 9.579 $\pm$ 0.021 \\ 
%141770121 & 11.426 & 11.476 $\pm$ 0.001 & 13.439 $\pm$ 0.001 & 10.238 $\pm$ 0.024 & 9.571 $\pm$ 0.025 & 9.385 $\pm$ 0.021 \\ 
%141975620 & 11.833 & 11.910 $\pm$ 0.001 & 13.923 $\pm$ 0.001 & 10.576 $\pm$ 0.022 & 9.909 $\pm$ 0.022 & 9.731 $\pm$ 0.019 \\ 
%142081602 & 13.890 & 13.986 $\pm$ 0.002 & 16.798 $\pm$ 0.002 & 12.269 $\pm$ 0.026 & 11.702 $\pm$ 0.025 & 11.420 $\pm$ 0.021 \\ 
%142086812 & 8.162 & 8.258 $\pm$ 0.003 & 10.706 $\pm$ 0.003 & 6.725 $\pm$ 0.023 & 6.146 $\pm$ 0.026 & 5.862 $\pm$ 0.024 \\ 
%142086813 & 8.944 & 9.045 $\pm$ 0.002 & 11.701 $\pm$ 0.002 & 7.410 $\pm$ 0.030 & 6.850 $\pm$ 0.031 & 6.558 $\pm$ 0.021 \\ 
%143821943 & 9.954 & 10.068 $\pm$ 0.003 & 12.352 $\pm$ 0.003 & 8.627 $\pm$ 0.021 & 8.037 $\pm$ 0.029 & 7.812 $\pm$ 0.033 \\ 
%143849112 & 12.101 & 12.192 $\pm$ 0.002 & 14.798 $\pm$ 0.002 & 10.584 $\pm$ 0.024 & 9.997 $\pm$ 0.025 & 9.729 $\pm$ 0.023 \\ 
%143851429 & 11.650 & 11.721 $\pm$ 0.001 & 13.951 $\pm$ 0.001 & 10.340 $\pm$ 0.024 & 9.678 $\pm$ 0.023 & 9.472 $\pm$ 0.022 \\ 
%143855075 & 10.715 & 10.831 $\pm$ 0.001 & 13.327 $\pm$ 0.001 & 9.338 $\pm$ 0.024 & 8.719 $\pm$ 0.026 & 8.449 $\pm$ 0.021 \\ 
%143857060 & 11.185 & 11.311 $\pm$ 0.001 & 13.676 $\pm$ 0.001 & 9.845 $\pm$ 0.030 & 9.190 $\pm$ 0.028 & 8.926 $\pm$ 0.021 \\ 
%143857063 & 10.286 & 10.585 $\pm$ 0.002 & 12.766 $\pm$ 0.002 & 9.219 $\pm$ 0.037 & 8.540 $\pm$ 0.046 & 8.363 $\pm$ 0.036 \\ 
%144218285 & 12.387 & 12.507 $\pm$ 0.001 & 15.450 $\pm$ 0.001 & 10.748 $\pm$ 0.026 & 10.172 $\pm$ 0.022 & 9.878 $\pm$ 0.019 \\ 
%144251458 & 9.730 & 9.863 $\pm$ 0.001 & 12.233 $\pm$ 0.001 & 8.393 $\pm$ 0.026 & 7.816 $\pm$ 0.033 & 7.576 $\pm$ 0.023 \\ 
%144252436 & 13.360 & 13.447 $\pm$ 0.002 & 16.147 $\pm$ 0.002 & 11.809 $\pm$ 0.024 & 11.279 $\pm$ 0.023 & 11.013 $\pm$ 0.021 \\ 
%144275508 & 11.310 & 11.428 $\pm$ 0.001 & 13.940 $\pm$ 0.001 & 9.925 $\pm$ 0.024 & 9.283 $\pm$ 0.027 & 9.014 $\pm$ 0.019 \\ 
%144275705 & 11.414 & 11.461 $\pm$ 0.001 & 13.354 $\pm$ 0.001 & 10.270 $\pm$ 0.026 & 9.599 $\pm$ 0.026 & 9.423 $\pm$ 0.023 \\ 
%144284277 & 11.212 & 11.302 $\pm$ 0.002 & 13.590 $\pm$ 0.002 & 9.886 $\pm$ 0.024 & 9.304 $\pm$ 0.024 & 9.031 $\pm$ 0.019 \\ 
%144286071 & 11.473 & 11.538 $\pm$ 0.001 & 13.559 $\pm$ 0.001 & 10.274 $\pm$ 0.024 & 9.602 $\pm$ 0.022 & 9.433 $\pm$ 0.023 \\ 
%144325359 & 11.091 & 11.225 $\pm$ 0.001 & 13.841 $\pm$ 0.001 & 9.619 $\pm$ 0.026 & 9.123 $\pm$ 0.030 & 8.791 $\pm$ 0.023 \\ 
%144330228 & 11.992 & 12.112 $\pm$ 0.001 & 14.422 $\pm$ 0.001 & 10.667 $\pm$ 0.023 & 10.031 $\pm$ 0.025 & 9.784 $\pm$ 0.021 \\ 
%144331749 & 12.585 & 12.662 $\pm$ 0.001 & 15.213 $\pm$ 0.001 & 11.065 $\pm$ 0.024 & 10.510 $\pm$ 0.022 & 10.243 $\pm$ 0.023 \\ 
%144335487 & 12.336 & 12.454 $\pm$ 0.002 & 15.148 $\pm$ 0.002 & 10.800 $\pm$ 0.026 & 10.226 $\pm$ 0.022 & 9.950 $\pm$ 0.021 \\ 
%144387241 & 11.095 & 11.189 $\pm$ 0.001 & 13.243 $\pm$ 0.001 & 9.895 $\pm$ 0.021 & 9.293 $\pm$ 0.023 & 9.055 $\pm$ 0.019 \\ 
%144432482 & 10.509 & 10.690 $\pm$ 0.001 & 13.142 $\pm$ 0.001 & 9.169 $\pm$ 0.023 & 8.587 $\pm$ 0.044 & 8.344 $\pm$ 0.021 \\ 
%144458200 & 9.947 & 10.017 $\pm$ 0.002 & 12.767 $\pm$ 0.002 & 8.338 $\pm$ 0.018 & 7.726 $\pm$ 0.033 & 7.427 $\pm$ 0.017 \\ 
%145962175 & 13.699 & 13.568 $\pm$ 0.002 & 16.460 $\pm$ 0.002 & 11.841 $\pm$ 0.024 & 11.313 $\pm$ 0.022 & 11.014 $\pm$ 0.023 \\ 
%145962185 & 10.366 & 10.520 $\pm$ 0.002 & 12.896 $\pm$ 0.002 & 9.062 $\pm$ 0.034 & 8.494 $\pm$ 0.057 & 8.210 $\pm$ 0.026 \\ 
%145964181 & 12.341 & 12.473 $\pm$ 0.002 & 15.302 $\pm$ 0.002 & 10.724 $\pm$ 0.022 & 10.176 $\pm$ 0.022 & 9.893 $\pm$ 0.019 \\ 
%146163722 & 11.382 & 11.456 $\pm$ 0.002 & 13.490 $\pm$ 0.002 & 10.150 $\pm$ 0.023 & 9.526 $\pm$ 0.024 & 9.316 $\pm$ 0.019 \\ 
%146798904 & 10.919 & 11.035 $\pm$ 0.002 & 13.117 $\pm$ 0.002 & 9.735 $\pm$ 0.023 & 9.029 $\pm$ 0.021 & 8.824 $\pm$ 0.019 \\ 
%146800779 & 12.214 & 12.314 $\pm$ 0.002 & 14.999 $\pm$ 0.002 & 10.678 $\pm$ 0.023 & 10.155 $\pm$ 0.023 & 9.899 $\pm$ 0.021 \\ 
%147133612 & 10.363 & 10.424 $\pm$ 0.003 & 12.403 $\pm$ 0.003 & 9.142 $\pm$ 0.035 & 8.465 $\pm$ 0.046 & 8.291 $\pm$ 0.024 \\ 
%147286013 & 12.855 & 12.873 $\pm$ 0.001 & 15.654 $\pm$ 0.001 & 11.194 $\pm$ 0.024 & 10.711 $\pm$ 0.023 & 10.451 $\pm$ 0.021 \\ 
%147304087 & 11.267 & 11.402 $\pm$ 0.001 & 13.964 $\pm$ 0.001 & 9.779 $\pm$ 0.023 & 9.155 $\pm$ 0.022 & 8.882 $\pm$ 0.019 \\ 
%147304405 & 13.989 & 14.106 $\pm$ 0.002 & 17.284 $\pm$ 0.002 & 12.175 $\pm$ 0.021 & 11.653 $\pm$ 0.023 & 11.312 $\pm$ 0.021 \\ 
%147335473 & 13.923 & 14.095 $\pm$ 0.003 & 17.194 $\pm$ 0.003 & 12.152 $\pm$ 0.023 & 11.609 $\pm$ 0.025 & 11.249 $\pm$ 0.023 \\ 
%147336969 & 11.637 & 11.694 $\pm$ 0.001 & 13.829 $\pm$ 0.001 & 10.334 $\pm$ 0.023 & 9.759 $\pm$ 0.025 & 9.548 $\pm$ 0.023 \\ 
%147407995 & 11.789 & 11.904 $\pm$ 0.001 & 14.476 $\pm$ 0.001 & 10.302 $\pm$ 0.023 & 9.736 $\pm$ 0.022 & 9.506 $\pm$ 0.023 \\ 
%148994520 & 13.192 & 13.286 $\pm$ 0.002 & 15.985 $\pm$ 0.002 & 11.651 $\pm$ 0.026 & 11.151 $\pm$ 0.021 & 10.872 $\pm$ 0.024 \\ 
%149010839 & 11.757 & 11.814 $\pm$ 0.001 & 13.820 $\pm$ 0.001 & 10.505 $\pm$ 0.024 & 9.967 $\pm$ 0.026 & 9.732 $\pm$ 0.021 \\ 
%149011147 & 12.671 & 12.835 $\pm$ 0.003 & 15.671 $\pm$ 0.003 & 11.072 $\pm$ 0.026 & 10.457 $\pm$ 0.022 & 10.149 $\pm$ 0.019 \\ 
%149105764 & 12.949 & 13.083 $\pm$ 0.002 & 15.851 $\pm$ 0.002 & 11.381 $\pm$ 0.026 & 10.786 $\pm$ 0.024 & 10.514 $\pm$ 0.019 \\ 
%149126796 & 13.674 & 13.713 $\pm$ 0.001 & 16.450 $\pm$ 0.001 & 12.077 $\pm$ 0.026 & 11.522 $\pm$ 0.023 & 11.241 $\pm$ 0.021 \\ 
%149251611 & 11.542 & 11.589 $\pm$ 0.001 & 13.378 $\pm$ 0.001 & 10.436 $\pm$ 0.023 & 9.832 $\pm$ 0.024 & 9.605 $\pm$ 0.021 \\ 
%149423103 & 11.809 & 11.980 $\pm$ 0.002 & 15.055 $\pm$ 0.002 & 10.141 $\pm$ 0.027 & 9.534 $\pm$ 0.023 & 9.227 $\pm$ 0.019 \\ 
%149423694 & 11.185 & 11.227 $\pm$ 0.001 & 13.040 $\pm$ 0.001 & 10.074 $\pm$ 0.026 & 9.415 $\pm$ 0.022 & 9.234 $\pm$ 0.019 \\ 
%149473782 & 11.323 & 11.375 $\pm$ 0.001 & 13.220 $\pm$ 0.001 & 10.180 $\pm$ 0.023 & 9.531 $\pm$ 0.026 & 9.368 $\pm$ 0.020 \\ 
%149497763 & 11.367 & 11.442 $\pm$ 0.001 & 13.482 $\pm$ 0.001 & 10.119 $\pm$ 0.023 & 9.488 $\pm$ 0.022 & 9.280 $\pm$ 0.019 \\ 
%149801063 & 12.596 & 12.694 $\pm$ 0.001 & 15.179 $\pm$ 0.001 & 11.177 $\pm$ 0.024 & 10.608 $\pm$ 0.023 & 10.371 $\pm$ 0.024 \\ 
%150031443 & 11.465 & 11.541 $\pm$ 0.001 & 13.749 $\pm$ 0.001 & 10.121 $\pm$ 0.023 & 9.560 $\pm$ 0.023 & 9.322 $\pm$ 0.022 \\ 
%150139182 & 9.476 & 9.533 $\pm$ 0.001 & 11.541 $\pm$ 0.001 & 8.250 $\pm$ 0.021 & 7.644 $\pm$ 0.034 & 7.416 $\pm$ 0.021 \\ 
%150142207 & 13.365 & 13.378 $\pm$ 0.001 & 16.055 $\pm$ 0.001 & 11.699 $\pm$ 0.022 & 11.131 $\pm$ 0.023 & 10.863 $\pm$ 0.021 \\ 
%150185574 & 11.087 & 11.175 $\pm$ 0.001 & 13.464 $\pm$ 0.001 & 9.706 $\pm$ 0.021 & 9.057 $\pm$ 0.025 & 8.845 $\pm$ 0.025 \\ 
%150188736 & 10.443 & 10.512 $\pm$ 0.003 & 12.573 $\pm$ 0.003 & 9.178 $\pm$ 0.024 & 8.547 $\pm$ 0.020 & 8.349 $\pm$ 0.020 \\ 
%150248133 & 12.185 & 12.201 $\pm$ 0.001 & 14.035 $\pm$ 0.001 & 10.995 $\pm$ 0.023 & 10.390 $\pm$ 0.025 & 10.210 $\pm$ 0.025 \\ 
%150301109 & 12.515 & 12.582 $\pm$ 0.001 & 15.055 $\pm$ 0.001 & 11.035 $\pm$ 0.021 & 10.497 $\pm$ 0.025 & 10.245 $\pm$ 0.021 \\ 
%150322196 & 13.392 & 13.621 $\pm$ 0.003 & 17.047 $\pm$ 0.003 & 11.503 $\pm$ 0.024 & 10.942 $\pm$ 0.022 & 10.575 $\pm$ 0.020 \\ 
%150322652 & 12.051 & 12.131 $\pm$ 0.002 & 14.286 $\pm$ 0.002 & 10.719 $\pm$ 0.022 & 10.094 $\pm$ 0.024 & 9.898 $\pm$ 0.019 \\ 
%150323334 & 11.684 & 11.759 $\pm$ 0.001 & 13.730 $\pm$ 0.001 & 10.448 $\pm$ 0.021 & 9.814 $\pm$ 0.026 & 9.632 $\pm$ 0.021 \\ 
%152273444 & 10.091 & 10.291 $\pm$ 0.003 & 13.000 $\pm$ 0.003 & 8.595 $\pm$ 0.020 & 7.983 $\pm$ 0.021 & 7.695 $\pm$ 0.024 \\ 
%152821098 & 13.255 & 13.344 $\pm$ 0.001 & 16.114 $\pm$ 0.001 & 11.660 $\pm$ 0.026 & 11.165 $\pm$ 0.023 & 10.884 $\pm$ 0.021 \\ 
%152826354 & 11.571 & 11.681 $\pm$ 0.001 & 14.064 $\pm$ 0.001 & 10.177 $\pm$ 0.024 & 9.587 $\pm$ 0.023 & 9.339 $\pm$ 0.020 \\ 
%152865184 & 11.888 & 11.215 $\pm$ 0.001 & 13.708 $\pm$ 0.001 & 9.655 $\pm$ 0.029 & 9.095 $\pm$ 0.027 & 8.829 $\pm$ 0.026 \\ 
%152877086 & 11.800 & 11.914 $\pm$ 0.002 & 14.397 $\pm$ 0.002 & 10.392 $\pm$ 0.027 & 9.819 $\pm$ 0.027 & 9.574 $\pm$ 0.019 \\ 
%152913364 & 13.001 & 13.093 $\pm$ 0.002 & 15.495 $\pm$ 0.002 & 11.591 $\pm$ 0.022 & 11.049 $\pm$ 0.027 & 10.799 $\pm$ 0.023 \\ 
%154375268 & 14.289 & 14.344 $\pm$ 0.002 & 16.617 $\pm$ 0.002 & 12.900 $\pm$ 0.024 & 12.363 $\pm$ 0.024 & 12.132 $\pm$ 0.023 \\ 
%154618387 & 10.917 & 10.968 $\pm$ 0.002 & 13.109 $\pm$ 0.002 & 9.605 $\pm$ 0.022 & 8.964 $\pm$ 0.022 & 8.792 $\pm$ 0.019 \\ 
%155083645 & 12.828 & 12.849 $\pm$ 0.002 & 15.457 $\pm$ 0.002 & 11.215 $\pm$ 0.024 & 10.678 $\pm$ 0.028 & 10.390 $\pm$ 0.025 \\ 
%155895113 & 11.380 & 11.447 $\pm$ 0.001 & 13.382 $\pm$ 0.001 & 10.215 $\pm$ 0.026 & 9.593 $\pm$ 0.025 & 9.359 $\pm$ 0.023 \\ 
%155895820 & 9.888 & 9.442 $\pm$ 0.002 & 11.807 $\pm$ 0.002 & 7.969 $\pm$ 0.020 & 7.357 $\pm$ 0.026 & 7.112 $\pm$ 0.015 \\ 
%155917725 & 11.115 & 11.206 $\pm$ 0.002 & 13.683 $\pm$ 0.002 & 9.681 $\pm$ 0.023 & 9.103 $\pm$ 0.025 & 8.813 $\pm$ 0.021 \\ 
%155919039 & 10.537 & 10.622 $\pm$ 0.001 & 12.525 $\pm$ 0.001 & 9.420 $\pm$ 0.022 & 8.813 $\pm$ 0.059 & 8.582 $\pm$ 0.021 \\ 
%155941725 & 12.997 & 13.111 $\pm$ 0.001 & 15.550 $\pm$ 0.001 & 11.582 $\pm$ 0.023 & 11.035 $\pm$ 0.024 & 10.770 $\pm$ 0.021 \\ 
%155945004 & 9.603 & 9.763 $\pm$ 0.001 & 12.152 $\pm$ 0.001 & 8.259 $\pm$ 0.023 & 7.640 $\pm$ 0.038 & 7.375 $\pm$ 0.036 \\ 
%155967187 & 13.114 & 13.149 $\pm$ 0.001 & 15.558 $\pm$ 0.001 & 11.609 $\pm$ 0.023 & 11.109 $\pm$ 0.022 & 10.859 $\pm$ 0.021 \\ 
%155968349 & 14.335 & 14.122 $\pm$ 0.001 & 16.822 $\pm$ 0.001 & 12.461 $\pm$ 0.024 & 11.924 $\pm$ 0.024 & 11.623 $\pm$ 0.023 \\ 
%155984412 & 11.433 & 11.482 $\pm$ 0.001 & 13.828 $\pm$ 0.001 & 10.007 $\pm$ 0.024 & 9.467 $\pm$ 0.024 & 9.259 $\pm$ 0.021 \\ 
%155984765 & 12.128 & 12.172 $\pm$ 0.001 & 14.545 $\pm$ 0.001 & 10.695 $\pm$ 0.021 & 10.153 $\pm$ 0.024 & 9.943 $\pm$ 0.021 \\ 
%155995793 & 11.441 & 11.489 $\pm$ 0.001 & 13.388 $\pm$ 0.001 & 10.290 $\pm$ 0.025 & 9.626 $\pm$ 0.021 & 9.493 $\pm$ 0.026 \\ 
%156001237 & 13.334 & 13.370 $\pm$ 0.001 & 16.059 $\pm$ 0.001 & 11.720 $\pm$ 0.024 & 11.181 $\pm$ 0.027 & 10.889 $\pm$ 0.025 \\ 
%156068467 & 12.187 & 12.275 $\pm$ 0.001 & 14.589 $\pm$ 0.001 & 10.831 $\pm$ 0.024 & 10.201 $\pm$ 0.024 & 9.973 $\pm$ 0.019 \\ 
%156068745 & 12.888 & 12.982 $\pm$ 0.001 & 15.512 $\pm$ 0.001 & 11.417 $\pm$ 0.024 & 10.810 $\pm$ 0.022 & 10.574 $\pm$ 0.023 \\ 
%156069422 & 13.073 & 13.178 $\pm$ 0.002 & 16.067 $\pm$ 0.002 & 11.433 $\pm$ 0.023 & 10.935 $\pm$ 0.024 & 10.657 $\pm$ 0.022 \\ 
%156083493 & 11.949 & 11.995 $\pm$ 0.001 & 14.182 $\pm$ 0.001 & 10.648 $\pm$ 0.024 & 9.991 $\pm$ 0.025 & 9.750 $\pm$ 0.021 \\ 
%156088839 & 11.806 & 11.857 $\pm$ 0.001 & 14.321 $\pm$ 0.001 & 10.323 $\pm$ 0.023 & 9.788 $\pm$ 0.025 & 9.510 $\pm$ 0.023 \\ 
%158531527 & 11.366 & 11.479 $\pm$ 0.001 & 13.784 $\pm$ 0.001 & 10.017 $\pm$ 0.022 & 9.387 $\pm$ 0.023 & 9.162 $\pm$ 0.021 \\ 
%158531578 & 11.586 & 11.738 $\pm$ 0.001 & 14.366 $\pm$ 0.001 & 10.113 $\pm$ 0.023 & 9.541 $\pm$ 0.025 & 9.266 $\pm$ 0.025 \\ 
%158535840 & 13.129 & 13.244 $\pm$ 0.001 & 15.967 $\pm$ 0.001 & 11.559 $\pm$ 0.022 & 10.932 $\pm$ 0.023 & 10.649 $\pm$ 0.021 \\ 
%158536441 & 11.831 & 11.936 $\pm$ 0.001 & 14.383 $\pm$ 0.001 & 10.365 $\pm$ 0.020 & 9.758 $\pm$ 0.018 & 9.543 $\pm$ 0.022 \\ 
%158537946 & 11.085 & 11.373 $\pm$ 0.006 & 13.640 $\pm$ 0.006 & 9.815 $\pm$ 0.032 & 9.154 $\pm$ 0.033 & 8.941 $\pm$ 0.030 \\ 
%158623786 & 12.306 & 12.410 $\pm$ 0.001 & 14.943 $\pm$ 0.001 & 10.861 $\pm$ 0.023 & 10.289 $\pm$ 0.027 & 10.007 $\pm$ 0.025 \\ 
%159691633 & 11.361 & 11.407 $\pm$ 0.001 & 13.234 $\pm$ 0.001 & 10.241 $\pm$ 0.023 & 9.557 $\pm$ 0.022 & 9.423 $\pm$ 0.019 \\ 
%159697725 & 12.445 & 12.529 $\pm$ 0.001 & 14.977 $\pm$ 0.001 & 11.030 $\pm$ 0.026 & 10.461 $\pm$ 0.023 & 10.182 $\pm$ 0.023 \\ 
%159731375 & 12.205 & 12.119 $\pm$ 0.001 & 14.265 $\pm$ 0.001 & 10.758 $\pm$ 0.022 & 10.157 $\pm$ 0.024 & 9.948 $\pm$ 0.021 \\ 
%160065885 & 12.151 & 12.225 $\pm$ 0.002 & 14.757 $\pm$ 0.002 & 10.644 $\pm$ 0.022 & 10.063 $\pm$ 0.027 & 9.798 $\pm$ 0.018 \\ 
%160074159 & 12.654 & 12.709 $\pm$ 0.002 & 15.320 $\pm$ 0.002 & 11.064 $\pm$ 0.025 & 10.495 $\pm$ 0.023 & 10.237 $\pm$ 0.025 \\ 
%160085508 & 12.958 & 13.047 $\pm$ 0.002 & 15.726 $\pm$ 0.002 & 11.391 $\pm$ 0.020 & 10.812 $\pm$ 0.018 & 10.567 $\pm$ 0.017 \\ 
%160113108 & 10.717 & 10.747 $\pm$ 0.002 & 12.623 $\pm$ 0.002 & 9.548 $\pm$ 0.023 & 8.935 $\pm$ 0.023 & 8.749 $\pm$ 0.017 \\ 
%161112458 & 11.325 & 11.393 $\pm$ 0.001 & 13.653 $\pm$ 0.001 & 9.995 $\pm$ 0.026 & 9.407 $\pm$ 0.024 & 9.156 $\pm$ 0.019 \\ 
%161113386 & 13.330 & 13.444 $\pm$ 0.002 & 16.300 $\pm$ 0.002 & 11.719 $\pm$ 0.023 & 11.152 $\pm$ 0.022 & 10.866 $\pm$ 0.021 \\ 
%161174284 & 11.290 & 11.845 $\pm$ 0.002 & 15.235 $\pm$ 0.002 & 9.929 $\pm$ 0.026 & 9.384 $\pm$ 0.029 & 9.029 $\pm$ 0.021 \\ 
%161175802 & 13.027 & 13.158 $\pm$ 0.002 & 15.985 $\pm$ 0.002 & 11.448 $\pm$ 0.027 & 10.840 $\pm$ 0.027 & 10.534 $\pm$ 0.023 \\ 
%161208104 & 10.697 & 10.762 $\pm$ 0.002 & 12.645 $\pm$ 0.002 & 9.593 $\pm$ 0.030 & 8.944 $\pm$ 0.031 & 8.711 $\pm$ 0.019 \\ 
%161208432 & 10.352 & 11.000 $\pm$ 0.003 & 13.081 $\pm$ 0.003 & 9.201 $\pm$ 0.032 & 8.659 $\pm$ 0.041 & 8.355 $\pm$ 0.029 \\ 
%161221483 & 11.558 & 11.665 $\pm$ 0.001 & 13.712 $\pm$ 0.001 & 10.358 $\pm$ 0.029 & 9.775 $\pm$ 0.030 & 9.555 $\pm$ 0.028 \\ 
%161270078 & 11.899 & 12.015 $\pm$ 0.003 & 14.382 $\pm$ 0.003 & 10.509 $\pm$ 0.024 & 9.889 $\pm$ 0.022 & 9.642 $\pm$ 0.021 \\ 
%161356637 & 9.563 & 9.639 $\pm$ 0.002 & 11.771 $\pm$ 0.002 & 8.315 $\pm$ 0.026 & 7.663 $\pm$ 0.051 & 7.418 $\pm$ 0.024 \\ 
%161376867 & 11.819 & 11.880 $\pm$ 0.001 & 13.911 $\pm$ 0.001 & 10.560 $\pm$ 0.026 & 10.011 $\pm$ 0.024 & 9.765 $\pm$ 0.021 \\ 
%161384122 & 10.801 & 10.932 $\pm$ 0.002 & 13.355 $\pm$ 0.002 & 9.392 $\pm$ 0.030 & 8.743 $\pm$ 0.034 & 8.504 $\pm$ 0.023 \\ 
%161403359 & 11.638 & 11.702 $\pm$ 0.002 & 13.621 $\pm$ 0.002 & 10.456 $\pm$ 0.024 & 9.845 $\pm$ 0.023 & 9.637 $\pm$ 0.021 \\ 
%161439541 & 12.499 & 12.555 $\pm$ 0.002 & 14.950 $\pm$ 0.002 & 11.024 $\pm$ 0.021 & 10.480 $\pm$ 0.022 & 10.238 $\pm$ 0.021 \\ 
%161439851 & 8.903 & 8.924 $\pm$ 0.001 & 10.927 $\pm$ 0.001 & 7.659 $\pm$ 0.029 & 7.028 $\pm$ 0.049 & 6.809 $\pm$ 0.017 \\ 
%165096120 & 10.515 & 10.566 $\pm$ 0.002 & 13.400 $\pm$ 0.002 & 8.870 $\pm$ 0.021 & 8.419 $\pm$ 0.042 & 8.134 $\pm$ 0.016 \\ 
%165096625 & 10.455 & 10.582 $\pm$ 0.001 & 12.894 $\pm$ 0.001 & 9.130 $\pm$ 0.022 & 8.479 $\pm$ 0.026 & 8.244 $\pm$ 0.021 \\ 
%165122755 & 14.027 & 14.078 $\pm$ 0.002 & 17.403 $\pm$ 0.002 & 12.212 $\pm$ 0.026 & 11.699 $\pm$ 0.027 & 11.345 $\pm$ 0.023 \\ 
%166675485 & 12.991 & 13.115 $\pm$ 0.001 & 15.890 $\pm$ 0.001 & 11.436 $\pm$ 0.026 & 10.852 $\pm$ 0.025 & 10.561 $\pm$ 0.026 \\ 
%166680126 & 11.520 & 11.582 $\pm$ 0.001 & 13.526 $\pm$ 0.001 & 10.325 $\pm$ 0.022 & 9.670 $\pm$ 0.022 & 9.489 $\pm$ 0.023 \\ 
%166697936 & 10.937 & 11.014 $\pm$ 0.001 & 13.088 $\pm$ 0.001 & 9.730 $\pm$ 0.026 & 9.128 $\pm$ 0.023 & 8.890 $\pm$ 0.023 \\ 
%166711157 & 13.963 & 13.961 $\pm$ 0.002 & 16.991 $\pm$ 0.002 & 12.136 $\pm$ 0.023 & 11.552 $\pm$ 0.025 & 11.229 $\pm$ 0.025 \\ 
%166712102 & 11.730 & 11.861 $\pm$ 0.001 & 14.543 $\pm$ 0.001 & 10.191 $\pm$ 0.024 & 9.618 $\pm$ 0.024 & 9.315 $\pm$ 0.023 \\ 
%166788138 & 9.799 & 9.986 $\pm$ 0.001 & 12.817 $\pm$ 0.001 & 8.229 $\pm$ 0.032 & 7.612 $\pm$ 0.042 & 7.311 $\pm$ 0.024 \\ 
%166809005 & 12.164 & 12.279 $\pm$ 0.001 & 14.650 $\pm$ 0.001 & 10.765 $\pm$ 0.019 & 10.133 $\pm$ 0.023 & 9.899 $\pm$ 0.021 \\ 
%166810810 & 11.572 & 11.621 $\pm$ 0.001 & 13.421 $\pm$ 0.001 & 10.455 $\pm$ 0.022 & 9.839 $\pm$ 0.022 & 9.661 $\pm$ 0.021 \\ 
%166970183 & 11.847 & 11.903 $\pm$ 0.001 & 14.338 $\pm$ 0.001 & 10.398 $\pm$ 0.024 & 9.875 $\pm$ 0.026 & 9.605 $\pm$ 0.021 \\ 
%167010837 & 12.717 & 12.761 $\pm$ 0.002 & 15.320 $\pm$ 0.002 & 11.177 $\pm$ 0.023 & 10.646 $\pm$ 0.026 & 10.374 $\pm$ 0.023 \\ 
%167042097 & 12.438 & 12.562 $\pm$ 0.005 & 15.660 $\pm$ 0.005 & 10.701 $\pm$ 0.024 & 10.138 $\pm$ 0.025 & 9.824 $\pm$ 0.023 \\ 
%167305187 & 13.255 & 13.408 $\pm$ 0.001 & 16.339 $\pm$ 0.001 & 11.627 $\pm$ 0.024 & 11.068 $\pm$ 0.025 & 10.757 $\pm$ 0.021 \\ 
%167306154 & 11.622 & 11.718 $\pm$ 0.001 & 14.210 $\pm$ 0.001 & 10.165 $\pm$ 0.024 & 9.563 $\pm$ 0.027 & 9.315 $\pm$ 0.026 \\ 
%167308252 & 10.749 & 10.743 $\pm$ 0.001 & 13.260 $\pm$ 0.001 & 9.226 $\pm$ 0.026 & 8.609 $\pm$ 0.044 & 8.378 $\pm$ 0.023 \\ 
%167338863 & 11.317 & 11.410 $\pm$ 0.002 & 13.836 $\pm$ 0.002 & 9.869 $\pm$ 0.021 & 9.276 $\pm$ 0.024 & 9.009 $\pm$ 0.022 \\ 
%167365279 & 9.737 & 9.823 $\pm$ 0.001 & 11.821 $\pm$ 0.001 & 8.543 $\pm$ 0.021 & 7.958 $\pm$ 0.027 & 7.694 $\pm$ 0.018 \\ 
%167365789 & 12.646 & 12.845 $\pm$ 0.001 & 15.738 $\pm$ 0.001 & 11.030 $\pm$ 0.023 & 10.411 $\pm$ 0.025 & 10.135 $\pm$ 0.022 \\ 
%167417695 & 11.405 & 11.540 $\pm$ 0.002 & 13.865 $\pm$ 0.002 & 10.089 $\pm$ 0.021 & 9.486 $\pm$ 0.023 & 9.253 $\pm$ 0.023 \\ 
%167525513 & 13.450 & 13.451 $\pm$ 0.003 & 16.946 $\pm$ 0.003 & 11.395 $\pm$ 0.023 & 10.816 $\pm$ 0.024 & 10.439 $\pm$ 0.023 \\ 
%167527011 & 13.818 & 13.983 $\pm$ 0.002 & 16.860 $\pm$ 0.002 & 12.229 $\pm$ 0.023 & 11.679 $\pm$ 0.025 & 11.391 $\pm$ 0.025 \\ 
%167603285 & 13.088 & 13.167 $\pm$ 0.001 & 15.651 $\pm$ 0.001 & 11.627 $\pm$ 0.022 & 11.081 $\pm$ 0.024 & 10.855 $\pm$ 0.021 \\ 
%167651956 & 13.751 & 13.700 $\pm$ 0.002 & 16.331 $\pm$ 0.002 & 12.097 $\pm$ 0.022 & 11.596 $\pm$ 0.027 & 11.288 $\pm$ 0.021 \\ 
%167651964 & 11.159 & 11.204 $\pm$ 0.001 & 13.080 $\pm$ 0.001 & 10.018 $\pm$ 0.024 & 9.390 $\pm$ 0.025 & 9.166 $\pm$ 0.019 \\ 
%167721744 & 11.682 & 11.809 $\pm$ 0.001 & 14.267 $\pm$ 0.001 & 10.292 $\pm$ 0.022 & 9.705 $\pm$ 0.025 & 9.438 $\pm$ 0.021 \\ 
%169252792 & 13.118 & 13.259 $\pm$ 0.001 & 16.019 $\pm$ 0.001 & 11.583 $\pm$ 0.024 & 10.972 $\pm$ 0.025 & 10.711 $\pm$ 0.021 \\ 
%169252795 & 13.493 & 13.627 $\pm$ 0.001 & 16.455 $\pm$ 0.001 & 11.928 $\pm$ 0.024 & 11.325 $\pm$ 0.025 & 11.037 $\pm$ 0.019 \\ 
%169253572 & 14.025 & 13.958 $\pm$ 0.002 & 16.749 $\pm$ 0.002 & 12.239 $\pm$ 0.024 & 11.721 $\pm$ 0.024 & 11.434 $\pm$ 0.021 \\ 
%169747226 & 9.855 & 9.970 $\pm$ 0.001 & 12.196 $\pm$ 0.001 & 8.559 $\pm$ 0.023 & 8.030 $\pm$ 0.047 & 7.763 $\pm$ 0.029 \\ 
%169764723 & 11.534 & 11.631 $\pm$ 0.001 & 13.623 $\pm$ 0.001 & 10.370 $\pm$ 0.023 & 9.717 $\pm$ 0.024 & 9.500 $\pm$ 0.023 \\ 
%175287290 & 12.796 & 12.892 $\pm$ 0.001 & 15.532 $\pm$ 0.001 & 11.261 $\pm$ 0.022 & 10.687 $\pm$ 0.022 & 10.417 $\pm$ 0.023 \\ 
%175294254 & 10.741 & 10.771 $\pm$ 0.001 & 12.623 $\pm$ 0.001 & 9.598 $\pm$ 0.022 & 8.964 $\pm$ 0.022 & 8.822 $\pm$ 0.023 \\ 
%175376568 & 12.293 & 12.400 $\pm$ 0.001 & 14.972 $\pm$ 0.001 & 10.792 $\pm$ 0.024 & 10.179 $\pm$ 0.021 & 9.927 $\pm$ 0.023 \\ 
%175397236 & 12.223 & 12.300 $\pm$ 0.004 & 15.137 $\pm$ 0.004 & 10.668 $\pm$ 0.026 & 10.129 $\pm$ 0.025 & 9.840 $\pm$ 0.023 \\ 
%175398839 & 11.111 & 11.180 $\pm$ 0.001 & 13.367 $\pm$ 0.001 & 9.818 $\pm$ 0.024 & 9.178 $\pm$ 0.024 & 8.929 $\pm$ 0.020 \\ 
%175405764 & 10.243 & 10.302 $\pm$ 0.002 & 12.227 $\pm$ 0.002 & 9.069 $\pm$ 0.030 & 8.406 $\pm$ 0.034 & 8.245 $\pm$ 0.023 \\ 
%175411371 & 10.537 & 10.654 $\pm$ 0.001 & 12.650 $\pm$ 0.001 & 9.401 $\pm$ 0.024 & 8.697 $\pm$ 0.051 & 8.539 $\pm$ 0.026 \\ 
%175490502 & 10.203 & 10.310 $\pm$ 0.002 & 12.662 $\pm$ 0.002 & 8.854 $\pm$ 0.024 & 8.247 $\pm$ 0.040 & 7.982 $\pm$ 0.021 \\ 
%176871672 & 12.121 & 12.176 $\pm$ 0.001 & 14.091 $\pm$ 0.001 & 10.940 $\pm$ 0.023 & 10.334 $\pm$ 0.025 & 10.149 $\pm$ 0.021 \\ 
%176873840 & 13.589 & 13.726 $\pm$ 0.002 & 16.608 $\pm$ 0.002 & 11.932 $\pm$ 0.024 & 11.319 $\pm$ 0.023 & 11.023 $\pm$ 0.019 \\ 
%176933645 & 11.598 & 11.665 $\pm$ 0.000 & 13.865 $\pm$ 0.000 & 10.299 $\pm$ 0.026 & 9.675 $\pm$ 0.026 & 9.395 $\pm$ 0.021 \\ 
%176954655 & 12.060 & 12.104 $\pm$ 0.002 & 13.871 $\pm$ 0.002 & 10.959 $\pm$ 0.022 & 10.295 $\pm$ 0.022 & 10.153 $\pm$ 0.023 \\ 
%176981169 & 11.562 & 11.646 $\pm$ 0.002 & 13.902 $\pm$ 0.002 & 10.252 $\pm$ 0.026 & 9.722 $\pm$ 0.023 & 9.460 $\pm$ 0.021 \\ 
%176983552 & 13.016 & 13.170 $\pm$ 0.001 & 15.858 $\pm$ 0.001 & 11.516 $\pm$ 0.023 & 10.920 $\pm$ 0.028 & 10.649 $\pm$ 0.023 \\ 
%177160343 & 11.163 & 11.203 $\pm$ 0.002 & 13.033 $\pm$ 0.002 & 10.046 $\pm$ 0.026 & 9.376 $\pm$ 0.022 & 9.221 $\pm$ 0.027 \\ 
%177163233 & 12.990 & 13.104 $\pm$ 0.001 & 15.566 $\pm$ 0.001 & 11.555 $\pm$ 0.023 & 11.026 $\pm$ 0.026 & 10.744 $\pm$ 0.021 \\ 
%177237464 & 10.613 & 10.698 $\pm$ 0.002 & 12.717 $\pm$ 0.002 & 9.422 $\pm$ 0.023 & 8.818 $\pm$ 0.026 & 8.566 $\pm$ 0.021 \\ 
%177307545 & 13.534 & 13.602 $\pm$ 0.003 & 16.448 $\pm$ 0.003 & 11.835 $\pm$ 0.024 & 11.216 $\pm$ 0.022 & 10.941 $\pm$ 0.023 \\ 
%177308913 & 10.493 & 10.662 $\pm$ 0.001 & 13.126 $\pm$ 0.001 & 9.140 $\pm$ 0.027 & 8.560 $\pm$ 0.055 & 8.285 $\pm$ 0.021 \\ 
%177386111 & 11.256 & 11.332 $\pm$ 0.002 & 13.773 $\pm$ 0.002 & 9.835 $\pm$ 0.023 & 9.244 $\pm$ 0.024 & 9.011 $\pm$ 0.021 \\ 
%177389302 & 13.316 & 13.650 $\pm$ 0.009 & 16.888 $\pm$ 0.009 & 11.619 $\pm$ 0.028 & 10.982 $\pm$ 0.025 & 10.658 $\pm$ 0.026 \\ 
%179677302 & 12.901 & 13.050 $\pm$ 0.001 & 15.952 $\pm$ 0.001 & 11.292 $\pm$ 0.024 & 10.633 $\pm$ 0.025 & 10.346 $\pm$ 0.020 \\ 
%180443283 & 11.593 & 11.756 $\pm$ 0.001 & 14.366 $\pm$ 0.001 & 10.157 $\pm$ 0.023 & 9.552 $\pm$ 0.025 & 9.285 $\pm$ 0.021 \\ 
%181165422 & 11.678 & 11.749 $\pm$ 0.001 & 13.882 $\pm$ 0.001 & 10.374 $\pm$ 0.023 & 9.847 $\pm$ 0.026 & 9.606 $\pm$ 0.024 \\ 
%182521219 & 14.092 & 13.832 $\pm$ 0.002 & 16.263 $\pm$ 0.002 & 12.325 $\pm$ 0.022 & 11.720 $\pm$ 0.022 & 11.480 $\pm$ 0.024 \\ 
%183116784 & 14.074 & 14.018 $\pm$ 0.002 & 16.847 $\pm$ 0.002 & 12.250 $\pm$ 0.023 & 11.669 $\pm$ 0.027 & 11.401 $\pm$ 0.019 \\ 
%183306102 & 13.971 & 13.834 $\pm$ 0.002 & 17.068 $\pm$ 0.002 & 11.905 $\pm$ 0.023 & 11.338 $\pm$ 0.024 & 10.984 $\pm$ 0.021 \\ 
%183373090 & 12.458 & 12.575 $\pm$ 0.001 & 14.891 $\pm$ 0.001 & 11.122 $\pm$ 0.022 & 10.547 $\pm$ 0.025 & 10.318 $\pm$ 0.023 \\ 
%183374288 & 11.813 & 11.865 $\pm$ 0.002 & 14.688 $\pm$ 0.002 & 10.159 $\pm$ 0.021 & 9.591 $\pm$ 0.021 & 9.310 $\pm$ 0.019 \\ 
%183494855 & 13.164 & 13.033 $\pm$ 0.003 & 16.337 $\pm$ 0.003 & 11.027 $\pm$ 0.025 & 10.466 $\pm$ 0.026 & 10.129 $\pm$ 0.020 \\ 
%183496514 & 14.994 & 14.846 $\pm$ 0.002 & 17.683 $\pm$ 0.002 & 13.086 $\pm$ 0.023 & 12.557 $\pm$ 0.033 & 12.245 $\pm$ 0.025 \\ 
%183528871 & 14.286 & 13.710 $\pm$ 0.001 & 15.681 $\pm$ 0.001 & 12.384 $\pm$ 0.023 & 11.775 $\pm$ 0.022 & 11.607 $\pm$ 0.023 \\ 
%183529631 & 10.671 & 10.846 $\pm$ 0.003 & 13.303 $\pm$ 0.003 & 9.280 $\pm$ 0.024 & 8.616 $\pm$ 0.034 & 8.362 $\pm$ 0.023 \\ 
%183531273 & 12.591 & 12.706 $\pm$ 0.002 & 15.269 $\pm$ 0.002 & 11.086 $\pm$ 0.024 & 10.520 $\pm$ 0.025 & 10.271 $\pm$ 0.024 \\ 
%183535753 & 14.035 & 14.057 $\pm$ 0.002 & 17.094 $\pm$ 0.002 & 12.216 $\pm$ 0.024 & 11.654 $\pm$ 0.022 & 11.336 $\pm$ 0.024 \\ 
%183563606 & 10.937 & 11.011 $\pm$ 0.001 & 12.970 $\pm$ 0.001 & 9.780 $\pm$ 0.024 & 9.139 $\pm$ 0.026 & 8.973 $\pm$ 0.023 \\ 
%183564514 & 11.021 & 11.157 $\pm$ 0.001 & 13.660 $\pm$ 0.001 & 9.637 $\pm$ 0.024 & 9.045 $\pm$ 0.022 & 8.766 $\pm$ 0.021 \\ 
%183564729 & 14.140 & 14.161 $\pm$ 0.003 & 17.287 $\pm$ 0.003 & 12.228 $\pm$ 0.023 & 11.681 $\pm$ 0.024 & 11.357 $\pm$ 0.019 \\ 
%183584634 & 11.731 & 11.885 $\pm$ 0.001 & 14.413 $\pm$ 0.001 & 10.311 $\pm$ 0.026 & 9.707 $\pm$ 0.024 & 9.418 $\pm$ 0.021 \\ 
%183588878 & 12.671 & 12.800 $\pm$ 0.001 & 15.436 $\pm$ 0.001 & 11.178 $\pm$ 0.024 & 10.585 $\pm$ 0.022 & 10.321 $\pm$ 0.021 \\ 
%183592295 & 11.817 & 11.911 $\pm$ 0.002 & 14.043 $\pm$ 0.002 & 10.564 $\pm$ 0.026 & 9.975 $\pm$ 0.026 & 9.746 $\pm$ 0.025 \\ 
%183593602 & 13.829 & 14.015 $\pm$ 0.001 & 16.962 $\pm$ 0.001 & 12.222 $\pm$ 0.023 & 11.625 $\pm$ 0.023 & 11.331 $\pm$ 0.019 \\ 
%183594761 & 11.472 & 11.600 $\pm$ 0.001 & 13.858 $\pm$ 0.001 & 10.164 $\pm$ 0.022 & 9.563 $\pm$ 0.022 & 9.326 $\pm$ 0.021 \\ 
%183642011 & 12.397 & 12.506 $\pm$ 0.001 & 15.268 $\pm$ 0.001 & 10.846 $\pm$ 0.026 & 10.293 $\pm$ 0.026 & 10.021 $\pm$ 0.025 \\ 
%183820069 & 10.886 & 11.037 $\pm$ 0.001 & 13.560 $\pm$ 0.001 & 9.502 $\pm$ 0.024 & 8.925 $\pm$ 0.021 & 8.670 $\pm$ 0.021 \\ 
%183984201 & 12.729 & 12.812 $\pm$ 0.001 & 15.294 $\pm$ 0.001 & 11.258 $\pm$ 0.023 & 10.637 $\pm$ 0.027 & 10.401 $\pm$ 0.025 \\ 
%184533371 & 13.168 & 13.305 $\pm$ 0.002 & 16.299 $\pm$ 0.002 & 11.460 $\pm$ 0.022 & 10.917 $\pm$ 0.025 & 10.608 $\pm$ 0.023 \\ 
%188544142 & 12.409 & 12.500 $\pm$ 0.002 & 15.199 $\pm$ 0.002 & 10.854 $\pm$ 0.024 & 10.362 $\pm$ 0.022 & 10.095 $\pm$ 0.023 \\ 
%188544197 & 12.288 & 12.462 $\pm$ 0.002 & 15.346 $\pm$ 0.002 & 10.673 $\pm$ 0.024 & 10.049 $\pm$ 0.022 & 9.766 $\pm$ 0.023 \\ 
%188573066 & 12.000 & 12.176 $\pm$ 0.005 & 15.364 $\pm$ 0.005 & 10.236 $\pm$ 0.028 & 9.689 $\pm$ 0.028 & 9.370 $\pm$ 0.026 \\ 
%188573383 & 12.127 & 12.249 $\pm$ 0.002 & 14.717 $\pm$ 0.002 & 10.674 $\pm$ 0.024 & 10.108 $\pm$ 0.023 & 9.800 $\pm$ 0.023 \\ 
%188593505 & 10.838 & 10.855 $\pm$ 0.001 & 12.754 $\pm$ 0.001 & 9.658 $\pm$ 0.023 & 8.999 $\pm$ 0.027 & 8.819 $\pm$ 0.023 \\ 
%188620786 & 11.438 & 11.535 $\pm$ 0.001 & 13.663 $\pm$ 0.001 & 10.182 $\pm$ 0.024 & 9.556 $\pm$ 0.024 & 9.314 $\pm$ 0.023 \\ 
%188626904 & 10.526 & 10.696 $\pm$ 0.001 & 13.166 $\pm$ 0.001 & 9.169 $\pm$ 0.021 & 8.604 $\pm$ 0.042 & 8.339 $\pm$ 0.024 \\ 
%197575559 & 12.936 & 13.032 $\pm$ 0.002 & 15.527 $\pm$ 0.002 & 11.407 $\pm$ 0.023 & 10.885 $\pm$ 0.027 & 10.560 $\pm$ 0.025 \\ 
%197600735 & 13.107 & 13.107 $\pm$ 0.001 & 15.534 $\pm$ 0.001 & 11.618 $\pm$ 0.021 & 11.117 $\pm$ 0.023 & 10.866 $\pm$ 0.021 \\ 
%197640249 & 12.672 & 12.696 $\pm$ 0.001 & 15.078 $\pm$ 0.001 & 11.186 $\pm$ 0.025 & 10.576 $\pm$ 0.028 & 10.293 $\pm$ 0.023 \\ 
%197646165 & 12.683 & 12.819 $\pm$ 0.001 & 15.242 $\pm$ 0.001 & 11.323 $\pm$ 0.023 & 10.732 $\pm$ 0.026 & 10.472 $\pm$ 0.023 \\ 
%197693749 & 12.556 & 12.670 $\pm$ 0.002 & 15.206 $\pm$ 0.002 & 11.061 $\pm$ 0.022 & 10.460 $\pm$ 0.023 & 10.183 $\pm$ 0.021 \\ 
%197732668 & 10.581 & 10.690 $\pm$ 0.001 & 12.866 $\pm$ 0.001 & 9.340 $\pm$ 0.021 & 8.797 $\pm$ 0.042 & 8.515 $\pm$ 0.025 \\ 
%197735568 & 11.539 & 11.608 $\pm$ 0.001 & 13.535 $\pm$ 0.001 & 10.326 $\pm$ 0.022 & 9.716 $\pm$ 0.021 & 9.499 $\pm$ 0.019 \\ 
%197737227 & 13.065 & 13.251 $\pm$ 0.002 & 16.269 $\pm$ 0.002 & 11.413 $\pm$ 0.024 & 10.800 $\pm$ 0.025 & 10.503 $\pm$ 0.021 \\ 
%197757864 & 13.053 & 13.251 $\pm$ 0.003 & 16.191 $\pm$ 0.003 & 11.467 $\pm$ 0.023 & 10.873 $\pm$ 0.025 & 10.573 $\pm$ 0.022 \\ 
%197758148 & 10.270 & 10.282 $\pm$ 0.001 & 12.690 $\pm$ 0.001 & 8.796 $\pm$ 0.026 & 8.258 $\pm$ 0.029 & 8.040 $\pm$ 0.024 \\ 
%197762407 & 13.334 & 13.409 $\pm$ 0.002 & 16.067 $\pm$ 0.002 & 11.747 $\pm$ 0.023 & 11.176 $\pm$ 0.024 & 10.893 $\pm$ 0.021 \\ 
%197789536 & 13.456 & 13.625 $\pm$ 0.001 & 16.390 $\pm$ 0.001 & 11.906 $\pm$ 0.024 & 11.323 $\pm$ 0.025 & 10.983 $\pm$ 0.023 \\ 
%197804126 & 11.906 & 12.029 $\pm$ 0.001 & 14.288 $\pm$ 0.001 & 10.583 $\pm$ 0.023 & 9.988 $\pm$ 0.025 & 9.755 $\pm$ 0.023 \\ 
%197804884 & 12.328 & 12.410 $\pm$ 0.001 & 14.590 $\pm$ 0.001 & 11.046 $\pm$ 0.024 & 10.416 $\pm$ 0.026 & 10.198 $\pm$ 0.025 \\ 
%197806814 & 11.374 & 11.484 $\pm$ 0.001 & 13.974 $\pm$ 0.001 & 9.956 $\pm$ 0.022 & 9.347 $\pm$ 0.025 & 9.119 $\pm$ 0.023 \\ 
%197829751 & 11.510 & 11.635 $\pm$ 0.003 & 14.475 $\pm$ 0.003 & 9.864 $\pm$ 0.022 & 9.310 $\pm$ 0.026 & 9.008 $\pm$ 0.021 \\ 
%197846172 & 13.211 & 13.306 $\pm$ 0.002 & 15.827 $\pm$ 0.002 & 11.711 $\pm$ 0.022 & 11.132 $\pm$ 0.026 & 10.890 $\pm$ 0.026 \\ 
%197866263 & 11.942 & 12.188 $\pm$ 0.002 & 15.228 $\pm$ 0.002 & 10.192 $\pm$ 0.026 & 9.623 $\pm$ 0.027 & 9.247 $\pm$ 0.023 \\ 
%197866266 & 12.051 & 12.188 $\pm$ 0.002 & 15.228 $\pm$ 0.002 & 10.340 $\pm$ 0.024 & 9.778 $\pm$ 0.027 & 9.444 $\pm$ 0.021 \\ 
%197891854 & 13.408 & 13.542 $\pm$ 0.002 & 16.326 $\pm$ 0.002 & 11.834 $\pm$ 0.024 & 11.265 $\pm$ 0.024 & 10.952 $\pm$ 0.019 \\ 
%197891904 & 12.904 & 12.974 $\pm$ 0.001 & 15.360 $\pm$ 0.001 & 11.496 $\pm$ 0.026 & 10.903 $\pm$ 0.022 & 10.647 $\pm$ 0.023 \\ 
%197933191 & 13.060 & 13.108 $\pm$ 0.001 & 15.567 $\pm$ 0.001 & 11.609 $\pm$ 0.023 & 11.079 $\pm$ 0.026 & 10.841 $\pm$ 0.022 \\ 
%197934619 & 13.510 & 13.615 $\pm$ 0.001 & 16.222 $\pm$ 0.001 & 11.991 $\pm$ 0.026 & 11.392 $\pm$ 0.024 & 11.147 $\pm$ 0.026 \\ 
%197949763 & 12.774 & 12.892 $\pm$ 0.001 & 15.713 $\pm$ 0.001 & 11.167 $\pm$ 0.023 & 10.621 $\pm$ 0.027 & 10.340 $\pm$ 0.023 \\ 
%197954023 & 11.775 & 11.880 $\pm$ 0.001 & 14.181 $\pm$ 0.001 & 10.433 $\pm$ 0.024 & 9.784 $\pm$ 0.025 & 9.536 $\pm$ 0.022 \\ 
%197954025 & 13.391 & 13.494 $\pm$ 0.002 & 16.450 $\pm$ 0.002 & 11.669 $\pm$ 0.024 & 11.067 $\pm$ 0.025 & 10.772 $\pm$ 0.022 \\ 
%197962152 & 13.116 & 13.218 $\pm$ 0.001 & 15.911 $\pm$ 0.001 & 11.566 $\pm$ 0.023 & 10.999 $\pm$ 0.025 & 10.729 $\pm$ 0.023 \\ 
%197963243 & 11.541 & 11.650 $\pm$ 0.001 & 14.193 $\pm$ 0.001 & 10.076 $\pm$ 0.023 & 9.478 $\pm$ 0.026 & 9.241 $\pm$ 0.026 \\ 
%197981126 & 10.739 & 11.171 $\pm$ 0.016 & 13.337 $\pm$ 0.016 & 9.518 $\pm$ 0.025 & 8.885 $\pm$ 0.025 & 8.616 $\pm$ 0.021 \\ 
%198003939 & 11.686 & 11.818 $\pm$ 0.001 & 14.409 $\pm$ 0.001 & 10.192 $\pm$ 0.022 & 9.679 $\pm$ 0.027 & 9.378 $\pm$ 0.023 \\ 
%198005657 & 12.260 & 12.328 $\pm$ 0.001 & 14.656 $\pm$ 0.001 & 10.885 $\pm$ 0.025 & 10.314 $\pm$ 0.026 & 10.054 $\pm$ 0.020 \\ 
%198006712 & 12.653 & 12.756 $\pm$ 0.002 & 15.092 $\pm$ 0.002 & 11.273 $\pm$ 0.023 & 10.613 $\pm$ 0.024 & 10.375 $\pm$ 0.021 \\ 
%198007111 & 11.780 & 11.812 $\pm$ 0.001 & 13.700 $\pm$ 0.001 & 10.614 $\pm$ 0.022 & 9.995 $\pm$ 0.023 & 9.807 $\pm$ 0.020 \\ 
%198035119 & 13.219 & 13.313 $\pm$ 0.001 & 15.825 $\pm$ 0.001 & 11.781 $\pm$ 0.022 & 11.209 $\pm$ 0.023 & 10.951 $\pm$ 0.021 \\ 
%198038047 & 11.443 & 11.514 $\pm$ 0.001 & 13.800 $\pm$ 0.001 & 10.090 $\pm$ 0.025 & 9.524 $\pm$ 0.022 & 9.290 $\pm$ 0.022 \\ 
%198073312 & 14.236 & 14.195 $\pm$ 0.002 & 17.238 $\pm$ 0.002 & 12.365 $\pm$ 0.027 & 11.766 $\pm$ 0.027 & 11.424 $\pm$ 0.023 \\ 
%198079949 & 13.289 & 13.396 $\pm$ 0.002 & 15.967 $\pm$ 0.002 & 11.807 $\pm$ 0.025 & 11.190 $\pm$ 0.021 & 10.953 $\pm$ 0.023 \\ 
%198080032 & 13.181 & 13.303 $\pm$ 0.001 & 16.352 $\pm$ 0.001 & 11.485 $\pm$ 0.025 & 10.970 $\pm$ 0.023 & 10.657 $\pm$ 0.022 \\ 
%199729914 & 10.141 & 10.233 $\pm$ 0.001 & 12.293 $\pm$ 0.001 & 8.931 $\pm$ 0.018 & 8.301 $\pm$ 0.031 & 8.086 $\pm$ 0.027 \\ 
%199738366 & 14.109 & 14.217 $\pm$ 0.002 & 17.080 $\pm$ 0.002 & 12.490 $\pm$ 0.023 & 11.905 $\pm$ 0.025 & 11.609 $\pm$ 0.026 \\ 
%200644837 & 10.670 & 10.818 $\pm$ 0.001 & 13.605 $\pm$ 0.001 & 9.133 $\pm$ 0.023 & 8.529 $\pm$ 0.029 & 8.212 $\pm$ 0.020 \\ 
%200645917 & 12.747 & 12.813 $\pm$ 0.002 & 15.626 $\pm$ 0.002 & 11.090 $\pm$ 0.022 & 10.535 $\pm$ 0.023 & 10.261 $\pm$ 0.020 \\ 
%200655295 & 12.594 & 12.623 $\pm$ 0.001 & 14.916 $\pm$ 0.001 & 11.188 $\pm$ 0.023 & 10.603 $\pm$ 0.023 & 10.389 $\pm$ 0.023 \\ 
%200668291 & 11.574 & 11.683 $\pm$ 0.001 & 13.846 $\pm$ 0.001 & 10.323 $\pm$ 0.022 & 9.636 $\pm$ 0.021 & 9.416 $\pm$ 0.021 \\ 
%200669681 & 11.726 & 11.644 $\pm$ 0.001 & 13.558 $\pm$ 0.001 & 10.381 $\pm$ 0.029 & 9.778 $\pm$ 0.030 & 9.592 $\pm$ 0.020 \\ 
%200699468 & 11.463 & 11.555 $\pm$ 0.001 & 13.569 $\pm$ 0.001 & 10.273 $\pm$ 0.026 & 9.603 $\pm$ 0.024 & 9.390 $\pm$ 0.023 \\ 
%200699544 & 12.292 & 12.377 $\pm$ 0.001 & 14.956 $\pm$ 0.001 & 10.778 $\pm$ 0.020 & 10.210 $\pm$ 0.021 & 9.934 $\pm$ 0.023 \\ 
%200727790 & 10.787 & 10.845 $\pm$ 0.001 & 12.828 $\pm$ 0.001 & 9.583 $\pm$ 0.021 & 8.957 $\pm$ 0.023 & 8.755 $\pm$ 0.021 \\ 
%201176509 & 14.223 & 14.319 $\pm$ 0.002 & 17.507 $\pm$ 0.002 & 12.362 $\pm$ 0.022 & 11.882 $\pm$ 0.028 & 11.557 $\pm$ 0.025 \\ 
%201226039 & 11.995 & 12.034 $\pm$ 0.001 & 14.205 $\pm$ 0.001 & 10.658 $\pm$ 0.021 & 10.053 $\pm$ 0.024 & 9.829 $\pm$ 0.023 \\ 
%201228876 & 9.953 & 9.977 $\pm$ 0.001 & 11.879 $\pm$ 0.001 & 8.780 $\pm$ 0.027 & 8.157 $\pm$ 0.017 & 7.902 $\pm$ 0.023 \\ 
%201251167 & 12.307 & 12.450 $\pm$ 0.001 & 15.403 $\pm$ 0.001 & 10.659 $\pm$ 0.025 & 10.136 $\pm$ 0.023 & 9.849 $\pm$ 0.022 \\ 
%201287746 & 9.667 & 9.793 $\pm$ 0.002 & 12.390 $\pm$ 0.002 & 8.206 $\pm$ 0.024 & 7.630 $\pm$ 0.023 & 7.395 $\pm$ 0.023 \\ 
%201292016 & 11.293 & 11.368 $\pm$ 0.001 & 13.642 $\pm$ 0.001 & 9.927 $\pm$ 0.024 & 9.300 $\pm$ 0.028 & 9.049 $\pm$ 0.023 \\ 
%201305869 & 13.195 & 13.282 $\pm$ 0.002 & 15.900 $\pm$ 0.002 & 11.647 $\pm$ 0.024 & 11.092 $\pm$ 0.024 & 10.823 $\pm$ 0.022 \\ 
%201352404 & 12.171 & 12.293 $\pm$ 0.001 & 14.969 $\pm$ 0.001 & 10.655 $\pm$ 0.024 & 10.090 $\pm$ 0.024 & 9.806 $\pm$ 0.023 \\ 
%201791255 & 9.607 & 9.699 $\pm$ 0.001 & 11.681 $\pm$ 0.001 & 8.473 $\pm$ 0.030 & 7.834 $\pm$ 0.029 & 7.651 $\pm$ 0.024 \\ 
%201792662 & 12.176 & 12.276 $\pm$ 0.001 & 14.634 $\pm$ 0.001 & 10.787 $\pm$ 0.026 & 10.209 $\pm$ 0.023 & 9.982 $\pm$ 0.021 \\ 
%201793372 & 10.971 & 11.141 $\pm$ 0.001 & 13.856 $\pm$ 0.001 & 9.477 $\pm$ 0.023 & 8.908 $\pm$ 0.022 & 8.638 $\pm$ 0.023 \\ 
%201795994 & 11.081 & 11.159 $\pm$ 0.001 & 13.282 $\pm$ 0.001 & 9.825 $\pm$ 0.024 & 9.244 $\pm$ 0.023 & 9.016 $\pm$ 0.021 \\ 
%201798041 & 13.181 & 13.237 $\pm$ 0.001 & 15.955 $\pm$ 0.001 & 11.596 $\pm$ 0.023 & 11.055 $\pm$ 0.024 & 10.802 $\pm$ 0.023 \\ 
%201801455 & 11.773 & 11.863 $\pm$ 0.001 & 14.089 $\pm$ 0.001 & 10.448 $\pm$ 0.027 & 9.892 $\pm$ 0.022 & 9.651 $\pm$ 0.021 \\ 
%201858779 & 11.378 & 11.431 $\pm$ 0.001 & 13.334 $\pm$ 0.001 & 10.207 $\pm$ 0.023 & 9.548 $\pm$ 0.021 & 9.363 $\pm$ 0.020 \\ 
%201878287 & 11.069 & 11.284 $\pm$ 0.002 & 14.713 $\pm$ 0.002 & 9.282 $\pm$ 0.022 & 8.695 $\pm$ 0.046 & 8.341 $\pm$ 0.023 \\ 
%201879334 & 13.261 & 13.355 $\pm$ 0.001 & 16.037 $\pm$ 0.001 & 11.695 $\pm$ 0.024 & 11.128 $\pm$ 0.022 & 10.847 $\pm$ 0.023 \\ 
%201879471 & 11.161 & 11.283 $\pm$ 0.003 & 13.524 $\pm$ 0.003 & 9.863 $\pm$ 0.024 & 9.262 $\pm$ 0.026 & 8.997 $\pm$ 0.019 \\ 
%201881092 & 9.806 & 10.002 $\pm$ 0.001 & 12.681 $\pm$ 0.001 & 8.361 $\pm$ 0.026 & 7.794 $\pm$ 0.047 & 7.513 $\pm$ 0.027 \\ 
%201898339 & 14.019 & 14.147 $\pm$ 0.002 & 17.342 $\pm$ 0.002 & 12.205 $\pm$ 0.024 & 11.619 $\pm$ 0.022 & 11.302 $\pm$ 0.019 \\ 
%201920598 & 11.896 & 12.015 $\pm$ 0.001 & 14.276 $\pm$ 0.001 & 10.582 $\pm$ 0.023 & 10.020 $\pm$ 0.025 & 9.757 $\pm$ 0.023 \\ 
%201923511 & 11.552 & 11.811 $\pm$ 0.002 & 14.392 $\pm$ 0.002 & 10.107 $\pm$ 0.026 & 9.528 $\pm$ 0.029 & 9.286 $\pm$ 0.027 \\ 
%204291254 & 9.536 & 9.654 $\pm$ 0.001 & 11.843 $\pm$ 0.001 & 8.264 $\pm$ 0.023 & 7.657 $\pm$ 0.042 & 7.417 $\pm$ 0.021 \\ 
%204291257 & 9.524 & 9.645 $\pm$ 0.001 & 11.835 $\pm$ 0.001 & 8.252 $\pm$ 0.027 & 7.671 $\pm$ 0.040 & 7.407 $\pm$ 0.020 \\ 
%204292910 & 12.712 & 12.808 $\pm$ 0.001 & 15.458 $\pm$ 0.001 & 11.160 $\pm$ 0.021 & 10.601 $\pm$ 0.025 & 10.330 $\pm$ 0.022 \\ 
%204325302 & 11.114 & 11.210 $\pm$ 0.001 & 13.875 $\pm$ 0.001 & 9.594 $\pm$ 0.023 & 8.993 $\pm$ 0.022 & 8.738 $\pm$ 0.019 \\ 
%204351070 & 12.199 & 12.282 $\pm$ 0.002 & 14.601 $\pm$ 0.002 & 10.818 $\pm$ 0.022 & 10.262 $\pm$ 0.024 & 9.986 $\pm$ 0.019 \\ 
%204351645 & 10.306 & 10.523 $\pm$ 0.015 & 13.128 $\pm$ 0.015 & 8.864 $\pm$ 0.024 & 8.238 $\pm$ 0.040 & 7.996 $\pm$ 0.023 \\ 
%204352055 & 10.569 & 10.590 $\pm$ 0.001 & 12.462 $\pm$ 0.001 & 9.444 $\pm$ 0.024 & 8.747 $\pm$ 0.038 & 8.575 $\pm$ 0.023 \\ 
%204375796 & 10.900 & 11.002 $\pm$ 0.001 & 13.416 $\pm$ 0.001 & 9.528 $\pm$ 0.022 & 8.914 $\pm$ 0.033 & 8.674 $\pm$ 0.021 \\ 
%204442797 & 12.412 & 12.557 $\pm$ 0.001 & 14.957 $\pm$ 0.001 & 11.046 $\pm$ 0.021 & 10.410 $\pm$ 0.021 & 10.175 $\pm$ 0.021 \\ 
%204500941 & 10.251 & 10.361 $\pm$ 0.001 & 12.279 $\pm$ 0.001 & 9.183 $\pm$ 0.024 & 8.518 $\pm$ 0.049 & 8.307 $\pm$ 0.023 \\ 
%204523631 & 12.663 & 12.732 $\pm$ 0.002 & 15.506 $\pm$ 0.002 & 11.026 $\pm$ 0.021 & 10.477 $\pm$ 0.022 & 10.212 $\pm$ 0.025 \\ 
%204544515 & 12.846 & 12.955 $\pm$ 0.001 & 15.792 $\pm$ 0.001 & 11.249 $\pm$ 0.023 & 10.661 $\pm$ 0.023 & 10.366 $\pm$ 0.019 \\ 
%204571116 & 10.430 & 10.481 $\pm$ 0.001 & 12.739 $\pm$ 0.001 & 9.058 $\pm$ 0.024 & 8.456 $\pm$ 0.040 & 8.192 $\pm$ 0.031 \\ 
%206287570 & 11.622 & 11.685 $\pm$ 0.001 & 13.746 $\pm$ 0.001 & 10.367 $\pm$ 0.024 & 9.697 $\pm$ 0.024 & 9.523 $\pm$ 0.023 \\ 
%206327047 & 12.673 & 12.729 $\pm$ 0.002 & 15.182 $\pm$ 0.002 & 11.218 $\pm$ 0.021 & 10.641 $\pm$ 0.024 & 10.413 $\pm$ 0.023 \\ 
%206350089 & 12.041 & 12.122 $\pm$ 0.001 & 14.737 $\pm$ 0.001 & 10.543 $\pm$ 0.023 & 9.971 $\pm$ 0.026 & 9.732 $\pm$ 0.025 \\ 
%206354321 & 9.799 & 9.891 $\pm$ 0.001 & 11.892 $\pm$ 0.001 & 8.627 $\pm$ 0.023 & 7.999 $\pm$ 0.024 & 7.785 $\pm$ 0.016 \\ 
%206358152 & 12.313 & 12.406 $\pm$ 0.001 & 15.170 $\pm$ 0.001 & 10.703 $\pm$ 0.023 & 10.149 $\pm$ 0.025 & 9.861 $\pm$ 0.021 \\ 
%206361351 & 12.354 & 12.500 $\pm$ 0.001 & 15.220 $\pm$ 0.001 & 10.827 $\pm$ 0.024 & 10.209 $\pm$ 0.025 & 9.920 $\pm$ 0.022 \\ 
%206362099 & 12.910 & 13.029 $\pm$ 0.001 & 15.698 $\pm$ 0.001 & 11.398 $\pm$ 0.024 & 10.821 $\pm$ 0.027 & 10.536 $\pm$ 0.022 \\ 
%206400885 & 12.815 & 12.944 $\pm$ 0.002 & 15.779 $\pm$ 0.002 & 11.181 $\pm$ 0.022 & 10.673 $\pm$ 0.024 & 10.372 $\pm$ 0.022 \\ 
%206409151 & 12.028 & 12.130 $\pm$ 0.002 & 14.522 $\pm$ 0.002 & 10.656 $\pm$ 0.026 & 10.052 $\pm$ 0.022 & 9.825 $\pm$ 0.021 \\ 
%206498295 & 11.407 & 11.426 $\pm$ 0.002 & 13.305 $\pm$ 0.002 & 10.228 $\pm$ 0.024 & 9.598 $\pm$ 0.023 & 9.434 $\pm$ 0.021 \\ 
%206508611 & 12.496 & 12.609 $\pm$ 0.002 & 15.435 $\pm$ 0.002 & 10.926 $\pm$ 0.024 & 10.342 $\pm$ 0.022 & 10.071 $\pm$ 0.023 \\ 
%206548902 & 9.106 & 9.179 $\pm$ 0.001 & 11.335 $\pm$ 0.001 & 7.805 $\pm$ 0.023 & 7.242 $\pm$ 0.026 & 6.966 $\pm$ 0.023 \\ 
%206549900 & 12.621 & 12.742 $\pm$ 0.004 & 15.478 $\pm$ 0.004 & 11.020 $\pm$ 0.022 & 10.473 $\pm$ 0.027 & 10.218 $\pm$ 0.025 \\ 
%206552416 & 12.328 & 12.408 $\pm$ 0.001 & 14.866 $\pm$ 0.001 & 10.885 $\pm$ 0.024 & 10.348 $\pm$ 0.022 & 10.057 $\pm$ 0.023 \\ 
%206558364 & 12.705 & 12.775 $\pm$ 0.001 & 15.292 $\pm$ 0.001 & 11.213 $\pm$ 0.025 & 10.714 $\pm$ 0.025 & 10.446 $\pm$ 0.022 \\ 
%206589811 & 11.526 & 11.585 $\pm$ 0.001 & 13.579 $\pm$ 0.001 & 10.308 $\pm$ 0.024 & 9.627 $\pm$ 0.022 & 9.453 $\pm$ 0.021 \\ 
%206593182 & 12.160 & 12.320 $\pm$ 0.002 & 14.880 $\pm$ 0.002 & 10.727 $\pm$ 0.024 & 10.080 $\pm$ 0.027 & 9.821 $\pm$ 0.020 \\ 
%206612711 & 11.591 & 11.665 $\pm$ 0.001 & 13.712 $\pm$ 0.001 & 10.393 $\pm$ 0.023 & 9.785 $\pm$ 0.024 & 9.566 $\pm$ 0.023 \\ 
%206621698 & 11.456 & 11.401 $\pm$ 0.001 & 13.211 $\pm$ 0.001 & 10.243 $\pm$ 0.023 & 9.660 $\pm$ 0.026 & 9.442 $\pm$ 0.021 \\ 
%206624740 & 9.806 & 10.017 $\pm$ 0.002 & 12.611 $\pm$ 0.002 & 8.410 $\pm$ 0.027 & 7.819 $\pm$ 0.046 & 7.487 $\pm$ 0.018 \\ 
%206660104 & 9.565 & 9.668 $\pm$ 0.001 & 11.788 $\pm$ 0.001 & 8.358 $\pm$ 0.030 & 7.747 $\pm$ 0.049 & 7.491 $\pm$ 0.023 \\ 
%206661752 & 11.877 & 11.938 $\pm$ 0.001 & 14.041 $\pm$ 0.001 & 10.595 $\pm$ 0.022 & 9.965 $\pm$ 0.022 & 9.754 $\pm$ 0.023 \\ 
%206662218 & 11.545 & 11.636 $\pm$ 0.001 & 13.851 $\pm$ 0.001 & 10.214 $\pm$ 0.023 & 9.597 $\pm$ 0.025 & 9.333 $\pm$ 0.021 \\ 
%206686414 & 11.847 & 11.987 $\pm$ 0.001 & 14.154 $\pm$ 0.001 & 10.615 $\pm$ 0.022 & 9.939 $\pm$ 0.024 & 9.731 $\pm$ 0.025 \\ 
%207082763 & 10.754 & 10.874 $\pm$ 0.001 & 13.459 $\pm$ 0.001 & 9.265 $\pm$ 0.022 & 8.689 $\pm$ 0.033 & 8.426 $\pm$ 0.021 \\ 
%207084606 & 12.921 & 13.063 $\pm$ 0.001 & 15.791 $\pm$ 0.001 & 11.379 $\pm$ 0.022 & 10.812 $\pm$ 0.021 & 10.532 $\pm$ 0.019 \\ 
%207086779 & 13.094 & 13.356 $\pm$ 0.007 & 16.182 $\pm$ 0.007 & 11.524 $\pm$ 0.029 & 10.916 $\pm$ 0.033 & 10.548 $\pm$ 0.023 \\ 
%207108993 & 10.864 & 11.027 $\pm$ 0.001 & 13.597 $\pm$ 0.001 & 9.425 $\pm$ 0.023 & 8.760 $\pm$ 0.044 & 8.527 $\pm$ 0.021 \\ 
%207134675 & 12.268 & 12.336 $\pm$ 0.001 & 14.563 $\pm$ 0.001 & 10.954 $\pm$ 0.028 & 10.401 $\pm$ 0.027 & 10.145 $\pm$ 0.024 \\ 
%207136810 & 11.293 & 11.313 $\pm$ 0.001 & 13.131 $\pm$ 0.001 & 10.121 $\pm$ 0.021 & 9.498 $\pm$ 0.024 & 9.322 $\pm$ 0.021 \\ 
%207138762 & 11.047 & 11.139 $\pm$ 0.001 & 13.507 $\pm$ 0.001 & 9.671 $\pm$ 0.024 & 9.065 $\pm$ 0.021 & 8.841 $\pm$ 0.025 \\ 
%207142109 & 12.338 & 12.401 $\pm$ 0.002 & 14.812 $\pm$ 0.002 & 10.874 $\pm$ 0.024 & 10.287 $\pm$ 0.022 & 10.068 $\pm$ 0.023 \\ 
%207147334 & 11.415 & 11.504 $\pm$ 0.001 & 13.580 $\pm$ 0.001 & 10.181 $\pm$ 0.027 & 9.565 $\pm$ 0.022 & 9.355 $\pm$ 0.025 \\ 
%207148580 & 12.176 & 12.308 $\pm$ 0.001 & 15.360 $\pm$ 0.001 & 10.451 $\pm$ 0.022 & 9.932 $\pm$ 0.026 & 9.603 $\pm$ 0.019 \\ 
%207209339 & 12.855 & 12.921 $\pm$ 0.001 & 15.641 $\pm$ 0.001 & 11.279 $\pm$ 0.024 & 10.686 $\pm$ 0.022 & 10.410 $\pm$ 0.023 \\ 
%207211864 & 11.347 & 11.367 $\pm$ 0.001 & 13.223 $\pm$ 0.001 & 10.231 $\pm$ 0.024 & 9.600 $\pm$ 0.022 & 9.376 $\pm$ 0.019 \\ 
%207212507 & 12.859 & 12.872 $\pm$ 0.001 & 15.647 $\pm$ 0.001 & 11.198 $\pm$ 0.023 & 10.730 $\pm$ 0.023 & 10.447 $\pm$ 0.021 \\ 
%207234477 & 13.095 & 13.227 $\pm$ 0.001 & 16.050 $\pm$ 0.001 & 11.468 $\pm$ 0.026 & 10.902 $\pm$ 0.023 & 10.607 $\pm$ 0.021 \\ 
%209315704 & 11.328 & 11.240 $\pm$ 0.002 & 13.150 $\pm$ 0.002 & 10.013 $\pm$ 0.021 & 9.409 $\pm$ 0.023 & 9.196 $\pm$ 0.023 \\ 
%209366972 & 12.272 & 12.428 $\pm$ 0.004 & 15.386 $\pm$ 0.004 & 10.640 $\pm$ 0.023 & 10.085 $\pm$ 0.023 & 9.785 $\pm$ 0.019 \\ 
%209398747 & 11.778 & 11.999 $\pm$ 0.015 & 14.583 $\pm$ 0.015 & 10.357 $\pm$ 0.026 & 9.780 $\pm$ 0.026 & 9.459 $\pm$ 0.021 \\ 
%211380233 & 12.072 & 12.167 $\pm$ 0.001 & 14.698 $\pm$ 0.001 & 10.635 $\pm$ 0.023 & 10.075 $\pm$ 0.026 & 9.815 $\pm$ 0.023 \\ 
%211383954 & 11.640 & 11.722 $\pm$ 0.001 & 13.987 $\pm$ 0.001 & 10.331 $\pm$ 0.023 & 9.714 $\pm$ 0.027 & 9.505 $\pm$ 0.025 \\ 
%211403486 & 12.104 & 12.203 $\pm$ 0.001 & 14.727 $\pm$ 0.001 & 10.628 $\pm$ 0.022 & 10.032 $\pm$ 0.022 & 9.796 $\pm$ 0.019 \\ 
%211433476 & 12.799 & 12.698 $\pm$ 0.002 & 15.005 $\pm$ 0.002 & 11.278 $\pm$ 0.024 & 10.683 $\pm$ 0.026 & 10.472 $\pm$ 0.023 \\ 
%211436475 & 11.300 & 11.349 $\pm$ 0.001 & 13.232 $\pm$ 0.001 & 10.164 $\pm$ 0.024 & 9.513 $\pm$ 0.025 & 9.305 $\pm$ 0.025 \\ 
%211437019 & 12.970 & 13.106 $\pm$ 0.001 & 15.605 $\pm$ 0.001 & 11.569 $\pm$ 0.023 & 10.979 $\pm$ 0.022 & 10.710 $\pm$ 0.021 \\ 
%211437182 & 11.105 & 11.199 $\pm$ 0.001 & 13.264 $\pm$ 0.001 & 9.879 $\pm$ 0.021 & 9.195 $\pm$ 0.022 & 9.010 $\pm$ 0.023 \\ 
%214663807 & 12.253 & 12.434 $\pm$ 0.001 & 14.809 $\pm$ 0.001 & 10.948 $\pm$ 0.029 & 10.360 $\pm$ 0.037 & 10.109 $\pm$ 0.030 \\ 
%214709620 & 12.823 & 12.982 $\pm$ 0.001 & 15.799 $\pm$ 0.001 & 11.216 $\pm$ 0.021 & 10.608 $\pm$ 0.025 & 10.326 $\pm$ 0.021 \\ 
%214772189 & 12.460 & 12.627 $\pm$ 0.002 & 15.031 $\pm$ 0.002 & 11.026 $\pm$ 0.028 & 10.485 $\pm$ 0.043 & 10.187 $\pm$ 0.030 \\ 
%214772289 & 11.931 & 11.973 $\pm$ 0.002 & 14.502 $\pm$ 0.002 & 10.437 $\pm$ 0.022 & 9.795 $\pm$ 0.021 & 9.551 $\pm$ 0.021 \\ 
%214773568 & 11.837 & 11.901 $\pm$ 0.002 & 14.502 $\pm$ 0.002 & 10.288 $\pm$ 0.022 & 9.625 $\pm$ 0.023 & 9.384 $\pm$ 0.020 \\ 
%214875857 & 13.987 & 13.937 $\pm$ 0.003 & 16.851 $\pm$ 0.003 & 12.159 $\pm$ 0.025 & 11.601 $\pm$ 0.025 & 11.301 $\pm$ 0.021 \\ 
%214912528 & 11.088 & 11.135 $\pm$ 0.002 & 13.198 $\pm$ 0.002 & 9.829 $\pm$ 0.021 & 9.233 $\pm$ 0.021 & 9.026 $\pm$ 0.023 \\ 
%214913775 & 9.918 & 9.905 $\pm$ 0.001 & 12.180 $\pm$ 0.001 & 8.475 $\pm$ 0.020 & 7.872 $\pm$ 0.026 & 7.626 $\pm$ 0.031 \\ 
%218970017 & 10.851 & 10.923 $\pm$ 0.002 & 13.736 $\pm$ 0.002 & 9.236 $\pm$ 0.024 & 8.696 $\pm$ 0.025 & 8.400 $\pm$ 0.020 \\ 
%218977074 & 10.661 & 10.727 $\pm$ 0.003 & 12.593 $\pm$ 0.003 & 9.557 $\pm$ 0.022 & 8.895 $\pm$ 0.025 & 8.694 $\pm$ 0.022 \\ 
%219119569 & 11.778 & 11.820 $\pm$ 0.001 & 14.188 $\pm$ 0.001 & 10.324 $\pm$ 0.022 & 9.690 $\pm$ 0.025 & 9.452 $\pm$ 0.019 \\ 
%219121412 & 11.391 & 11.537 $\pm$ 0.001 & 14.304 $\pm$ 0.001 & 9.831 $\pm$ 0.023 & 9.280 $\pm$ 0.027 & 9.005 $\pm$ 0.025 \\ 
%219138079 & 9.551 & 9.598 $\pm$ 0.002 & 11.498 $\pm$ 0.002 & 8.358 $\pm$ 0.019 & 7.702 $\pm$ 0.029 & 7.549 $\pm$ 0.026 \\ 
%219149672 & 12.051 & 12.177 $\pm$ 0.001 & 14.896 $\pm$ 0.001 & 10.476 $\pm$ 0.022 & 9.877 $\pm$ 0.025 & 9.581 $\pm$ 0.021 \\ 
%219150432 & 12.305 & 12.390 $\pm$ 0.001 & 15.068 $\pm$ 0.001 & 10.761 $\pm$ 0.023 & 10.182 $\pm$ 0.025 & 9.908 $\pm$ 0.021 \\ 
%219153443 & 11.589 & 11.701 $\pm$ 0.001 & 14.285 $\pm$ 0.001 & 10.098 $\pm$ 0.022 & 9.464 $\pm$ 0.023 & 9.207 $\pm$ 0.023 \\ 
%219169942 & 11.682 & 11.725 $\pm$ 0.002 & 14.096 $\pm$ 0.002 & 10.265 $\pm$ 0.024 & 9.659 $\pm$ 0.021 & 9.444 $\pm$ 0.021 \\ 
%219194614 & 11.313 & 11.405 $\pm$ 0.002 & 13.520 $\pm$ 0.002 & 10.046 $\pm$ 0.022 & 9.431 $\pm$ 0.025 & 9.217 $\pm$ 0.023 \\ 
%219315573 & 11.497 & 11.631 $\pm$ 0.001 & 14.344 $\pm$ 0.001 & 9.981 $\pm$ 0.022 & 9.425 $\pm$ 0.025 & 9.133 $\pm$ 0.023 \\ 
%219318151 & 12.348 & 12.508 $\pm$ 0.002 & 15.449 $\pm$ 0.002 & 10.696 $\pm$ 0.026 & 10.064 $\pm$ 0.023 & 9.781 $\pm$ 0.021 \\ 
%219320372 & 12.466 & 12.505 $\pm$ 0.002 & 14.823 $\pm$ 0.002 & 11.058 $\pm$ 0.023 & 10.433 $\pm$ 0.026 & 10.220 $\pm$ 0.023 \\ 
%219320440 & 11.919 & 11.959 $\pm$ 0.002 & 14.021 $\pm$ 0.002 & 10.639 $\pm$ 0.026 & 10.055 $\pm$ 0.027 & 9.812 $\pm$ 0.023 \\ 
%219334689 & 12.392 & 12.445 $\pm$ 0.001 & 14.861 $\pm$ 0.001 & 10.976 $\pm$ 0.024 & 10.419 $\pm$ 0.027 & 10.140 $\pm$ 0.021 \\ 
%219339932 & 10.997 & 11.100 $\pm$ 0.001 & 13.271 $\pm$ 0.001 & 9.715 $\pm$ 0.023 & 9.101 $\pm$ 0.023 & 8.865 $\pm$ 0.021 \\ 
%219342752 & 11.899 & 11.985 $\pm$ 0.001 & 14.122 $\pm$ 0.001 & 10.644 $\pm$ 0.026 & 10.001 $\pm$ 0.024 & 9.812 $\pm$ 0.021 \\ 
%219984556 & 12.595 & 12.673 $\pm$ 0.001 & 15.190 $\pm$ 0.001 & 11.163 $\pm$ 0.024 & 10.518 $\pm$ 0.021 & 10.282 $\pm$ 0.023 \\ 
%219987109 & 12.661 & 12.775 $\pm$ 0.001 & 15.162 $\pm$ 0.001 & 11.271 $\pm$ 0.026 & 10.649 $\pm$ 0.027 & 10.443 $\pm$ 0.025 \\ 
%220014932 & 10.600 & 10.647 $\pm$ 0.001 & 12.567 $\pm$ 0.001 & 9.473 $\pm$ 0.024 & 8.790 $\pm$ 0.049 & 8.609 $\pm$ 0.023 \\ 
%220019816 & 10.950 & 11.044 $\pm$ 0.001 & 13.066 $\pm$ 0.001 & 9.754 $\pm$ 0.024 & 9.093 $\pm$ 0.023 & 8.878 $\pm$ 0.021 \\ 
%220020418 & 11.985 & 12.104 $\pm$ 0.002 & 14.710 $\pm$ 0.002 & 10.517 $\pm$ 0.027 & 9.926 $\pm$ 0.022 & 9.642 $\pm$ 0.019 \\ 
%220379795 & 11.799 & 11.906 $\pm$ 0.001 & 14.356 $\pm$ 0.001 & 10.401 $\pm$ 0.024 & 9.757 $\pm$ 0.024 & 9.488 $\pm$ 0.021 \\ 
%220398169 & 12.395 & 12.450 $\pm$ 0.002 & 14.393 $\pm$ 0.002 & 11.205 $\pm$ 0.026 & 10.573 $\pm$ 0.026 & 10.388 $\pm$ 0.021 \\ 
%220404995 & 12.601 & 12.710 $\pm$ 0.001 & 14.876 $\pm$ 0.001 & 11.310 $\pm$ 0.029 & 10.690 $\pm$ 0.030 & 10.437 $\pm$ 0.027 \\ 
%220408233 & 11.049 & 11.102 $\pm$ 0.001 & 13.372 $\pm$ 0.001 & 9.727 $\pm$ 0.026 & 9.101 $\pm$ 0.022 & 8.833 $\pm$ 0.019 \\ 
%220411238 & 12.612 & 12.666 $\pm$ 0.001 & 14.912 $\pm$ 0.001 & 11.216 $\pm$ 0.023 & 10.637 $\pm$ 0.022 & 10.417 $\pm$ 0.027 \\ 
%220421168 & 13.512 & 13.609 $\pm$ 0.002 & 16.079 $\pm$ 0.002 & 12.075 $\pm$ 0.022 & 11.514 $\pm$ 0.021 & 11.297 $\pm$ 0.021 \\ 
%220427721 & 12.123 & 12.170 $\pm$ 0.001 & 14.081 $\pm$ 0.001 & 10.956 $\pm$ 0.023 & 10.310 $\pm$ 0.027 & 10.177 $\pm$ 0.024 \\ 
%220431469 & 11.553 & 11.617 $\pm$ 0.001 & 13.450 $\pm$ 0.001 & 10.398 $\pm$ 0.023 & 9.834 $\pm$ 0.023 & 9.601 $\pm$ 0.023 \\ 
%220433363 & 8.591 & 8.769 $\pm$ 0.002 & 11.311 $\pm$ 0.002 & 7.197 $\pm$ 0.027 & 6.623 $\pm$ 0.055 & 6.338 $\pm$ 0.021 \\ 
%220433364 & 9.380 & 9.512 $\pm$ 0.006 & 12.334 $\pm$ 0.006 & 7.795 $\pm$ 0.019 & 7.238 $\pm$ 0.026 & 6.893 $\pm$ 0.023 \\ 
%220456379 & 11.374 & 11.439 $\pm$ 0.001 & 13.425 $\pm$ 0.001 & 10.150 $\pm$ 0.023 & 9.559 $\pm$ 0.027 & 9.339 $\pm$ 0.025 \\ 
%220473814 & 11.737 & 11.795 $\pm$ 0.001 & 13.782 $\pm$ 0.001 & 10.517 $\pm$ 0.024 & 9.874 $\pm$ 0.022 & 9.657 $\pm$ 0.021 \\ 
%220481179 & 13.666 & 13.716 $\pm$ 0.003 & 16.713 $\pm$ 0.003 & 11.878 $\pm$ 0.023 & 11.357 $\pm$ 0.022 & 11.061 $\pm$ 0.024 \\ 
%220481232 & 10.879 & 10.943 $\pm$ 0.001 & 13.044 $\pm$ 0.001 & 9.612 $\pm$ 0.026 & 9.015 $\pm$ 0.021 & 8.771 $\pm$ 0.023 \\ 
%220485705 & 11.208 & 11.234 $\pm$ 0.001 & 13.013 $\pm$ 0.001 & 10.145 $\pm$ 0.024 & 9.528 $\pm$ 0.028 & 9.287 $\pm$ 0.019 \\ 
%220491066 & 12.638 & 12.678 $\pm$ 0.001 & 15.109 $\pm$ 0.001 & 11.131 $\pm$ 0.022 & 10.502 $\pm$ 0.024 & 10.225 $\pm$ 0.020 \\ 
%220491450 & 11.956 & 11.843 $\pm$ 0.001 & 13.720 $\pm$ 0.001 & 10.608 $\pm$ 0.023 & 9.979 $\pm$ 0.022 & 9.803 $\pm$ 0.021 \\ 
%220491831 & 13.394 & 13.477 $\pm$ 0.001 & 16.130 $\pm$ 0.001 & 11.798 $\pm$ 0.023 & 11.202 $\pm$ 0.022 & 10.956 $\pm$ 0.021 \\ 
%220493773 & 13.151 & 13.083 $\pm$ 0.001 & 15.448 $\pm$ 0.001 & 11.592 $\pm$ 0.024 & 11.036 $\pm$ 0.026 & 10.795 $\pm$ 0.024 \\ 
%220497676 & 10.356 & 10.481 $\pm$ 0.001 & 12.906 $\pm$ 0.001 & 8.978 $\pm$ 0.026 & 8.362 $\pm$ 0.033 & 8.134 $\pm$ 0.033 \\ 
%220512758 & 13.092 & 13.211 $\pm$ 0.002 & 16.394 $\pm$ 0.002 & 11.324 $\pm$ 0.023 & 10.806 $\pm$ 0.030 & 10.478 $\pm$ 0.025 \\ 
%220519727 & 10.770 & 10.845 $\pm$ 0.001 & 12.874 $\pm$ 0.001 & 9.596 $\pm$ 0.022 & 8.902 $\pm$ 0.036 & 8.728 $\pm$ 0.022 \\ 
%220524851 & 11.771 & 11.883 $\pm$ 0.001 & 14.557 $\pm$ 0.001 & 10.245 $\pm$ 0.024 & 9.739 $\pm$ 0.022 & 9.471 $\pm$ 0.021 \\ 
%220526731 & 9.122 & 9.207 $\pm$ 0.002 & 11.666 $\pm$ 0.002 & 7.671 $\pm$ 0.024 & 7.115 $\pm$ 0.029 & 6.829 $\pm$ 0.017 \\ 
%220538710 & 13.506 & 13.805 $\pm$ 0.016 & 16.766 $\pm$ 0.016 & 11.867 $\pm$ 0.026 & 11.285 $\pm$ 0.028 & 10.961 $\pm$ 0.024 \\ 
%220554236 & 12.587 & 12.692 $\pm$ 0.003 & 15.345 $\pm$ 0.003 & 11.061 $\pm$ 0.024 & 10.529 $\pm$ 0.024 & 10.239 $\pm$ 0.023 \\ 
%220554352 & 11.501 & 11.557 $\pm$ 0.001 & 13.461 $\pm$ 0.001 & 10.335 $\pm$ 0.022 & 9.699 $\pm$ 0.022 & 9.518 $\pm$ 0.021 \\ 
%220557403 & 12.865 & 12.965 $\pm$ 0.002 & 15.330 $\pm$ 0.002 & 11.486 $\pm$ 0.023 & 10.864 $\pm$ 0.027 & 10.645 $\pm$ 0.025 \\ 
%220561605 & 11.233 & 11.311 $\pm$ 0.001 & 13.484 $\pm$ 0.001 & 9.927 $\pm$ 0.024 & 9.343 $\pm$ 0.021 & 9.108 $\pm$ 0.019 \\ 
%220574270 & 12.603 & 12.737 $\pm$ 0.001 & 15.424 $\pm$ 0.001 & 11.063 $\pm$ 0.024 & 10.514 $\pm$ 0.025 & 10.212 $\pm$ 0.019 \\ 
%220574998 & 12.671 & 12.794 $\pm$ 0.001 & 15.279 $\pm$ 0.001 & 11.244 $\pm$ 0.024 & 10.661 $\pm$ 0.029 & 10.390 $\pm$ 0.021 \\ 
%220575083 & 11.561 & 11.613 $\pm$ 0.001 & 13.476 $\pm$ 0.001 & 10.412 $\pm$ 0.022 & 9.741 $\pm$ 0.024 & 9.559 $\pm$ 0.021 \\ 
%220578713 & 12.285 & 12.357 $\pm$ 0.002 & 14.501 $\pm$ 0.002 & 10.970 $\pm$ 0.021 & 10.366 $\pm$ 0.022 & 10.131 $\pm$ 0.021 \\ 
%224270730 & 9.751 & 9.851 $\pm$ 0.002 & 12.247 $\pm$ 0.002 & 8.361 $\pm$ 0.030 & 7.733 $\pm$ 0.042 & 7.494 $\pm$ 0.023 \\ 
%224273389 & 12.719 & 12.769 $\pm$ 0.002 & 15.264 $\pm$ 0.002 & 11.227 $\pm$ 0.024 & 10.701 $\pm$ 0.024 & 10.420 $\pm$ 0.021 \\ 
%224274430 & 12.263 & 12.325 $\pm$ 0.001 & 14.967 $\pm$ 0.001 & 10.686 $\pm$ 0.023 & 10.133 $\pm$ 0.023 & 9.882 $\pm$ 0.023 \\ 
%224275455 & 10.681 & 10.735 $\pm$ 0.001 & 13.195 $\pm$ 0.001 & 9.258 $\pm$ 0.021 & 8.627 $\pm$ 0.031 & 8.342 $\pm$ 0.034 \\ 
%224283689 & 11.248 & 11.406 $\pm$ 0.002 & 14.093 $\pm$ 0.002 & 9.779 $\pm$ 0.024 & 9.163 $\pm$ 0.022 & 8.883 $\pm$ 0.021 \\ 
%224287898 & 11.801 & 11.925 $\pm$ 0.001 & 14.689 $\pm$ 0.001 & 10.194 $\pm$ 0.023 & 9.583 $\pm$ 0.027 & 9.322 $\pm$ 0.023 \\ 
%228312955 & 11.228 & 11.372 $\pm$ 0.001 & 13.950 $\pm$ 0.001 & 9.794 $\pm$ 0.020 & 9.206 $\pm$ 0.025 & 8.938 $\pm$ 0.020 \\ 
%228313016 & 12.713 & 12.831 $\pm$ 0.001 & 15.560 $\pm$ 0.001 & 11.149 $\pm$ 0.022 & 10.586 $\pm$ 0.024 & 10.309 $\pm$ 0.023 \\ 
%228463618 & 12.976 & 13.130 $\pm$ 0.002 & 16.010 $\pm$ 0.002 & 11.285 $\pm$ 0.023 & 10.632 $\pm$ 0.024 & 10.348 $\pm$ 0.025 \\ 
%228464972 & 12.812 & 12.893 $\pm$ 0.001 & 15.165 $\pm$ 0.001 & 11.439 $\pm$ 0.020 & 10.841 $\pm$ 0.024 & 10.616 $\pm$ 0.020 \\ 
%228508689 & 12.260 & 12.404 $\pm$ 0.003 & 15.621 $\pm$ 0.003 & 10.436 $\pm$ 0.024 & 9.917 $\pm$ 0.023 & 9.554 $\pm$ 0.019 \\ 
%228613518 & 13.652 & 13.795 $\pm$ 0.002 & 16.322 $\pm$ 0.002 & 12.242 $\pm$ 0.025 & 11.648 $\pm$ 0.027 & 11.395 $\pm$ 0.026 \\ 
%229034178 & 11.865 & 11.989 $\pm$ 0.001 & 14.440 $\pm$ 0.001 & 10.484 $\pm$ 0.023 & 9.882 $\pm$ 0.022 & 9.637 $\pm$ 0.021 \\ 
%229044021 & 11.364 & 11.329 $\pm$ 0.001 & 13.404 $\pm$ 0.001 & 10.055 $\pm$ 0.026 & 9.445 $\pm$ 0.027 & 9.229 $\pm$ 0.024 \\ 
%229054415 & 12.989 & 13.080 $\pm$ 0.002 & 15.917 $\pm$ 0.002 & 11.355 $\pm$ 0.023 & 10.810 $\pm$ 0.023 & 10.524 $\pm$ 0.019 \\ 
%229056481 & 14.415 & 14.490 $\pm$ 0.006 & 16.518 $\pm$ 0.006 & 13.148 $\pm$ 0.026 & 12.476 $\pm$ 0.025 & 12.318 $\pm$ 0.027 \\ 
%229065556 & 13.859 & 13.973 $\pm$ 0.004 & 16.171 $\pm$ 0.004 & 12.570 $\pm$ 0.022 & 11.890 $\pm$ 0.023 & 11.680 $\pm$ 0.021 \\ 
%229065606 & 11.698 & 11.824 $\pm$ 0.002 & 14.032 $\pm$ 0.002 & 10.416 $\pm$ 0.028 & 9.806 $\pm$ 0.026 & 9.569 $\pm$ 0.023 \\ 
%229066244 & 9.307 & 9.376 $\pm$ 0.001 & 11.334 $\pm$ 0.001 & 8.126 $\pm$ 0.021 & 7.479 $\pm$ 0.029 & 7.251 $\pm$ 0.027 \\ 
%229069162 & 12.702 & 12.784 $\pm$ 0.001 & 15.195 $\pm$ 0.001 & 11.274 $\pm$ 0.021 & 10.676 $\pm$ 0.022 & 10.433 $\pm$ 0.022 \\ 
%229075528 & 13.971 & 14.003 $\pm$ 0.002 & 17.111 $\pm$ 0.002 & 12.132 $\pm$ 0.024 & 11.543 $\pm$ 0.026 & 11.195 $\pm$ 0.023 \\ 
%229095236 & 12.629 & 12.747 $\pm$ 0.001 & 14.982 $\pm$ 0.001 & 11.314 $\pm$ 0.023 & 10.757 $\pm$ 0.027 & 10.506 $\pm$ 0.021 \\ 
%229096614 & 11.629 & 11.518 $\pm$ 0.004 & 13.504 $\pm$ 0.004 & 10.273 $\pm$ 0.032 & 9.711 $\pm$ 0.027 & 9.493 $\pm$ 0.023 \\ 
%229111933 & 12.291 & 12.324 $\pm$ 0.001 & 14.540 $\pm$ 0.001 & 10.934 $\pm$ 0.024 & 10.358 $\pm$ 0.026 & 10.108 $\pm$ 0.021 \\ 
%229149950 & 11.245 & 11.338 $\pm$ 0.001 & 13.755 $\pm$ 0.001 & 9.838 $\pm$ 0.024 & 9.260 $\pm$ 0.023 & 8.989 $\pm$ 0.021 \\ 
%229150753 & 13.408 & 13.521 $\pm$ 0.001 & 16.262 $\pm$ 0.001 & 11.823 $\pm$ 0.026 & 11.262 $\pm$ 0.023 & 10.977 $\pm$ 0.022 \\ 
%229152539 & 10.842 & 11.020 $\pm$ 0.001 & 14.080 $\pm$ 0.001 & 9.171 $\pm$ 0.024 & 8.596 $\pm$ 0.063 & 8.243 $\pm$ 0.023 \\ 
%229154315 & 11.260 & 11.346 $\pm$ 0.001 & 13.690 $\pm$ 0.001 & 9.932 $\pm$ 0.027 & 9.296 $\pm$ 0.023 & 9.033 $\pm$ 0.024 \\ 
%229155996 & 10.997 & 11.104 $\pm$ 0.001 & 13.189 $\pm$ 0.001 & 9.771 $\pm$ 0.024 & 9.111 $\pm$ 0.024 & 8.899 $\pm$ 0.024 \\ 
%229157150 & 12.806 & 12.907 $\pm$ 0.001 & 15.557 $\pm$ 0.001 & 11.226 $\pm$ 0.023 & 10.630 $\pm$ 0.024 & 10.386 $\pm$ 0.022 \\ 
%229158889 & 14.076 & 14.080 $\pm$ 0.002 & 17.166 $\pm$ 0.002 & 12.242 $\pm$ 0.023 & 11.706 $\pm$ 0.023 & 11.364 $\pm$ 0.019 \\ 
%229804894 & 11.517 & 11.542 $\pm$ 0.002 & 14.316 $\pm$ 0.002 & 9.853 $\pm$ 0.022 & 9.271 $\pm$ 0.023 & 8.997 $\pm$ 0.021 \\ 
%229807183 & 12.550 & 12.657 $\pm$ 0.001 & 15.132 $\pm$ 0.001 & 11.118 $\pm$ 0.025 & 10.538 $\pm$ 0.026 & 10.300 $\pm$ 0.023 \\ 
%229807921 & 11.523 & 11.590 $\pm$ 0.001 & 13.712 $\pm$ 0.001 & 10.258 $\pm$ 0.023 & 9.663 $\pm$ 0.025 & 9.435 $\pm$ 0.020 \\ 
%230979548 & 13.683 & 13.776 $\pm$ 0.001 & 16.636 $\pm$ 0.001 & 12.011 $\pm$ 0.022 & 11.515 $\pm$ 0.021 & 11.243 $\pm$ 0.023 \\ 
%231014203 & 12.026 & 12.106 $\pm$ 0.001 & 14.497 $\pm$ 0.001 & 10.640 $\pm$ 0.026 & 9.961 $\pm$ 0.022 & 9.738 $\pm$ 0.021 \\ 
%231017428 & 9.539 & 9.649 $\pm$ 0.002 & 11.979 $\pm$ 0.002 & 8.223 $\pm$ 0.034 & 7.549 $\pm$ 0.053 & 7.319 $\pm$ 0.024 \\ 
%231055424 & 14.564 & 15.110 $\pm$ 0.002 & 17.921 $\pm$ 0.002 & 12.605 $\pm$ 0.027 & 12.018 $\pm$ 0.022 & 11.731 $\pm$ 0.019 \\ 
%231068398 & 12.486 & 12.536 $\pm$ 0.001 & 14.880 $\pm$ 0.001 & 11.057 $\pm$ 0.022 & 10.504 $\pm$ 0.022 & 10.270 $\pm$ 0.019 \\ 
%231068853 & 11.728 & 11.788 $\pm$ 0.001 & 13.965 $\pm$ 0.001 & 10.396 $\pm$ 0.024 & 9.784 $\pm$ 0.023 & 9.564 $\pm$ 0.019 \\ 
%231262735 & 11.453 & 11.506 $\pm$ 0.002 & 13.339 $\pm$ 0.002 & 10.326 $\pm$ 0.024 & 9.712 $\pm$ 0.024 & 9.480 $\pm$ 0.019 \\ 
%231275492 & 13.426 & 13.617 $\pm$ 0.002 & 16.718 $\pm$ 0.002 & 11.748 $\pm$ 0.021 & 11.184 $\pm$ 0.024 & 10.873 $\pm$ 0.023 \\ 
%231279823 & 8.667 & 8.743 $\pm$ 0.001 & 10.978 $\pm$ 0.001 & 7.349 $\pm$ 0.024 & 6.753 $\pm$ 0.036 & 6.495 $\pm$ 0.020 \\ 
%231287534 & 11.599 & 11.719 $\pm$ 0.001 & 14.646 $\pm$ 0.001 & 9.938 $\pm$ 0.024 & 9.366 $\pm$ 0.022 & 9.082 $\pm$ 0.021 \\ 
%231629539 & 11.688 & 11.781 $\pm$ 0.001 & 13.874 $\pm$ 0.001 & 10.428 $\pm$ 0.023 & 9.725 $\pm$ 0.023 & 9.530 $\pm$ 0.023 \\ 
%231639448 & 11.403 & 11.671 $\pm$ 0.002 & 14.083 $\pm$ 0.002 & 10.152 $\pm$ 0.026 & 9.542 $\pm$ 0.022 & 9.315 $\pm$ 0.024 \\ 
%231665221 & 10.861 & 10.899 $\pm$ 0.001 & 12.777 $\pm$ 0.001 & 9.730 $\pm$ 0.022 & 9.061 $\pm$ 0.023 & 8.888 $\pm$ 0.025 \\ 
%231702397 & 13.048 & 13.152 $\pm$ 0.001 & 15.797 $\pm$ 0.001 & 11.531 $\pm$ 0.024 & 11.020 $\pm$ 0.022 & 10.771 $\pm$ 0.021 \\ 
%231715835 & 12.175 & 12.209 $\pm$ 0.001 & 14.332 $\pm$ 0.001 & 10.861 $\pm$ 0.028 & 10.278 $\pm$ 0.022 & 10.059 $\pm$ 0.021 \\ 
%231810336 & 14.068 & 14.197 $\pm$ 0.002 & 17.010 $\pm$ 0.002 & 12.494 $\pm$ 0.023 & 11.958 $\pm$ 0.025 & 11.688 $\pm$ 0.024 \\ 
%231810466 & 12.013 & 12.100 $\pm$ 0.001 & 14.313 $\pm$ 0.001 & 10.637 $\pm$ 0.046 & 10.167 $\pm$ 0.058 & 9.886 $\pm$ 0.044 \\ 
%231830359 & 10.821 & 11.193 $\pm$ 0.065 & 13.564 $\pm$ 0.065 & 9.498 $\pm$ 0.030 & 8.854 $\pm$ 0.047 & 8.648 $\pm$ 0.023 \\ 
%231831315 & 12.552 & 12.610 $\pm$ 0.002 & 14.936 $\pm$ 0.002 & 11.156 $\pm$ 0.026 & 10.552 $\pm$ 0.024 & 10.337 $\pm$ 0.028 \\ 
%231833973 & 11.668 & 11.791 $\pm$ 0.001 & 14.570 $\pm$ 0.001 & 10.059 $\pm$ 0.024 & 9.534 $\pm$ 0.023 & 9.244 $\pm$ 0.021 \\ 
%231835378 & 11.162 & 11.476 $\pm$ 0.004 & 14.270 $\pm$ 0.004 & 9.747 $\pm$ 0.030 & 9.182 $\pm$ 0.030 & 8.854 $\pm$ 0.030 \\ 
%231838253 & 13.391 & 13.499 $\pm$ 0.002 & 16.301 $\pm$ 0.002 & 11.799 $\pm$ 0.023 & 11.241 $\pm$ 0.024 & 10.920 $\pm$ 0.019 \\ 
%231841265 & 13.286 & 13.422 $\pm$ 0.002 & 16.087 $\pm$ 0.002 & 11.753 $\pm$ 0.024 & 11.131 $\pm$ 0.024 & 10.881 $\pm$ 0.021 \\ 
%231851828 & 11.013 & 11.078 $\pm$ 0.001 & 13.045 $\pm$ 0.001 & 9.830 $\pm$ 0.026 & 9.193 $\pm$ 0.022 & 9.012 $\pm$ 0.021 \\ 
%231852610 & 12.253 & 12.334 $\pm$ 0.001 & 14.649 $\pm$ 0.001 & 10.862 $\pm$ 0.024 & 10.291 $\pm$ 0.024 & 10.056 $\pm$ 0.028 \\ 
%231866625 & 10.853 & 10.930 $\pm$ 0.001 & 12.986 $\pm$ 0.001 & 9.651 $\pm$ 0.024 & 8.972 $\pm$ 0.040 & 8.791 $\pm$ 0.023 \\ 
%231867105 & 11.159 & 11.202 $\pm$ 0.001 & 13.011 $\pm$ 0.001 & 10.056 $\pm$ 0.024 & 9.384 $\pm$ 0.023 & 9.210 $\pm$ 0.021 \\ 
%231910796 & 12.364 & 12.468 $\pm$ 0.001 & 14.977 $\pm$ 0.001 & 10.880 $\pm$ 0.027 & 10.258 $\pm$ 0.023 & 10.021 $\pm$ 0.028 \\ 
%232057714 & 12.502 & 12.600 $\pm$ 0.001 & 15.190 $\pm$ 0.001 & 10.998 $\pm$ 0.022 & 10.410 $\pm$ 0.027 & 10.105 $\pm$ 0.021 \\ 
%232057757 & 11.553 & 11.599 $\pm$ 0.001 & 13.598 $\pm$ 0.001 & 10.358 $\pm$ 0.023 & 9.746 $\pm$ 0.026 & 9.509 $\pm$ 0.021 \\ 
%232062205 & 11.791 & 11.869 $\pm$ 0.001 & 14.620 $\pm$ 0.001 & 10.183 $\pm$ 0.023 & 9.670 $\pm$ 0.023 & 9.406 $\pm$ 0.019 \\ 
%232070595 & 11.180 & 11.223 $\pm$ 0.002 & 13.058 $\pm$ 0.002 & 10.062 $\pm$ 0.026 & 9.410 $\pm$ 0.026 & 9.214 $\pm$ 0.020 \\ 
%232071040 & 13.716 & 13.699 $\pm$ 0.002 & 16.639 $\pm$ 0.002 & 11.920 $\pm$ 0.026 & 11.381 $\pm$ 0.022 & 11.089 $\pm$ 0.019 \\ 
%232071399 & 13.136 & 13.278 $\pm$ 0.002 & 16.054 $\pm$ 0.002 & 11.566 $\pm$ 0.026 & 10.962 $\pm$ 0.026 & 10.691 $\pm$ 0.024 \\ 
%232071441 & 10.810 & 10.859 $\pm$ 0.001 & 12.771 $\pm$ 0.001 & 9.646 $\pm$ 0.024 & 9.008 $\pm$ 0.026 & 8.798 $\pm$ 0.021 \\ 
%232073225 & 13.022 & 13.207 $\pm$ 0.002 & 15.980 $\pm$ 0.002 & 11.466 $\pm$ 0.024 & 10.890 $\pm$ 0.026 & 10.630 $\pm$ 0.019 \\ 
%232073908 & 9.335 & 9.470 $\pm$ 0.001 & 11.966 $\pm$ 0.001 & 7.911 $\pm$ 0.019 & 7.285 $\pm$ 0.024 & 6.990 $\pm$ 0.018 \\ 
%232074363 & 13.054 & 13.191 $\pm$ 0.002 & 15.912 $\pm$ 0.002 & 11.533 $\pm$ 0.024 & 10.978 $\pm$ 0.023 & 10.692 $\pm$ 0.019 \\ 
%232077453 & 11.344 & 11.484 $\pm$ 0.001 & 13.596 $\pm$ 0.001 & 10.138 $\pm$ 0.024 & 9.558 $\pm$ 0.022 & 9.299 $\pm$ 0.019 \\ 
%232087570 & 11.530 & 11.550 $\pm$ 0.001 & 13.383 $\pm$ 0.001 & 10.369 $\pm$ 0.026 & 9.732 $\pm$ 0.023 & 9.559 $\pm$ 0.021 \\ 
%233966493 & 10.733 & 10.790 $\pm$ 0.001 & 12.692 $\pm$ 0.001 & 9.591 $\pm$ 0.022 & 8.975 $\pm$ 0.022 & 8.769 $\pm$ 0.027 \\ 
%234282087 & 13.364 & 13.529 $\pm$ 0.002 & 16.633 $\pm$ 0.002 & 11.657 $\pm$ 0.024 & 11.065 $\pm$ 0.025 & 10.754 $\pm$ 0.021 \\ 
%234282159 & 9.840 & 9.929 $\pm$ 0.001 & 12.273 $\pm$ 0.001 & 8.450 $\pm$ 0.026 & 7.877 $\pm$ 0.026 & 7.644 $\pm$ 0.026 \\ 
%234288627 & 10.191 & 10.334 $\pm$ 0.002 & 12.921 $\pm$ 0.002 & 8.774 $\pm$ 0.026 & 8.185 $\pm$ 0.031 & 7.931 $\pm$ 0.023 \\ 
%234299628 & 10.672 & 10.787 $\pm$ 0.001 & 13.385 $\pm$ 0.001 & 9.188 $\pm$ 0.023 & 8.615 $\pm$ 0.029 & 8.350 $\pm$ 0.020 \\ 
%234299972 & 11.418 & 11.496 $\pm$ 0.002 & 13.837 $\pm$ 0.002 & 10.028 $\pm$ 0.024 & 9.470 $\pm$ 0.022 & 9.203 $\pm$ 0.025 \\ 
%234302947 & 11.543 & 11.588 $\pm$ 0.001 & 13.402 $\pm$ 0.001 & 10.427 $\pm$ 0.022 & 9.805 $\pm$ 0.026 & 9.608 $\pm$ 0.025 \\ 
%234333005 & 11.968 & 12.082 $\pm$ 0.008 & 14.162 $\pm$ 0.008 & 10.726 $\pm$ 0.024 & 10.175 $\pm$ 0.028 & 9.954 $\pm$ 0.026 \\ 
%234337188 & 11.647 & 11.658 $\pm$ 0.001 & 13.445 $\pm$ 0.001 & 10.474 $\pm$ 0.023 & 9.897 $\pm$ 0.026 & 9.720 $\pm$ 0.023 \\ 
%234348335 & 12.965 & 13.113 $\pm$ 0.001 & 15.697 $\pm$ 0.001 & 11.483 $\pm$ 0.026 & 10.855 $\pm$ 0.025 & 10.562 $\pm$ 0.020 \\ 
%234492245 & 11.839 & 11.922 $\pm$ 0.006 & 13.988 $\pm$ 0.006 & 10.565 $\pm$ 0.026 & 9.960 $\pm$ 0.030 & 9.778 $\pm$ 0.023 \\ 
%234492820 & 11.552 & 11.585 $\pm$ 0.001 & 13.405 $\pm$ 0.001 & 10.406 $\pm$ 0.022 & 9.757 $\pm$ 0.023 & 9.613 $\pm$ 0.021 \\ 
%234502216 & 12.701 & 12.792 $\pm$ 0.002 & 15.157 $\pm$ 0.002 & 11.277 $\pm$ 0.024 & 10.696 $\pm$ 0.024 & 10.470 $\pm$ 0.024 \\ 
%234503700 & 11.748 & 11.818 $\pm$ 0.001 & 13.771 $\pm$ 0.001 & 10.525 $\pm$ 0.022 & 9.928 $\pm$ 0.023 & 9.709 $\pm$ 0.019 \\ 
%234504902 & 12.239 & 12.234 $\pm$ 0.001 & 15.017 $\pm$ 0.001 & 10.504 $\pm$ 0.022 & 9.988 $\pm$ 0.022 & 9.718 $\pm$ 0.019 \\ 
%234507506 & 11.024 & 11.109 $\pm$ 0.001 & 13.171 $\pm$ 0.001 & 9.803 $\pm$ 0.023 & 9.211 $\pm$ 0.022 & 8.947 $\pm$ 0.020 \\ 
%234507537 & 10.132 & 10.085 $\pm$ 0.001 & 12.409 $\pm$ 0.001 & 8.627 $\pm$ 0.021 & 8.089 $\pm$ 0.046 & 7.837 $\pm$ 0.026 \\ 
%234508639 & 12.948 & 12.981 $\pm$ 0.001 & 15.392 $\pm$ 0.001 & 11.477 $\pm$ 0.022 & 10.909 $\pm$ 0.022 & 10.698 $\pm$ 0.024 \\ 
%234524718 & 11.282 & 11.335 $\pm$ 0.001 & 13.286 $\pm$ 0.001 & 10.088 $\pm$ 0.023 & 9.447 $\pm$ 0.025 & 9.257 $\pm$ 0.023 \\ 
%234526939 & 11.068 & 11.201 $\pm$ 0.002 & 14.237 $\pm$ 0.002 & 9.401 $\pm$ 0.026 & 8.841 $\pm$ 0.025 & 8.532 $\pm$ 0.021 \\ 
%234547852 & 12.553 & 12.668 $\pm$ 0.002 & 15.266 $\pm$ 0.002 & 11.041 $\pm$ 0.020 & 10.461 $\pm$ 0.024 & 10.219 $\pm$ 0.022 \\ 
%234988314 & 11.506 & 11.543 $\pm$ 0.001 & 13.476 $\pm$ 0.001 & 10.389 $\pm$ 0.028 & 9.667 $\pm$ 0.022 & 9.501 $\pm$ 0.024 \\ 
%234992764 & 13.155 & 13.269 $\pm$ 0.001 & 16.413 $\pm$ 0.001 & 11.450 $\pm$ 0.025 & 10.961 $\pm$ 0.027 & 10.642 $\pm$ 0.024 \\ 
%234994474 & 9.169 & 9.252 $\pm$ 0.001 & 11.281 $\pm$ 0.001 & 7.941 $\pm$ 0.019 & 7.320 $\pm$ 0.053 & 7.082 $\pm$ 0.031 \\ 
%235011883 & 12.669 & 12.696 $\pm$ 0.001 & 15.089 $\pm$ 0.001 & 11.189 $\pm$ 0.022 & 10.604 $\pm$ 0.023 & 10.391 $\pm$ 0.019 \\ 
%235016392 & 11.510 & 11.561 $\pm$ 0.001 & 13.467 $\pm$ 0.001 & 10.353 $\pm$ 0.026 & 9.728 $\pm$ 0.023 & 9.524 $\pm$ 0.019 \\ 
%235037759 & 13.108 & 13.239 $\pm$ 0.002 & 15.921 $\pm$ 0.002 & 11.596 $\pm$ 0.023 & 11.017 $\pm$ 0.026 & 10.756 $\pm$ 0.021 \\ 
%237313018 & 12.431 & 12.507 $\pm$ 0.001 & 14.940 $\pm$ 0.001 & 11.040 $\pm$ 0.027 & 10.470 $\pm$ 0.027 & 10.238 $\pm$ 0.026 \\ 
%237313736 & 12.396 & 12.472 $\pm$ 0.001 & 14.810 $\pm$ 0.001 & 11.016 $\pm$ 0.026 & 10.454 $\pm$ 0.025 & 10.206 $\pm$ 0.021 \\ 
%237318766 & 13.059 & 12.986 $\pm$ 0.001 & 15.276 $\pm$ 0.001 & 11.543 $\pm$ 0.023 & 10.987 $\pm$ 0.022 & 10.765 $\pm$ 0.021 \\ 
%237318803 & 11.620 & 11.666 $\pm$ 0.001 & 13.844 $\pm$ 0.001 & 10.319 $\pm$ 0.024 & 9.726 $\pm$ 0.022 & 9.520 $\pm$ 0.021 \\ 
%237331011 & 11.335 & 11.371 $\pm$ 0.001 & 13.140 $\pm$ 0.001 & 10.263 $\pm$ 0.023 & 9.624 $\pm$ 0.027 & 9.448 $\pm$ 0.021 \\ 
%237338543 & 11.304 & 11.462 $\pm$ 0.003 & 13.730 $\pm$ 0.003 & 9.994 $\pm$ 0.026 & 9.279 $\pm$ 0.026 & 9.085 $\pm$ 0.026 \\ 
%237866000 & 12.369 & 12.513 $\pm$ 0.001 & 15.028 $\pm$ 0.001 & 10.913 $\pm$ 0.022 & 10.300 $\pm$ 0.023 & 10.061 $\pm$ 0.023 \\ 
%237882068 & 12.351 & 12.450 $\pm$ 0.001 & 15.004 $\pm$ 0.001 & 10.910 $\pm$ 0.024 & 10.281 $\pm$ 0.024 & 10.045 $\pm$ 0.023 \\ 
%237908790 & 13.671 & 13.726 $\pm$ 0.001 & 16.467 $\pm$ 0.001 & 11.997 $\pm$ 0.022 & 11.403 $\pm$ 0.024 & 11.120 $\pm$ 0.021 \\ 
%237911523 & 11.369 & 11.417 $\pm$ 0.001 & 13.231 $\pm$ 0.001 & 10.251 $\pm$ 0.023 & 9.611 $\pm$ 0.024 & 9.423 $\pm$ 0.023 \\ 
%237913659 & 11.067 & 11.184 $\pm$ 0.002 & 13.408 $\pm$ 0.002 & 9.802 $\pm$ 0.027 & 9.144 $\pm$ 0.023 & 8.897 $\pm$ 0.021 \\ 
%237914496 & 11.746 & 11.775 $\pm$ 0.001 & 13.584 $\pm$ 0.001 & 10.661 $\pm$ 0.026 & 9.965 $\pm$ 0.024 & 9.792 $\pm$ 0.020 \\ 
%237917066 & 13.592 & 13.668 $\pm$ 0.001 & 16.107 $\pm$ 0.001 & 12.120 $\pm$ 0.024 & 11.499 $\pm$ 0.026 & 11.286 $\pm$ 0.024 \\ 
%237920046 & 12.055 & 12.151 $\pm$ 0.001 & 14.243 $\pm$ 0.001 & 10.853 $\pm$ 0.024 & 10.199 $\pm$ 0.023 & 9.951 $\pm$ 0.021 \\ 
%237921191 & 12.085 & 12.143 $\pm$ 0.001 & 13.943 $\pm$ 0.001 & 10.966 $\pm$ 0.022 & 10.319 $\pm$ 0.022 & 10.168 $\pm$ 0.021 \\ 
%237922071 & 12.591 & 12.697 $\pm$ 0.001 & 14.744 $\pm$ 0.001 & 11.345 $\pm$ 0.026 & 10.757 $\pm$ 0.027 & 10.524 $\pm$ 0.024 \\ 
%237925426 & 12.974 & 13.164 $\pm$ 0.001 & 15.891 $\pm$ 0.001 & 11.481 $\pm$ 0.031 & 10.839 $\pm$ 0.023 & 10.560 $\pm$ 0.021 \\ 
%237928609 & 13.920 & 14.046 $\pm$ 0.001 & 16.681 $\pm$ 0.001 & 12.415 $\pm$ 0.027 & 11.962 $\pm$ 0.023 & 11.679 $\pm$ 0.019 \\ 
%237933356 & 11.775 & 11.822 $\pm$ 0.001 & 13.826 $\pm$ 0.001 & 10.543 $\pm$ 0.026 & 9.915 $\pm$ 0.030 & 9.732 $\pm$ 0.024 \\ 
%237935905 & 13.167 & 13.270 $\pm$ 0.001 & 15.819 $\pm$ 0.001 & 11.668 $\pm$ 0.022 & 11.137 $\pm$ 0.027 & 10.861 $\pm$ 0.021 \\ 
%237940407 & 12.440 & 12.528 $\pm$ 0.002 & 14.458 $\pm$ 0.002 & 11.200 $\pm$ 0.027 & 10.567 $\pm$ 0.032 & 10.360 $\pm$ 0.024 \\ 
%238027971 & 10.432 & 10.550 $\pm$ 0.002 & 12.715 $\pm$ 0.002 & 9.195 $\pm$ 0.032 & 8.554 $\pm$ 0.053 & 8.318 $\pm$ 0.038 \\ 
%238173028 & 11.084 & 11.187 $\pm$ 0.001 & 13.474 $\pm$ 0.001 & 9.759 $\pm$ 0.023 & 9.106 $\pm$ 0.023 & 8.880 $\pm$ 0.021 \\ 
%238176832 & 10.237 & 10.411 $\pm$ 0.002 & 13.282 $\pm$ 0.002 & 8.683 $\pm$ 0.024 & 8.100 $\pm$ 0.038 & 7.779 $\pm$ 0.027 \\ 
%238180026 & 11.889 & 11.942 $\pm$ 0.001 & 13.766 $\pm$ 0.001 & 10.771 $\pm$ 0.022 & 10.114 $\pm$ 0.022 & 9.941 $\pm$ 0.023 \\ 
%238182453 & 15.820 & 15.862 $\pm$ 0.004 & 19.383 $\pm$ 0.004 & 13.801 $\pm$ 0.026 & 13.293 $\pm$ 0.021 & 12.914 $\pm$ 0.030 \\ 
%238187678 & 12.235 & 12.347 $\pm$ 0.001 & 14.615 $\pm$ 0.001 & 10.853 $\pm$ 0.023 & 10.203 $\pm$ 0.022 & 9.998 $\pm$ 0.023 \\ 
%238189499 & 13.973 & 14.117 $\pm$ 0.002 & 16.849 $\pm$ 0.002 & 12.395 $\pm$ 0.024 & 11.777 $\pm$ 0.022 & 11.502 $\pm$ 0.021 \\ 
%238196007 & 11.541 & 11.608 $\pm$ 0.001 & 13.666 $\pm$ 0.001 & 10.283 $\pm$ 0.022 & 9.653 $\pm$ 0.022 & 9.447 $\pm$ 0.019 \\ 
%238201762 & 13.240 & 13.290 $\pm$ 0.001 & 15.616 $\pm$ 0.001 & 11.862 $\pm$ 0.024 & 11.293 $\pm$ 0.021 & 11.074 $\pm$ 0.023 \\ 
%238202391 & 12.829 & 12.890 $\pm$ 0.001 & 15.055 $\pm$ 0.001 & 11.522 $\pm$ 0.022 & 10.892 $\pm$ 0.024 & 10.664 $\pm$ 0.021 \\ 
%238225894 & 11.221 & 11.256 $\pm$ 0.001 & 13.096 $\pm$ 0.001 & 10.107 $\pm$ 0.024 & 9.420 $\pm$ 0.021 & 9.291 $\pm$ 0.023 \\ 
%238230163 & 14.242 & 14.311 $\pm$ 0.001 & 16.833 $\pm$ 0.001 & 12.701 $\pm$ 0.023 & 12.051 $\pm$ 0.028 & 11.764 $\pm$ 0.019 \\ 
%238813286 & 12.017 & 12.081 $\pm$ 0.002 & 14.329 $\pm$ 0.002 & 10.667 $\pm$ 0.024 & 10.019 $\pm$ 0.025 & 9.790 $\pm$ 0.021 \\ 
%238813498 & 10.147 & 10.297 $\pm$ 0.001 & 12.836 $\pm$ 0.001 & 8.739 $\pm$ 0.021 & 8.117 $\pm$ 0.020 & 7.886 $\pm$ 0.027 \\ 
%238829790 & 10.712 & 10.760 $\pm$ 0.001 & 12.635 $\pm$ 0.001 & 9.612 $\pm$ 0.024 & 8.929 $\pm$ 0.025 & 8.755 $\pm$ 0.026 \\ 
%238854576 & 13.764 & 13.775 $\pm$ 0.002 & 16.673 $\pm$ 0.002 & 12.024 $\pm$ 0.024 & 11.455 $\pm$ 0.028 & 11.151 $\pm$ 0.026 \\ 
%238876532 & 14.042 & 14.244 $\pm$ 0.004 & 17.851 $\pm$ 0.004 & 12.124 $\pm$ 0.022 & 11.570 $\pm$ 0.025 & 11.186 $\pm$ 0.023 \\ 
%238877792 & 12.649 & 12.693 $\pm$ 0.001 & 14.828 $\pm$ 0.001 & 11.339 $\pm$ 0.029 & 10.805 $\pm$ 0.024 & 10.580 $\pm$ 0.021 \\ 
%238892413 & 13.211 & 13.300 $\pm$ 0.002 & 16.075 $\pm$ 0.002 & 11.644 $\pm$ 0.029 & 11.016 $\pm$ 0.026 & 10.750 $\pm$ 0.021 \\ 
%238893042 & 12.454 & 12.544 $\pm$ 0.002 & 14.846 $\pm$ 0.002 & 11.071 $\pm$ 0.024 & 10.385 $\pm$ 0.023 & 10.182 $\pm$ 0.023 \\ 
%246819834 & 13.092 & 13.219 $\pm$ 0.002 & 16.074 $\pm$ 0.002 & 11.437 $\pm$ 0.022 & 10.823 $\pm$ 0.022 & 10.509 $\pm$ 0.021 \\ 
%246822815 & 12.008 & 12.105 $\pm$ 0.001 & 14.439 $\pm$ 0.001 & 10.635 $\pm$ 0.021 & 10.044 $\pm$ 0.025 & 9.783 $\pm$ 0.021 \\ 
%246822944 & 12.234 & 12.089 $\pm$ 0.001 & 14.477 $\pm$ 0.001 & 10.630 $\pm$ 0.023 & 10.117 $\pm$ 0.025 & 9.876 $\pm$ 0.023 \\ 
%246846007 & 10.681 & 10.776 $\pm$ 0.001 & 12.819 $\pm$ 0.001 & 9.508 $\pm$ 0.024 & 8.839 $\pm$ 0.046 & 8.608 $\pm$ 0.023 \\ 
%246852080 & 11.655 & 11.760 $\pm$ 0.001 & 14.082 $\pm$ 0.001 & 10.323 $\pm$ 0.028 & 9.722 $\pm$ 0.022 & 9.509 $\pm$ 0.021 \\ 
%246855533 & 13.120 & 13.262 $\pm$ 0.001 & 16.194 $\pm$ 0.001 & 11.520 $\pm$ 0.023 & 10.969 $\pm$ 0.025 & 10.680 $\pm$ 0.023 \\ 
%246859287 & 12.122 & 12.239 $\pm$ 0.001 & 14.751 $\pm$ 0.001 & 10.641 $\pm$ 0.020 & 10.017 $\pm$ 0.024 & 9.789 $\pm$ 0.023 \\ 
%246859878 & 12.221 & 12.316 $\pm$ 0.001 & 14.572 $\pm$ 0.001 & 10.896 $\pm$ 0.022 & 10.289 $\pm$ 0.024 & 10.049 $\pm$ 0.020 \\ 
%246861994 & 13.683 & 13.765 $\pm$ 0.002 & 16.866 $\pm$ 0.002 & 11.884 $\pm$ 0.023 & 11.302 $\pm$ 0.026 & 10.995 $\pm$ 0.021 \\ 
%246862277 & 12.761 & 12.848 $\pm$ 0.001 & 15.376 $\pm$ 0.001 & 11.256 $\pm$ 0.023 & 10.666 $\pm$ 0.025 & 10.419 $\pm$ 0.023 \\ 
%246862726 & 10.425 & 10.562 $\pm$ 0.001 & 12.854 $\pm$ 0.001 & 9.155 $\pm$ 0.026 & 8.557 $\pm$ 0.036 & 8.276 $\pm$ 0.016 \\ 
%246892431 & 12.904 & 13.000 $\pm$ 0.001 & 15.446 $\pm$ 0.001 & 11.488 $\pm$ 0.024 & 10.956 $\pm$ 0.024 & 10.716 $\pm$ 0.023 \\ 
%246893221 & 11.612 & 11.775 $\pm$ 0.001 & 14.395 $\pm$ 0.001 & 10.168 $\pm$ 0.024 & 9.552 $\pm$ 0.022 & 9.293 $\pm$ 0.021 \\ 
%251823163 & 9.004 & 9.119 $\pm$ 0.001 & 11.397 $\pm$ 0.001 & 7.674 $\pm$ 0.020 & 7.052 $\pm$ 0.036 & 6.785 $\pm$ 0.017 \\ 
%251824962 & 13.519 & 13.596 $\pm$ 0.001 & 16.420 $\pm$ 0.001 & 11.887 $\pm$ 0.026 & 11.327 $\pm$ 0.025 & 11.040 $\pm$ 0.026 \\ 
%251827454 & 11.369 & 11.479 $\pm$ 0.001 & 13.578 $\pm$ 0.001 & 10.169 $\pm$ 0.026 & 9.503 $\pm$ 0.025 & 9.256 $\pm$ 0.021 \\ 
%251844875 & 14.802 & 14.291 $\pm$ 0.001 & 17.053 $\pm$ 0.001 & 12.566 $\pm$ 0.022 & 11.977 $\pm$ 0.026 & 11.698 $\pm$ 0.021 \\ 
%251847100 & 10.048 & 10.086 $\pm$ 0.001 & 11.883 $\pm$ 0.001 & 8.920 $\pm$ 0.024 & 8.286 $\pm$ 0.029 & 8.132 $\pm$ 0.025 \\ 
%251847101 & 10.595 & 10.645 $\pm$ 0.001 & 12.601 $\pm$ 0.001 & 9.408 $\pm$ 0.021 & 8.813 $\pm$ 0.026 & 8.593 $\pm$ 0.023 \\ 
%251850297 & 11.753 & 11.903 $\pm$ 0.001 & 14.487 $\pm$ 0.001 & 10.308 $\pm$ 0.023 & 9.727 $\pm$ 0.025 & 9.461 $\pm$ 0.023 \\ 
%251853749 & 12.919 & 12.995 $\pm$ 0.001 & 15.496 $\pm$ 0.001 & 11.426 $\pm$ 0.022 & 10.842 $\pm$ 0.026 & 10.579 $\pm$ 0.021 \\ 
%251858966 & 11.834 & 11.960 $\pm$ 0.001 & 14.535 $\pm$ 0.001 & 10.441 $\pm$ 0.026 & 9.868 $\pm$ 0.025 & 9.603 $\pm$ 0.025 \\ 
%251875213 & 13.286 & 13.126 $\pm$ 0.002 & 15.956 $\pm$ 0.002 & 11.373 $\pm$ 0.023 & 10.740 $\pm$ 0.023 & 10.473 $\pm$ 0.023 \\ 
%251879914 & 12.879 & 12.960 $\pm$ 0.002 & 15.467 $\pm$ 0.002 & 11.409 $\pm$ 0.022 & 10.801 $\pm$ 0.025 & 10.560 $\pm$ 0.023 \\ 
%251880164 & 12.368 & 12.467 $\pm$ 0.001 & 14.812 $\pm$ 0.001 & 10.982 $\pm$ 0.020 & 10.404 $\pm$ 0.025 & 10.183 $\pm$ 0.021 \\ 
%251880317 & 12.087 & 12.209 $\pm$ 0.001 & 14.778 $\pm$ 0.001 & 10.619 $\pm$ 0.023 & 10.076 $\pm$ 0.025 & 9.778 $\pm$ 0.021 \\ 
%251881123 & 13.256 & 13.428 $\pm$ 0.001 & 16.585 $\pm$ 0.001 & 11.551 $\pm$ 0.023 & 10.998 $\pm$ 0.022 & 10.682 $\pm$ 0.021 \\ 
%251883728 & 8.866 & 8.906 $\pm$ 0.001 & 10.783 $\pm$ 0.001 & 7.708 $\pm$ 0.020 & 7.100 $\pm$ 0.038 & 6.884 $\pm$ 0.016 \\ 
%251884145 & 11.068 & 11.116 $\pm$ 0.001 & 13.010 $\pm$ 0.001 & 9.932 $\pm$ 0.024 & 9.251 $\pm$ 0.025 & 9.076 $\pm$ 0.021 \\ 
%251886567 & 13.279 & 13.361 $\pm$ 0.002 & 16.060 $\pm$ 0.002 & 11.691 $\pm$ 0.022 & 11.161 $\pm$ 0.022 & 10.909 $\pm$ 0.025 \\ 
%253936304 & 14.483 & 14.047 $\pm$ 0.006 & 16.670 $\pm$ 0.006 & 12.384 $\pm$ 0.024 & 11.733 $\pm$ 0.022 & 11.460 $\pm$ 0.019 \\ 
%254290910 & 11.165 & 11.309 $\pm$ 0.005 & 13.958 $\pm$ 0.005 & 9.647 $\pm$ 0.024 & 9.066 $\pm$ 0.069 & 8.768 $\pm$ 0.021 \\ 
%254295440 & 11.680 & 11.740 $\pm$ 0.001 & 13.954 $\pm$ 0.001 & 10.371 $\pm$ 0.024 & 9.768 $\pm$ 0.025 & 9.529 $\pm$ 0.023 \\ 
%254296971 & 11.015 & 11.133 $\pm$ 0.002 & 13.489 $\pm$ 0.002 & 9.710 $\pm$ 0.023 & 9.095 $\pm$ 0.028 & 8.829 $\pm$ 0.021 \\ 
%254299284 & 11.331 & 11.422 $\pm$ 0.001 & 13.542 $\pm$ 0.001 & 10.082 $\pm$ 0.024 & 9.510 $\pm$ 0.023 & 9.294 $\pm$ 0.021 \\ 
%254300544 & 12.746 & 12.884 $\pm$ 0.002 & 15.486 $\pm$ 0.002 & 11.239 $\pm$ 0.021 & 10.658 $\pm$ 0.022 & 10.398 $\pm$ 0.023 \\ 
%254300704 & 12.309 & 12.445 $\pm$ 0.001 & 14.899 $\pm$ 0.001 & 10.940 $\pm$ 0.024 & 10.328 $\pm$ 0.023 & 10.089 $\pm$ 0.025 \\ 
%254303008 & 11.148 & 11.290 $\pm$ 0.001 & 13.521 $\pm$ 0.001 & 9.918 $\pm$ 0.024 & 9.320 $\pm$ 0.027 & 9.086 $\pm$ 0.021 \\ 
%254304085 & 11.648 & 11.763 $\pm$ 0.001 & 13.875 $\pm$ 0.001 & 10.428 $\pm$ 0.024 & 9.798 $\pm$ 0.023 & 9.597 $\pm$ 0.023 \\ 
%259783240 & 11.199 & 11.322 $\pm$ 0.001 & 13.853 $\pm$ 0.001 & 9.795 $\pm$ 0.022 & 9.222 $\pm$ 0.027 & 8.946 $\pm$ 0.020 \\ 
%259844255 & 12.204 & 12.375 $\pm$ 0.001 & 15.377 $\pm$ 0.001 & 10.523 $\pm$ 0.022 & 9.923 $\pm$ 0.026 & 9.599 $\pm$ 0.021 \\ 
%259847258 & 14.214 & 14.198 $\pm$ 0.002 & 16.977 $\pm$ 0.002 & 12.476 $\pm$ 0.023 & 11.911 $\pm$ 0.022 & 11.636 $\pm$ 0.019 \\ 
%259886463 & 12.507 & 12.571 $\pm$ 0.001 & 14.815 $\pm$ 0.001 & 11.203 $\pm$ 0.024 & 10.614 $\pm$ 0.023 & 10.377 $\pm$ 0.023 \\ 
%259901093 & 13.508 & 13.636 $\pm$ 0.003 & 16.354 $\pm$ 0.003 & 11.936 $\pm$ 0.023 & 11.373 $\pm$ 0.023 & 11.118 $\pm$ 0.024 \\ 
%259902632 & 12.118 & 12.236 $\pm$ 0.001 & 14.850 $\pm$ 0.001 & 10.634 $\pm$ 0.023 & 10.104 $\pm$ 0.024 & 9.785 $\pm$ 0.019 \\ 
%259927523 & 12.992 & 13.045 $\pm$ 0.001 & 15.389 $\pm$ 0.001 & 11.587 $\pm$ 0.026 & 11.047 $\pm$ 0.025 & 10.797 $\pm$ 0.019 \\ 
%259929953 & 12.569 & 12.694 $\pm$ 0.001 & 15.170 $\pm$ 0.001 & 11.138 $\pm$ 0.023 & 10.555 $\pm$ 0.026 & 10.249 $\pm$ 0.020 \\ 
%259930850 & 11.831 & 11.881 $\pm$ 0.001 & 13.852 $\pm$ 0.001 & 10.629 $\pm$ 0.024 & 10.026 $\pm$ 0.026 & 9.815 $\pm$ 0.024 \\ 
%259962054 & 12.170 & 12.334 $\pm$ 0.002 & 15.279 $\pm$ 0.002 & 10.560 $\pm$ 0.023 & 10.053 $\pm$ 0.025 & 9.722 $\pm$ 0.019 \\ 
%260001009 & 10.768 & 10.901 $\pm$ 0.001 & 13.260 $\pm$ 0.001 & 9.481 $\pm$ 0.023 & 8.824 $\pm$ 0.026 & 8.574 $\pm$ 0.025 \\ 
%260004324 & 10.089 & 10.180 $\pm$ 0.001 & 12.407 $\pm$ 0.001 & 8.801 $\pm$ 0.024 & 8.209 $\pm$ 0.047 & 7.993 $\pm$ 0.020 \\ 
%260044924 & 14.156 & 14.277 $\pm$ 0.002 & 17.153 $\pm$ 0.002 & 12.447 $\pm$ 0.024 & 11.844 $\pm$ 0.022 & 11.565 $\pm$ 0.023 \\ 
%260045375 & 11.607 & 11.554 $\pm$ 0.001 & 13.320 $\pm$ 0.001 & 10.405 $\pm$ 0.024 & 9.776 $\pm$ 0.022 & 9.596 $\pm$ 0.019 \\ 
%260076744 & 13.441 & 13.526 $\pm$ 0.002 & 16.077 $\pm$ 0.002 & 11.964 $\pm$ 0.027 & 11.339 $\pm$ 0.023 & 11.076 $\pm$ 0.021 \\ 
%260244435 & 12.989 & 13.058 $\pm$ 0.001 & 15.620 $\pm$ 0.001 & 11.485 $\pm$ 0.023 & 10.980 $\pm$ 0.025 & 10.702 $\pm$ 0.021 \\ 
%260244471 & 14.077 & 14.075 $\pm$ 0.002 & 16.903 $\pm$ 0.002 & 12.335 $\pm$ 0.024 & 11.789 $\pm$ 0.024 & 11.515 $\pm$ 0.021 \\ 
%260271317 & 14.031 & 14.055 $\pm$ 0.002 & 16.789 $\pm$ 0.002 & 12.389 $\pm$ 0.026 & 11.882 $\pm$ 0.022 & 11.623 $\pm$ 0.024 \\ 
%260271556 & 11.981 & 12.029 $\pm$ 0.001 & 13.997 $\pm$ 0.001 & 10.783 $\pm$ 0.024 & 10.146 $\pm$ 0.022 & 9.941 $\pm$ 0.023 \\ 
%260353440 & 11.716 & 11.661 $\pm$ 0.001 & 13.422 $\pm$ 0.001 & 10.517 $\pm$ 0.022 & 9.925 $\pm$ 0.025 & 9.728 $\pm$ 0.021 \\ 
%260355054 & 12.608 & 12.665 $\pm$ 0.002 & 14.813 $\pm$ 0.002 & 11.335 $\pm$ 0.024 & 10.716 $\pm$ 0.024 & 10.476 $\pm$ 0.019 \\ 
%260356437 & 11.625 & 11.698 $\pm$ 0.001 & 13.998 $\pm$ 0.001 & 10.247 $\pm$ 0.024 & 9.668 $\pm$ 0.024 & 9.453 $\pm$ 0.023 \\ 
%260419365 & 11.940 & 11.997 $\pm$ 0.001 & 14.017 $\pm$ 0.001 & 10.712 $\pm$ 0.026 & 10.054 $\pm$ 0.022 & 9.855 $\pm$ 0.023 \\ 
%260473060 & 12.032 & 12.122 $\pm$ 0.001 & 14.290 $\pm$ 0.001 & 10.742 $\pm$ 0.023 & 10.107 $\pm$ 0.022 & 9.897 $\pm$ 0.019 \\ 
%260542013 & 13.008 & 12.957 $\pm$ 0.003 & 15.432 $\pm$ 0.003 & 11.412 $\pm$ 0.023 & 10.877 $\pm$ 0.025 & 10.595 $\pm$ 0.021 \\ 
%260657291 & 11.989 & 12.051 $\pm$ 0.001 & 14.003 $\pm$ 0.001 & 10.777 $\pm$ 0.021 & 10.136 $\pm$ 0.024 & 9.956 $\pm$ 0.021 \\ 
%260658693 & 12.254 & 12.354 $\pm$ 0.001 & 14.931 $\pm$ 0.001 & 10.765 $\pm$ 0.023 & 10.204 $\pm$ 0.025 & 9.956 $\pm$ 0.025 \\ 
%260708537 & 9.342 & 9.422 $\pm$ 0.001 & 11.854 $\pm$ 0.001 & 7.898 $\pm$ 0.023 & 7.312 $\pm$ 0.034 & 7.030 $\pm$ 0.023 \\ 
%260821839 & 10.919 & 11.045 $\pm$ 0.001 & 13.288 $\pm$ 0.001 & 9.629 $\pm$ 0.026 & 8.998 $\pm$ 0.029 & 8.755 $\pm$ 0.019 \\ 
%260821840 & 13.332 & 13.387 $\pm$ 0.002 & 16.398 $\pm$ 0.002 & 11.543 $\pm$ 0.024 & 10.955 $\pm$ 0.025 & 10.645 $\pm$ 0.019 \\ 
%260889990 & 11.378 & 12.825 $\pm$ 0.007 & 16.142 $\pm$ 0.007 & 9.988 $\pm$ 0.043 & 9.389 $\pm$ 0.055 & 8.960 $\pm$ 0.034 \\ 
%260964432 & 11.848 & 11.899 $\pm$ 0.001 & 13.800 $\pm$ 0.001 & 10.683 $\pm$ 0.026 & 10.049 $\pm$ 0.023 & 9.845 $\pm$ 0.023 \\ 
%260981292 & 12.356 & 12.461 $\pm$ 0.001 & 14.771 $\pm$ 0.001 & 11.013 $\pm$ 0.027 & 10.473 $\pm$ 0.023 & 10.206 $\pm$ 0.021 \\ 
%261089629 & 13.733 & 13.729 $\pm$ 0.003 & 16.421 $\pm$ 0.003 & 12.116 $\pm$ 0.024 & 11.477 $\pm$ 0.023 & 11.218 $\pm$ 0.024 \\ 
%261089844 & 10.558 & 10.412 $\pm$ 0.002 & 12.443 $\pm$ 0.002 & 9.118 $\pm$ 0.027 & 8.487 $\pm$ 0.046 & 8.270 $\pm$ 0.033 \\ 
%261203539 & 12.405 & 12.525 $\pm$ 0.002 & 15.011 $\pm$ 0.002 & 10.977 $\pm$ 0.022 & 10.404 $\pm$ 0.025 & 10.119 $\pm$ 0.020 \\ 
%261235660 & 14.843 & 14.535 $\pm$ 0.002 & 16.537 $\pm$ 0.002 & 13.087 $\pm$ 0.024 & 12.543 $\pm$ 0.025 & 12.272 $\pm$ 0.027 \\ 
%261235862 & 10.788 & 10.851 $\pm$ 0.001 & 12.740 $\pm$ 0.001 & 9.675 $\pm$ 0.023 & 8.974 $\pm$ 0.044 & 8.827 $\pm$ 0.023 \\ 
%261261283 & 11.400 & 11.486 $\pm$ 0.001 & 13.774 $\pm$ 0.001 & 10.064 $\pm$ 0.023 & 9.492 $\pm$ 0.025 & 9.238 $\pm$ 0.023 \\ 
%261331510 & 11.561 & 11.619 $\pm$ 0.001 & 13.577 $\pm$ 0.001 & 10.354 $\pm$ 0.023 & 9.721 $\pm$ 0.024 & 9.495 $\pm$ 0.023 \\ 
%261543013 & 10.451 & 10.479 $\pm$ 0.001 & 12.383 $\pm$ 0.001 & 9.282 $\pm$ 0.022 & 8.690 $\pm$ 0.026 & 8.465 $\pm$ 0.031 \\ 
%261644253 & 12.412 & 12.527 $\pm$ 0.002 & 14.778 $\pm$ 0.002 & 11.091 $\pm$ 0.024 & 10.426 $\pm$ 0.024 & 10.221 $\pm$ 0.021 \\ 
%261646873 & 11.141 & 11.178 $\pm$ 0.001 & 13.016 $\pm$ 0.001 & 10.029 $\pm$ 0.023 & 9.377 $\pm$ 0.025 & 9.207 $\pm$ 0.021 \\ 
%262038367 & 10.933 & 11.011 $\pm$ 0.001 & 12.889 $\pm$ 0.001 & 9.807 $\pm$ 0.024 & 9.186 $\pm$ 0.027 & 8.934 $\pm$ 0.019 \\ 
%262039241 & 7.019 & 7.098 $\pm$ 0.002 & 9.372 $\pm$ 0.002 & 5.669 $\pm$ 0.019 & 5.108 $\pm$ 0.049 & 4.800 $\pm$ 0.016 \\ 
%262105916 & 11.928 & 12.040 $\pm$ 0.002 & 14.650 $\pm$ 0.002 & 10.390 $\pm$ 0.023 & 9.777 $\pm$ 0.022 & 9.481 $\pm$ 0.019 \\ 
%262530407 & 9.438 & 9.526 $\pm$ 0.002 & 11.692 $\pm$ 0.002 & 8.168 $\pm$ 0.021 & 7.536 $\pm$ 0.036 & 7.294 $\pm$ 0.026 \\ 
%262530756 & 12.395 & 12.456 $\pm$ 0.001 & 14.803 $\pm$ 0.001 & 10.987 $\pm$ 0.021 & 10.407 $\pm$ 0.022 & 10.193 $\pm$ 0.022 \\ 
%262609170 & 13.208 & 13.340 $\pm$ 0.001 & 15.871 $\pm$ 0.001 & 11.731 $\pm$ 0.024 & 11.138 $\pm$ 0.022 & 10.888 $\pm$ 0.021 \\ 
%262816769 & 10.063 & 10.155 $\pm$ 0.001 & 12.230 $\pm$ 0.001 & 8.872 $\pm$ 0.032 & 8.224 $\pm$ 0.034 & 8.009 $\pm$ 0.020 \\ 
%262818244 & 13.502 & 13.575 $\pm$ 0.001 & 16.191 $\pm$ 0.001 & 11.980 $\pm$ 0.026 & 11.439 $\pm$ 0.032 & 11.164 $\pm$ 0.019 \\ 
%262827856 & 11.209 & 11.248 $\pm$ 0.001 & 13.327 $\pm$ 0.001 & 9.967 $\pm$ 0.024 & 9.360 $\pm$ 0.022 & 9.125 $\pm$ 0.019 \\ 
%262829978 & 12.952 & 13.085 $\pm$ 0.001 & 15.752 $\pm$ 0.001 & 11.468 $\pm$ 0.026 & 10.851 $\pm$ 0.022 & 10.582 $\pm$ 0.023 \\ 
%262840667 & 11.775 & 11.897 $\pm$ 0.002 & 14.384 $\pm$ 0.002 & 10.314 $\pm$ 0.024 & 9.677 $\pm$ 0.024 & 9.443 $\pm$ 0.024 \\ 
%262843927 & 11.951 & 12.006 $\pm$ 0.001 & 14.060 $\pm$ 0.001 & 10.722 $\pm$ 0.026 & 10.041 $\pm$ 0.023 & 9.867 $\pm$ 0.021 \\ 
%263053077 & 10.136 & 10.297 $\pm$ 0.001 & 12.711 $\pm$ 0.001 & 8.799 $\pm$ 0.026 & 8.167 $\pm$ 0.047 & 7.884 $\pm$ 0.027 \\ 
%265437660 & 11.890 & 11.914 $\pm$ 0.001 & 13.965 $\pm$ 0.001 & 10.608 $\pm$ 0.024 & 10.059 $\pm$ 0.021 & 9.854 $\pm$ 0.021 \\ 
%265527387 & 11.175 & 11.274 $\pm$ 0.001 & 13.683 $\pm$ 0.001 & 9.799 $\pm$ 0.023 & 9.186 $\pm$ 0.022 & 8.960 $\pm$ 0.021 \\ 
%266540642 & 11.773 & 11.850 $\pm$ 0.001 & 14.236 $\pm$ 0.001 & 10.369 $\pm$ 0.023 & 9.762 $\pm$ 0.026 & 9.555 $\pm$ 0.023 \\ 
%266637623 & 10.386 & 10.456 $\pm$ 0.003 & 12.282 $\pm$ 0.003 & 9.290 $\pm$ 0.024 & 8.576 $\pm$ 0.053 & 8.449 $\pm$ 0.019 \\ 
%266639588 & 10.690 & 10.812 $\pm$ 0.002 & 13.135 $\pm$ 0.002 & 9.367 $\pm$ 0.022 & 8.678 $\pm$ 0.034 & 8.464 $\pm$ 0.021 \\ 
%266643315 & 13.038 & 13.503 $\pm$ 0.031 & 16.362 $\pm$ 0.031 & 11.612 $\pm$ 0.026 & 11.063 $\pm$ 0.034 & 10.763 $\pm$ 0.027 \\ 
%266643665 & 10.842 & 10.944 $\pm$ 0.001 & 12.900 $\pm$ 0.001 & 9.747 $\pm$ 0.026 & 9.105 $\pm$ 0.026 & 8.914 $\pm$ 0.024 \\ 
%266878145 & 10.840 & 11.009 $\pm$ 0.001 & 13.459 $\pm$ 0.001 & 9.477 $\pm$ 0.024 & 8.893 $\pm$ 0.025 & 8.603 $\pm$ 0.024 \\ 
%266966667 & 12.237 & 12.322 $\pm$ 0.001 & 14.551 $\pm$ 0.001 & 10.917 $\pm$ 0.024 & 10.347 $\pm$ 0.027 & 10.126 $\pm$ 0.026 \\ 
%266966946 & 12.807 & 14.421 $\pm$ 0.008 & 17.173 $\pm$ 0.008 & 11.552 $\pm$ 0.039 & 10.927 $\pm$ 0.043 & 10.524 $\pm$ 0.029 \\ 
%267116527 & 11.689 & 11.723 $\pm$ 0.001 & 13.859 $\pm$ 0.001 & 10.393 $\pm$ 0.027 & 9.719 $\pm$ 0.024 & 9.525 $\pm$ 0.023 \\ 
%267209926 & 11.222 & 11.271 $\pm$ 0.001 & 13.232 $\pm$ 0.001 & 10.034 $\pm$ 0.023 & 9.390 $\pm$ 0.024 & 9.155 $\pm$ 0.023 \\ 
%267320484 & 10.986 & 11.092 $\pm$ 0.002 & 13.929 $\pm$ 0.002 & 9.369 $\pm$ 0.026 & 8.745 $\pm$ 0.046 & 8.445 $\pm$ 0.023 \\ 
%269796128 & 12.661 & 12.583 $\pm$ 0.001 & 14.917 $\pm$ 0.001 & 11.128 $\pm$ 0.026 & 10.523 $\pm$ 0.025 & 10.294 $\pm$ 0.025 \\ 
%269849478 & 12.391 & 12.473 $\pm$ 0.001 & 14.977 $\pm$ 0.001 & 10.932 $\pm$ 0.021 & 10.344 $\pm$ 0.021 & 10.114 $\pm$ 0.020 \\ 
%269851401 & 11.325 & 11.424 $\pm$ 0.001 & 13.945 $\pm$ 0.001 & 9.906 $\pm$ 0.023 & 9.315 $\pm$ 0.020 & 9.043 $\pm$ 0.017 \\ 
%269858473 & 12.003 & 12.056 $\pm$ 0.001 & 13.974 $\pm$ 0.001 & 10.820 $\pm$ 0.025 & 10.153 $\pm$ 0.023 & 9.998 $\pm$ 0.023 \\ 
%270068097 & 11.045 & 11.176 $\pm$ 0.001 & 13.695 $\pm$ 0.001 & 9.652 $\pm$ 0.026 & 9.053 $\pm$ 0.024 & 8.779 $\pm$ 0.020 \\ 
%270072894 & 12.736 & 12.784 $\pm$ 0.002 & 15.217 $\pm$ 0.002 & 11.244 $\pm$ 0.026 & 10.670 $\pm$ 0.022 & 10.425 $\pm$ 0.019 \\ 
%270101025 & 14.560 & 14.193 $\pm$ 0.002 & 16.801 $\pm$ 0.002 & 12.560 $\pm$ 0.024 & 11.975 $\pm$ 0.021 & 11.740 $\pm$ 0.025 \\ 
%270185840 & 11.965 & 12.047 $\pm$ 0.007 & 14.330 $\pm$ 0.007 & 10.587 $\pm$ 0.023 & 10.048 $\pm$ 0.028 & 9.796 $\pm$ 0.023 \\ 
%270187475 & 12.746 & 12.853 $\pm$ 0.001 & 15.353 $\pm$ 0.001 & 11.258 $\pm$ 0.022 & 10.725 $\pm$ 0.022 & 10.471 $\pm$ 0.021 \\ 
%270222258 & 12.024 & 12.121 $\pm$ 0.001 & 14.445 $\pm$ 0.001 & 10.618 $\pm$ 0.023 & 10.051 $\pm$ 0.021 & 9.825 $\pm$ 0.021 \\ 
%270260170 & 12.354 & 12.468 $\pm$ 0.001 & 14.954 $\pm$ 0.001 & 10.927 $\pm$ 0.024 & 10.281 $\pm$ 0.023 & 10.028 $\pm$ 0.021 \\ 
%270270504 & 14.168 & 14.013 $\pm$ 0.002 & 16.687 $\pm$ 0.002 & 12.299 $\pm$ 0.026 & 11.729 $\pm$ 0.024 & 11.457 $\pm$ 0.019 \\ 
%270270529 & 13.896 & 13.792 $\pm$ 0.003 & 16.565 $\pm$ 0.003 & 12.058 $\pm$ 0.026 & 11.418 $\pm$ 0.026 & 11.121 $\pm$ 0.021 \\ 
%270275818 & 12.531 & 12.556 $\pm$ 0.001 & 14.956 $\pm$ 0.001 & 11.051 $\pm$ 0.022 & 10.538 $\pm$ 0.024 & 10.293 $\pm$ 0.021 \\ 
%270286133 & 11.496 & 11.572 $\pm$ 0.001 & 13.767 $\pm$ 0.001 & 10.191 $\pm$ 0.023 & 9.545 $\pm$ 0.029 & 9.301 $\pm$ 0.023 \\ 
%270298604 & 10.557 & 10.589 $\pm$ 0.002 & 13.051 $\pm$ 0.002 & 9.031 $\pm$ 0.026 & 8.491 $\pm$ 0.027 & 8.245 $\pm$ 0.023 \\ 
%270300024 & 10.864 & 10.919 $\pm$ 0.001 & 12.861 $\pm$ 0.001 & 9.649 $\pm$ 0.022 & 9.062 $\pm$ 0.022 & 8.865 $\pm$ 0.022 \\ 
%270313314 & 13.810 & 13.650 $\pm$ 0.002 & 16.513 $\pm$ 0.002 & 11.888 $\pm$ 0.024 & 11.310 $\pm$ 0.021 & 11.026 $\pm$ 0.023 \\ 
%270357196 & 10.431 & 10.473 $\pm$ 0.001 & 12.368 $\pm$ 0.001 & 9.246 $\pm$ 0.022 & 8.579 $\pm$ 0.036 & 8.439 $\pm$ 0.021 \\ 
%270378356 & 10.648 & 10.747 $\pm$ 0.002 & 12.979 $\pm$ 0.002 & 9.332 $\pm$ 0.026 & 8.719 $\pm$ 0.036 & 8.529 $\pm$ 0.025 \\ 
%270378431 & 12.619 & 12.678 $\pm$ 0.002 & 15.126 $\pm$ 0.002 & 11.102 $\pm$ 0.023 & 10.626 $\pm$ 0.024 & 10.368 $\pm$ 0.023 \\ 
%270410803 & 12.519 & 12.446 $\pm$ 0.002 & 14.568 $\pm$ 0.002 & 11.101 $\pm$ 0.037 & 10.485 $\pm$ 0.033 & 10.277 $\pm$ 0.030 \\ 
%270424046 & 12.547 & 12.640 $\pm$ 0.003 & 15.472 $\pm$ 0.003 & 10.910 $\pm$ 0.026 & 10.379 $\pm$ 0.023 & 10.098 $\pm$ 0.021 \\ 
%270480629 & 10.337 & 10.410 $\pm$ 0.001 & 12.465 $\pm$ 0.001 & 9.117 $\pm$ 0.029 & 8.480 $\pm$ 0.040 & 8.282 $\pm$ 0.027 \\ 
%270557475 & 12.212 & 12.346 $\pm$ 0.002 & 14.671 $\pm$ 0.002 & 10.845 $\pm$ 0.022 & 10.336 $\pm$ 0.026 & 10.078 $\pm$ 0.026 \\ 
%270564891 & 11.213 & 11.297 $\pm$ 0.001 & 13.280 $\pm$ 0.001 & 10.055 $\pm$ 0.026 & 9.386 $\pm$ 0.021 & 9.210 $\pm$ 0.023 \\ 
%270565265 & 12.439 & 12.596 $\pm$ 0.002 & 15.302 $\pm$ 0.002 & 10.938 $\pm$ 0.026 & 10.372 $\pm$ 0.024 & 10.109 $\pm$ 0.021 \\ 
%270627532 & 11.083 & 11.177 $\pm$ 0.001 & 13.607 $\pm$ 0.001 & 9.685 $\pm$ 0.026 & 9.115 $\pm$ 0.022 & 8.864 $\pm$ 0.021 \\ 
%270673133 & 11.866 & 11.992 $\pm$ 0.011 & 14.714 $\pm$ 0.011 & 10.310 $\pm$ 0.027 & 9.721 $\pm$ 0.029 & 9.436 $\pm$ 0.023 \\ 
%271503151 & 11.106 & 11.172 $\pm$ 0.001 & 13.368 $\pm$ 0.001 & 9.812 $\pm$ 0.026 & 9.248 $\pm$ 0.023 & 8.991 $\pm$ 0.019 \\ 
%271596225 & 11.664 & 11.750 $\pm$ 0.001 & 13.961 $\pm$ 0.001 & 10.408 $\pm$ 0.023 & 9.781 $\pm$ 0.025 & 9.557 $\pm$ 0.021 \\ 
%271640913 & 12.976 & 13.063 $\pm$ 0.001 & 15.286 $\pm$ 0.001 & 11.643 $\pm$ 0.022 & 10.972 $\pm$ 0.024 & 10.773 $\pm$ 0.023 \\ 
%271890477 & 11.204 & 11.423 $\pm$ 0.001 & 13.458 $\pm$ 0.001 & 10.126 $\pm$ 0.024 & 9.466 $\pm$ 0.024 & 9.234 $\pm$ 0.023 \\ 
%271903832 & 13.856 & 13.992 $\pm$ 0.011 & 16.831 $\pm$ 0.011 & 12.194 $\pm$ 0.026 & 11.614 $\pm$ 0.027 & 11.305 $\pm$ 0.021 \\ 
%272130671 & 14.276 & 14.364 $\pm$ 0.002 & 17.231 $\pm$ 0.002 & 12.627 $\pm$ 0.022 & 12.057 $\pm$ 0.023 & 11.764 $\pm$ 0.023 \\ 
%272289084 & 11.610 & 11.744 $\pm$ 0.002 & 13.825 $\pm$ 0.002 & 10.452 $\pm$ 0.024 & 9.767 $\pm$ 0.023 & 9.546 $\pm$ 0.023 \\ 
%272429122 & 12.951 & 13.089 $\pm$ 0.001 & 15.556 $\pm$ 0.001 & 11.533 $\pm$ 0.022 & 10.958 $\pm$ 0.025 & 10.703 $\pm$ 0.023 \\ 
%273396986 & 11.232 & 11.313 $\pm$ 0.001 & 13.340 $\pm$ 0.001 & 10.024 $\pm$ 0.024 & 9.366 $\pm$ 0.022 & 9.165 $\pm$ 0.021 \\ 
%273418879 & 8.125 & 8.163 $\pm$ 0.001 & 10.635 $\pm$ 0.001 & 6.616 $\pm$ 0.018 & 6.084 $\pm$ 0.027 & 5.811 $\pm$ 0.021 \\ 
%273605598 & 12.840 & 12.977 $\pm$ 0.002 & 15.550 $\pm$ 0.002 & 11.360 $\pm$ 0.027 & 10.765 $\pm$ 0.027 & 10.526 $\pm$ 0.025 \\ 
%273855756 & 12.879 & 12.988 $\pm$ 0.001 & 15.472 $\pm$ 0.001 & 11.446 $\pm$ 0.022 & 10.874 $\pm$ 0.022 & 10.643 $\pm$ 0.019 \\ 
%273864083 & 9.616 & 9.522 $\pm$ 0.002 & 11.761 $\pm$ 0.002 & 8.132 $\pm$ 0.024 & 7.613 $\pm$ 0.027 & 7.364 $\pm$ 0.020 \\ 
%273943764 & 12.787 & 12.961 $\pm$ 0.002 & 16.192 $\pm$ 0.002 & 10.972 $\pm$ 0.024 & 10.432 $\pm$ 0.023 & 10.094 $\pm$ 0.021 \\ 
%273988609 & 11.198 & 11.278 $\pm$ 0.001 & 13.487 $\pm$ 0.001 & 9.903 $\pm$ 0.023 & 9.316 $\pm$ 0.026 & 9.107 $\pm$ 0.021 \\ 
%274012205 & 10.294 & 10.248 $\pm$ 0.001 & 12.394 $\pm$ 0.001 & 8.879 $\pm$ 0.026 & 8.262 $\pm$ 0.033 & 8.051 $\pm$ 0.026 \\ 
%274017035 & 11.775 & 11.880 $\pm$ 0.001 & 14.434 $\pm$ 0.001 & 10.327 $\pm$ 0.025 & 9.754 $\pm$ 0.018 & 9.487 $\pm$ 0.025 \\ 
%277835036 & 13.278 & 13.354 $\pm$ 0.001 & 16.010 $\pm$ 0.001 & 11.729 $\pm$ 0.026 & 11.160 $\pm$ 0.023 & 10.885 $\pm$ 0.024 \\ 
%277978933 & 12.840 & 12.994 $\pm$ 0.002 & 15.269 $\pm$ 0.002 & 11.514 $\pm$ 0.028 & 10.869 $\pm$ 0.024 & 10.645 $\pm$ 0.027 \\ 
%278524106 & 10.286 & 10.406 $\pm$ 0.001 & 12.519 $\pm$ 0.001 & 9.075 $\pm$ 0.018 & 8.474 $\pm$ 0.038 & 8.264 $\pm$ 0.023 \\ 
%278661431 & 12.436 & 12.559 $\pm$ 0.001 & 15.260 $\pm$ 0.001 & 10.895 $\pm$ 0.022 & 10.333 $\pm$ 0.027 & 10.075 $\pm$ 0.023 \\ 
%278663885 & 11.916 & 12.003 $\pm$ 0.001 & 14.258 $\pm$ 0.001 & 10.576 $\pm$ 0.023 & 10.035 $\pm$ 0.025 & 9.794 $\pm$ 0.021 \\ 
%278665972 & 11.526 & 11.653 $\pm$ 0.002 & 14.448 $\pm$ 0.002 & 9.929 $\pm$ 0.022 & 9.362 $\pm$ 0.021 & 9.087 $\pm$ 0.019 \\ 
%278704544 & 10.707 & 10.750 $\pm$ 0.001 & 12.551 $\pm$ 0.001 & 9.602 $\pm$ 0.021 & 8.965 $\pm$ 0.025 & 8.797 $\pm$ 0.026 \\ 
%278708487 & 10.866 & 10.863 $\pm$ 0.002 & 13.155 $\pm$ 0.002 & 9.435 $\pm$ 0.026 & 8.919 $\pm$ 0.025 & 8.668 $\pm$ 0.025 \\ 
%278709370 & 12.439 & 12.517 $\pm$ 0.001 & 14.921 $\pm$ 0.001 & 10.994 $\pm$ 0.021 & 10.463 $\pm$ 0.028 & 10.201 $\pm$ 0.021 \\ 
%278779899 & 8.084 & 8.107 $\pm$ 0.002 & 10.067 $\pm$ 0.002 & 6.861 $\pm$ 0.020 & 6.276 $\pm$ 0.031 & 6.027 $\pm$ 0.017 \\ 
%278802433 & 12.791 & 12.841 $\pm$ 0.001 & 15.340 $\pm$ 0.001 & 11.319 $\pm$ 0.023 & 10.787 $\pm$ 0.025 & 10.539 $\pm$ 0.025 \\ 
%278803531 & 13.391 & 13.498 $\pm$ 0.002 & 16.271 $\pm$ 0.002 & 11.831 $\pm$ 0.024 & 11.275 $\pm$ 0.025 & 10.999 $\pm$ 0.025 \\ 
%278804299 & 10.142 & 10.228 $\pm$ 0.001 & 12.163 $\pm$ 0.001 & 9.003 $\pm$ 0.021 & 8.325 $\pm$ 0.031 & 8.131 $\pm$ 0.024 \\ 
%278960677 & 12.362 & 12.492 $\pm$ 0.002 & 14.997 $\pm$ 0.002 & 10.954 $\pm$ 0.026 & 10.325 $\pm$ 0.027 & 10.078 $\pm$ 0.023 \\ 
%278990332 & 12.904 & 12.940 $\pm$ 0.003 & 15.074 $\pm$ 0.003 & 11.576 $\pm$ 0.025 & 11.046 $\pm$ 0.027 & 10.797 $\pm$ 0.023 \\ 
%279159844 & 12.068 & 12.175 $\pm$ 0.001 & 14.687 $\pm$ 0.001 & 10.600 $\pm$ 0.023 & 10.081 $\pm$ 0.027 & 9.795 $\pm$ 0.023 \\ 
%279161271 & 11.756 & 11.819 $\pm$ 0.002 & 13.854 $\pm$ 0.002 & 10.509 $\pm$ 0.023 & 9.862 $\pm$ 0.022 & 9.679 $\pm$ 0.021 \\ 
%279251651 & 10.521 & 10.612 $\pm$ 0.002 & 12.666 $\pm$ 0.002 & 9.334 $\pm$ 0.023 & 8.690 $\pm$ 0.042 & 8.470 $\pm$ 0.021 \\ 
%279325141 & 10.409 & 10.542 $\pm$ 0.001 & 12.950 $\pm$ 0.001 & 9.051 $\pm$ 0.021 & 8.470 $\pm$ 0.029 & 8.190 $\pm$ 0.024 \\ 
%279475675 & 14.791 & 14.840 $\pm$ 0.003 & 18.058 $\pm$ 0.003 & 12.912 $\pm$ 0.024 & 12.338 $\pm$ 0.025 & 12.002 $\pm$ 0.028 \\ 
%279574462 & 13.805 & 13.870 $\pm$ 0.001 & 16.439 $\pm$ 0.001 & 12.309 $\pm$ 0.024 & 11.775 $\pm$ 0.025 & 11.505 $\pm$ 0.025 \\ 
%279617653 & 11.439 & 11.484 $\pm$ 0.001 & 13.407 $\pm$ 0.001 & 10.279 $\pm$ 0.026 & 9.619 $\pm$ 0.027 & 9.403 $\pm$ 0.023 \\ 
%279638888 & 13.345 & 13.485 $\pm$ 0.002 & 16.226 $\pm$ 0.002 & 11.784 $\pm$ 0.023 & 11.168 $\pm$ 0.022 & 10.911 $\pm$ 0.021 \\ 
%279647930 & 10.747 & 10.878 $\pm$ 0.001 & 13.042 $\pm$ 0.001 & 9.514 $\pm$ 0.027 & 8.838 $\pm$ 0.031 & 8.614 $\pm$ 0.019 \\ 
%279674929 & 10.733 & 10.876 $\pm$ 0.001 & 13.717 $\pm$ 0.001 & 9.127 $\pm$ 0.032 & 8.542 $\pm$ 0.031 & 8.195 $\pm$ 0.027 \\ 
%279726713 & 12.293 & 12.437 $\pm$ 0.001 & 15.193 $\pm$ 0.001 & 10.759 $\pm$ 0.024 & 10.186 $\pm$ 0.021 & 9.899 $\pm$ 0.019 \\ 
%279737094 & 12.351 & 12.456 $\pm$ 0.001 & 14.841 $\pm$ 0.001 & 10.933 $\pm$ 0.023 & 10.376 $\pm$ 0.022 & 10.117 $\pm$ 0.019 \\ 
%279738213 & 12.355 & 12.423 $\pm$ 0.001 & 14.601 $\pm$ 0.001 & 11.037 $\pm$ 0.024 & 10.450 $\pm$ 0.027 & 10.223 $\pm$ 0.021 \\ 
%279738464 & 13.937 & 14.078 $\pm$ 0.002 & 17.040 $\pm$ 0.002 & 12.261 $\pm$ 0.026 & 11.678 $\pm$ 0.022 & 11.374 $\pm$ 0.021 \\ 
%279739360 & 11.623 & 12.814 $\pm$ 0.028 & 15.198 $\pm$ 0.028 & 10.126 $\pm$ 0.034 & 9.579 $\pm$ 0.039 & 9.219 $\pm$ 0.025 \\ 
%279739961 & 11.387 & 11.439 $\pm$ 0.001 & 13.336 $\pm$ 0.001 & 10.229 $\pm$ 0.026 & 9.617 $\pm$ 0.026 & 9.403 $\pm$ 0.021 \\ 
%279742103 & 12.447 & 12.572 $\pm$ 0.002 & 15.227 $\pm$ 0.002 & 10.946 $\pm$ 0.026 & 10.392 $\pm$ 0.022 & 10.123 $\pm$ 0.023 \\ 
%279950551 & 14.200 & 14.116 $\pm$ 0.003 & 17.268 $\pm$ 0.003 & 12.285 $\pm$ 0.024 & 11.723 $\pm$ 0.022 & 11.398 $\pm$ 0.023 \\ 
%280095613 & 12.404 & 12.438 $\pm$ 0.001 & 14.769 $\pm$ 0.001 & 10.977 $\pm$ 0.024 & 10.331 $\pm$ 0.024 & 10.100 $\pm$ 0.023 \\ 
%280098208 & 12.514 & 12.604 $\pm$ 0.001 & 15.092 $\pm$ 0.001 & 11.034 $\pm$ 0.023 & 10.566 $\pm$ 0.024 & 10.309 $\pm$ 0.021 \\ 
%280868886 & 12.602 & 12.575 $\pm$ 0.002 & 15.121 $\pm$ 0.002 & 11.039 $\pm$ 0.026 & 10.455 $\pm$ 0.026 & 10.202 $\pm$ 0.021 \\ 
%280910635 & 13.606 & 13.704 $\pm$ 0.001 & 16.518 $\pm$ 0.001 & 12.018 $\pm$ 0.027 & 11.420 $\pm$ 0.022 & 11.100 $\pm$ 0.021 \\ 
%281592124 & 11.227 & 11.304 $\pm$ 0.002 & 13.595 $\pm$ 0.002 & 9.877 $\pm$ 0.024 & 9.273 $\pm$ 0.025 & 9.021 $\pm$ 0.027 \\ 
%281597810 & 13.176 & 13.217 $\pm$ 0.002 & 15.983 $\pm$ 0.002 & 11.496 $\pm$ 0.024 & 10.900 $\pm$ 0.021 & 10.639 $\pm$ 0.021 \\ 
%281599277 & 12.979 & 13.061 $\pm$ 0.002 & 15.737 $\pm$ 0.002 & 11.420 $\pm$ 0.023 & 10.854 $\pm$ 0.022 & 10.601 $\pm$ 0.025 \\ 
%281636933 & 13.208 & 13.335 $\pm$ 0.002 & 15.848 $\pm$ 0.002 & 11.822 $\pm$ 0.026 & 11.201 $\pm$ 0.025 & 10.978 $\pm$ 0.019 \\ 
%281703171 & 11.042 & 11.097 $\pm$ 0.001 & 13.016 $\pm$ 0.001 & 9.867 $\pm$ 0.022 & 9.222 $\pm$ 0.024 & 9.030 $\pm$ 0.021 \\ 
%281704895 & 12.947 & 13.114 $\pm$ 0.004 & 15.584 $\pm$ 0.004 & 11.450 $\pm$ 0.026 & 10.865 $\pm$ 0.027 & 10.629 $\pm$ 0.026 \\ 
%281780792 & 12.843 & 12.965 $\pm$ 0.001 & 15.973 $\pm$ 0.001 & 11.197 $\pm$ 0.026 & 10.594 $\pm$ 0.030 & 10.294 $\pm$ 0.023 \\ 
%281851658 & 12.700 & 12.754 $\pm$ 0.002 & 15.290 $\pm$ 0.002 & 11.180 $\pm$ 0.021 & 10.565 $\pm$ 0.024 & 10.328 $\pm$ 0.023 \\ 
%287350461 & 11.290 & 11.651 $\pm$ 0.002 & 14.631 $\pm$ 0.002 & 9.882 $\pm$ 0.023 & 9.311 $\pm$ 0.024 & 8.992 $\pm$ 0.023 \\ 
%287350462 & 12.333 & 12.341 $\pm$ 0.002 & 15.312 $\pm$ 0.002 & 10.550 $\pm$ 0.024 & 9.991 $\pm$ 0.024 & 9.684 $\pm$ 0.019 \\ 
%287352426 & 14.852 & 14.199 $\pm$ 0.001 & 16.384 $\pm$ 0.001 & 12.827 $\pm$ 0.026 & 12.236 $\pm$ 0.026 & 12.026 $\pm$ 0.026 \\ 
%287637462 & 12.247 & 12.422 $\pm$ 0.002 & 15.217 $\pm$ 0.002 & 10.701 $\pm$ 0.023 & 10.114 $\pm$ 0.022 & 9.852 $\pm$ 0.021 \\ 
%289579262 & 11.324 & 11.370 $\pm$ 0.001 & 13.259 $\pm$ 0.001 & 10.152 $\pm$ 0.024 & 9.495 $\pm$ 0.022 & 9.314 $\pm$ 0.021 \\ 
%289914671 & 14.418 & 14.085 $\pm$ 0.002 & 16.836 $\pm$ 0.002 & 12.418 $\pm$ 0.023 & 11.821 $\pm$ 0.022 & 11.554 $\pm$ 0.026 \\ 
%289936415 & 11.331 & 11.461 $\pm$ 0.001 & 13.865 $\pm$ 0.001 & 9.961 $\pm$ 0.021 & 9.293 $\pm$ 0.021 & 9.056 $\pm$ 0.021 \\ 
%290025694 & 12.580 & 12.659 $\pm$ 0.002 & 15.133 $\pm$ 0.002 & 11.132 $\pm$ 0.022 & 10.565 $\pm$ 0.025 & 10.303 $\pm$ 0.022 \\ 
%290030410 & 12.286 & 12.779 $\pm$ 0.006 & 15.076 $\pm$ 0.006 & 10.790 $\pm$ 0.024 & 10.278 $\pm$ 0.023 & 9.996 $\pm$ 0.020 \\ 
%290049619 & 12.878 & 12.925 $\pm$ 0.002 & 15.575 $\pm$ 0.002 & 11.294 $\pm$ 0.021 & 10.749 $\pm$ 0.026 & 10.470 $\pm$ 0.021 \\ 
%290076869 & 11.362 & 11.411 $\pm$ 0.002 & 14.094 $\pm$ 0.002 & 9.741 $\pm$ 0.021 & 9.154 $\pm$ 0.025 & 8.881 $\pm$ 0.025 \\ 
%290305163 & 13.190 & 13.238 $\pm$ 0.001 & 15.959 $\pm$ 0.001 & 11.601 $\pm$ 0.028 & 11.170 $\pm$ 0.022 & 10.880 $\pm$ 0.021 \\ 
%290350156 & 12.258 & 12.326 $\pm$ 0.001 & 15.134 $\pm$ 0.001 & 10.596 $\pm$ 0.024 & 10.053 $\pm$ 0.024 & 9.784 $\pm$ 0.021 \\ 
%290402654 & 14.157 & 14.118 $\pm$ 0.002 & 16.740 $\pm$ 0.002 & 12.523 $\pm$ 0.029 & 11.960 $\pm$ 0.023 & 11.700 $\pm$ 0.024 \\ 
%290547904 & 13.335 & 13.303 $\pm$ 0.002 & 16.020 $\pm$ 0.002 & 11.675 $\pm$ 0.026 & 11.121 $\pm$ 0.022 & 10.855 $\pm$ 0.021 \\ 
%290572454 & 9.663 & 9.785 $\pm$ 0.001 & 11.899 $\pm$ 0.001 & 8.451 $\pm$ 0.023 & 7.836 $\pm$ 0.044 & 7.615 $\pm$ 0.026 \\ 
%290648185 & 12.050 & 12.149 $\pm$ 0.001 & 14.633 $\pm$ 0.001 & 10.613 $\pm$ 0.023 & 10.077 $\pm$ 0.023 & 9.828 $\pm$ 0.023 \\ 
%290754931 & 13.499 & 13.621 $\pm$ 0.002 & 16.486 $\pm$ 0.002 & 11.856 $\pm$ 0.026 & 11.239 $\pm$ 0.023 & 10.931 $\pm$ 0.023 \\ 
%291210237 & 14.112 & 14.031 $\pm$ 0.002 & 17.032 $\pm$ 0.002 & 12.223 $\pm$ 0.023 & 11.702 $\pm$ 0.024 & 11.409 $\pm$ 0.023 \\ 
%291243716 & 11.673 & 11.631 $\pm$ 0.001 & 14.363 $\pm$ 0.001 & 9.964 $\pm$ 0.025 & 9.464 $\pm$ 0.027 & 9.187 $\pm$ 0.026 \\ 
%293162317 & 12.308 & 12.422 $\pm$ 0.002 & 15.143 $\pm$ 0.002 & 10.764 $\pm$ 0.023 & 10.157 $\pm$ 0.023 & 9.906 $\pm$ 0.023 \\ 
%293162811 & 13.403 & 13.434 $\pm$ 0.002 & 16.580 $\pm$ 0.002 & 11.557 $\pm$ 0.026 & 10.956 $\pm$ 0.027 & 10.606 $\pm$ 0.020 \\ 
%293164462 & 12.083 & 12.368 $\pm$ 0.003 & 15.187 $\pm$ 0.003 & 10.619 $\pm$ 0.026 & 10.021 $\pm$ 0.028 & 9.754 $\pm$ 0.026 \\ 
%293164593 & 12.456 & 12.621 $\pm$ 0.004 & 15.439 $\pm$ 0.004 & 10.863 $\pm$ 0.022 & 10.303 $\pm$ 0.024 & 9.995 $\pm$ 0.021 \\ 
%293223210 & 12.230 & 12.289 $\pm$ 0.002 & 14.389 $\pm$ 0.002 & 10.953 $\pm$ 0.027 & 10.335 $\pm$ 0.023 & 10.141 $\pm$ 0.025 \\ 
%293436855 & 12.321 & 12.441 $\pm$ 0.001 & 14.985 $\pm$ 0.001 & 10.897 $\pm$ 0.027 & 10.296 $\pm$ 0.027 & 10.031 $\pm$ 0.023 \\ 
%293437214 & 13.766 & 13.839 $\pm$ 0.002 & 16.604 $\pm$ 0.002 & 12.174 $\pm$ 0.026 & 11.679 $\pm$ 0.027 & 11.385 $\pm$ 0.021 \\ 
%293483976 & 12.107 & 12.265 $\pm$ 0.010 & 14.684 $\pm$ 0.010 & 10.739 $\pm$ 0.024 & 10.144 $\pm$ 0.027 & 9.896 $\pm$ 0.025 \\ 
%293506015 & 13.403 & 13.493 $\pm$ 0.001 & 16.070 $\pm$ 0.001 & 11.886 $\pm$ 0.022 & 11.324 $\pm$ 0.024 & 11.081 $\pm$ 0.025 \\ 
%293525929 & 12.699 & 12.777 $\pm$ 0.001 & 15.102 $\pm$ 0.001 & 11.297 $\pm$ 0.023 & 10.751 $\pm$ 0.026 & 10.525 $\pm$ 0.026 \\ 
%293527351 & 13.222 & 13.307 $\pm$ 0.001 & 15.824 $\pm$ 0.001 & 11.766 $\pm$ 0.026 & 11.266 $\pm$ 0.023 & 11.006 $\pm$ 0.019 \\ 
%293570500 & 12.622 & 12.728 $\pm$ 0.002 & 15.133 $\pm$ 0.002 & 11.230 $\pm$ 0.026 & 10.603 $\pm$ 0.025 & 10.366 $\pm$ 0.021 \\ 
%293971351 & 11.526 & 11.565 $\pm$ 0.001 & 13.384 $\pm$ 0.001 & 10.364 $\pm$ 0.026 & 9.748 $\pm$ 0.024 & 9.553 $\pm$ 0.021 \\ 
%294052871 & 12.526 & 12.635 $\pm$ 0.001 & 14.992 $\pm$ 0.001 & 11.133 $\pm$ 0.023 & 10.527 $\pm$ 0.024 & 10.259 $\pm$ 0.019 \\ 
%294093302 & 10.783 & 10.944 $\pm$ 0.001 & 13.899 $\pm$ 0.001 & 9.254 $\pm$ 0.024 & 8.629 $\pm$ 0.061 & 8.297 $\pm$ 0.021 \\ 
%294208421 & 11.450 & 11.518 $\pm$ 0.001 & 13.779 $\pm$ 0.001 & 10.103 $\pm$ 0.024 & 9.492 $\pm$ 0.024 & 9.252 $\pm$ 0.019 \\ 
%294272404 & 12.717 & 12.837 $\pm$ 0.002 & 15.485 $\pm$ 0.002 & 11.214 $\pm$ 0.024 & 10.605 $\pm$ 0.024 & 10.354 $\pm$ 0.021 \\ 
%294399641 & 12.624 & 12.557 $\pm$ 0.001 & 14.890 $\pm$ 0.001 & 11.093 $\pm$ 0.027 & 10.568 $\pm$ 0.026 & 10.299 $\pm$ 0.021 \\ 
%294399648 & 11.862 & 11.810 $\pm$ 0.002 & 13.787 $\pm$ 0.002 & 10.544 $\pm$ 0.026 & 9.980 $\pm$ 0.024 & 9.744 $\pm$ 0.019 \\ 
%294399715 & 12.260 & 12.329 $\pm$ 0.001 & 14.477 $\pm$ 0.001 & 10.967 $\pm$ 0.027 & 10.375 $\pm$ 0.024 & 10.129 $\pm$ 0.019 \\ 
%299778912 & 13.051 & 13.222 $\pm$ 0.002 & 16.118 $\pm$ 0.002 & 11.435 $\pm$ 0.023 & 10.831 $\pm$ 0.025 & 10.529 $\pm$ 0.021 \\ 
%299778984 & 11.803 & 11.951 $\pm$ 0.001 & 14.300 $\pm$ 0.001 & 10.470 $\pm$ 0.022 & 9.799 $\pm$ 0.021 & 9.586 $\pm$ 0.021 \\ 
%299798795 & 11.457 & 11.620 $\pm$ 0.003 & 14.195 $\pm$ 0.003 & 10.018 $\pm$ 0.023 & 9.405 $\pm$ 0.024 & 9.134 $\pm$ 0.019 \\ 
%299833015 & 12.525 & 12.638 $\pm$ 0.001 & 15.305 $\pm$ 0.001 & 11.001 $\pm$ 0.023 & 10.469 $\pm$ 0.024 & 10.225 $\pm$ 0.023 \\ 
%299942954 & 12.987 & 13.099 $\pm$ 0.001 & 15.548 $\pm$ 0.001 & 11.634 $\pm$ 0.027 & 10.974 $\pm$ 0.022 & 10.750 $\pm$ 0.019 \\ 
%300015056 & 12.906 & 12.985 $\pm$ 0.001 & 15.569 $\pm$ 0.001 & 11.400 $\pm$ 0.027 & 10.870 $\pm$ 0.023 & 10.635 $\pm$ 0.021 \\ 
%300037819 & 9.437 & 9.483 $\pm$ 0.001 & 11.411 $\pm$ 0.001 & 8.281 $\pm$ 0.027 & 7.636 $\pm$ 0.042 & 7.406 $\pm$ 0.027 \\ 
%300088803 & 13.421 & 13.612 $\pm$ 0.001 & 16.366 $\pm$ 0.001 & 11.910 $\pm$ 0.027 & 11.282 $\pm$ 0.024 & 10.992 $\pm$ 0.019 \\ 
%300136240 & 11.745 & 11.795 $\pm$ 0.002 & 13.693 $\pm$ 0.002 & 10.579 $\pm$ 0.023 & 9.939 $\pm$ 0.024 & 9.760 $\pm$ 0.019 \\ 
%300266322 & 12.068 & 12.219 $\pm$ 0.004 & 14.759 $\pm$ 0.004 & 10.637 $\pm$ 0.026 & 10.054 $\pm$ 0.023 & 9.774 $\pm$ 0.019 \\ 
%300288280 & 11.879 & 11.938 $\pm$ 0.001 & 13.957 $\pm$ 0.001 & 10.659 $\pm$ 0.027 & 9.993 $\pm$ 0.027 & 9.799 $\pm$ 0.025 \\ 
%300443029 & 10.415 & 10.516 $\pm$ 0.002 & 12.805 $\pm$ 0.002 & 9.090 $\pm$ 0.021 & 8.474 $\pm$ 0.033 & 8.239 $\pm$ 0.026 \\ 
%300446756 & 11.667 & 11.689 $\pm$ 0.001 & 13.493 $\pm$ 0.001 & 10.504 $\pm$ 0.022 & 9.880 $\pm$ 0.023 & 9.695 $\pm$ 0.019 \\ 
%300559291 & 11.643 & 11.715 $\pm$ 0.002 & 14.331 $\pm$ 0.002 & 10.111 $\pm$ 0.024 & 9.636 $\pm$ 0.023 & 9.337 $\pm$ 0.019 \\ 
%300561454 & 11.990 & 12.049 $\pm$ 0.001 & 14.051 $\pm$ 0.001 & 10.782 $\pm$ 0.023 & 10.134 $\pm$ 0.023 & 9.911 $\pm$ 0.021 \\ 
%300710077 & 11.920 & 12.034 $\pm$ 0.001 & 14.481 $\pm$ 0.001 & 10.507 $\pm$ 0.022 & 9.954 $\pm$ 0.021 & 9.704 $\pm$ 0.023 \\ 
%300740141 & 13.239 & 13.324 $\pm$ 0.003 & 15.819 $\pm$ 0.003 & 11.733 $\pm$ 0.023 & 11.193 $\pm$ 0.025 & 10.914 $\pm$ 0.021 \\ 
%300808454 & 12.177 & 12.253 $\pm$ 0.001 & 14.222 $\pm$ 0.001 & 10.955 $\pm$ 0.023 & 10.361 $\pm$ 0.022 & 10.173 $\pm$ 0.023 \\ 
%300810872 & 11.016 & 11.072 $\pm$ 0.001 & 13.022 $\pm$ 0.001 & 9.818 $\pm$ 0.024 & 9.163 $\pm$ 0.024 & 8.974 $\pm$ 0.023 \\ 
%300907829 & 11.366 & 11.421 $\pm$ 0.001 & 13.341 $\pm$ 0.001 & 10.182 $\pm$ 0.024 & 9.597 $\pm$ 0.022 & 9.393 $\pm$ 0.021 \\ 
%300933050 & 12.826 & 12.891 $\pm$ 0.001 & 15.206 $\pm$ 0.001 & 11.433 $\pm$ 0.022 & 10.841 $\pm$ 0.024 & 10.622 $\pm$ 0.021 \\ 
%301512823 & 11.445 & 11.593 $\pm$ 0.001 & 13.802 $\pm$ 0.001 & 10.182 $\pm$ 0.022 & 9.560 $\pm$ 0.022 & 9.322 $\pm$ 0.019 \\ 
%301866976 & 14.177 & 15.211 $\pm$ 0.003 & 17.695 $\pm$ 0.003 & 12.317 $\pm$ 0.023 & 11.731 $\pm$ 0.022 & 11.423 $\pm$ 0.023 \\ 
%301981103 & 13.867 & 14.023 $\pm$ 0.003 & 16.855 $\pm$ 0.003 & 12.277 $\pm$ 0.021 & 11.728 $\pm$ 0.022 & 11.421 $\pm$ 0.020 \\ 
%302298212 & 12.645 & 12.671 $\pm$ 0.002 & 15.221 $\pm$ 0.002 & 11.073 $\pm$ 0.023 & 10.538 $\pm$ 0.025 & 10.265 $\pm$ 0.025 \\ 
%302333689 & 11.232 & 11.259 $\pm$ 0.001 & 13.312 $\pm$ 0.001 & 9.985 $\pm$ 0.026 & 9.380 $\pm$ 0.024 & 9.165 $\pm$ 0.021 \\ 
%302453503 & 10.214 & 10.383 $\pm$ 0.001 & 12.575 $\pm$ 0.001 & 9.060 $\pm$ 0.026 & 8.381 $\pm$ 0.031 & 8.185 $\pm$ 0.025 \\ 
%302751905 & 11.548 & 11.532 $\pm$ 0.002 & 13.454 $\pm$ 0.002 & 10.280 $\pm$ 0.023 & 9.653 $\pm$ 0.025 & 9.438 $\pm$ 0.023 \\ 
%302923645 & 13.031 & 13.213 $\pm$ 0.002 & 16.262 $\pm$ 0.002 & 11.362 $\pm$ 0.022 & 10.801 $\pm$ 0.025 & 10.486 $\pm$ 0.025 \\ 
%302964781 & 13.440 & 13.575 $\pm$ 0.003 & 16.291 $\pm$ 0.003 & 11.875 $\pm$ 0.023 & 11.317 $\pm$ 0.025 & 11.060 $\pm$ 0.021 \\ 
%302965835 & 12.132 & 12.189 $\pm$ 0.001 & 14.206 $\pm$ 0.001 & 10.906 $\pm$ 0.024 & 10.245 $\pm$ 0.025 & 10.040 $\pm$ 0.023 \\ 
%303584302 & 12.025 & 12.137 $\pm$ 0.002 & 14.576 $\pm$ 0.002 & 10.605 $\pm$ 0.022 & 10.042 $\pm$ 0.024 & 9.770 $\pm$ 0.021 \\ 
%303586421 & 12.836 & 12.956 $\pm$ 0.002 & 15.922 $\pm$ 0.002 & 11.164 $\pm$ 0.023 & 10.595 $\pm$ 0.027 & 10.304 $\pm$ 0.020 \\ 
%303822726 & 12.289 & 12.394 $\pm$ 0.002 & 14.874 $\pm$ 0.002 & 10.873 $\pm$ 0.025 & 10.249 $\pm$ 0.025 & 9.989 $\pm$ 0.022 \\ 
%303911034 & 12.138 & 11.772 $\pm$ 0.002 & 14.332 $\pm$ 0.002 & 10.211 $\pm$ 0.023 & 9.707 $\pm$ 0.022 & 9.448 $\pm$ 0.019 \\ 
%303951047 & 14.361 & 14.253 $\pm$ 0.002 & 16.334 $\pm$ 0.002 & 12.476 $\pm$ 0.026 & 11.886 $\pm$ 0.023 & 11.623 $\pm$ 0.026 \\ 
%304032310 & 11.328 & 11.452 $\pm$ 0.002 & 14.021 $\pm$ 0.002 & 9.866 $\pm$ 0.026 & 9.237 $\pm$ 0.022 & 8.968 $\pm$ 0.019 \\ 
%304054109 & 14.525 & 14.397 $\pm$ 0.003 & 17.304 $\pm$ 0.003 & 12.606 $\pm$ 0.024 & 12.094 $\pm$ 0.027 & 11.816 $\pm$ 0.021 \\ 
%304054117 & 11.845 & 11.917 $\pm$ 0.001 & 14.127 $\pm$ 0.001 & 10.532 $\pm$ 0.026 & 9.939 $\pm$ 0.027 & 9.665 $\pm$ 0.021 \\ 
%304697542 & 11.936 & 12.039 $\pm$ 0.002 & 14.550 $\pm$ 0.002 & 10.486 $\pm$ 0.021 & 9.901 $\pm$ 0.023 & 9.611 $\pm$ 0.019 \\ 
%305048087 & 13.458 & 13.502 $\pm$ 0.002 & 16.445 $\pm$ 0.002 & 11.740 $\pm$ 0.021 & 11.190 $\pm$ 0.022 & 10.896 $\pm$ 0.025 \\ 
%306576345 & 13.704 & 13.815 $\pm$ 0.002 & 16.471 $\pm$ 0.002 & 12.188 $\pm$ 0.026 & 11.598 $\pm$ 0.022 & 11.350 $\pm$ 0.023 \\ 
%306822783 & 13.197 & 13.283 $\pm$ 0.002 & 15.580 $\pm$ 0.002 & 11.840 $\pm$ 0.024 & 11.233 $\pm$ 0.022 & 10.995 $\pm$ 0.021 \\ 
%306824150 & 10.700 & 10.755 $\pm$ 0.001 & 12.687 $\pm$ 0.001 & 9.541 $\pm$ 0.023 & 8.878 $\pm$ 0.025 & 8.692 $\pm$ 0.023 \\ 
%306828965 & 12.294 & 12.229 $\pm$ 0.002 & 14.532 $\pm$ 0.002 & 10.816 $\pm$ 0.024 & 10.225 $\pm$ 0.022 & 10.004 $\pm$ 0.019 \\ 
%307160507 & 13.272 & 13.368 $\pm$ 0.002 & 15.758 $\pm$ 0.002 & 11.870 $\pm$ 0.026 & 11.372 $\pm$ 0.026 & 11.118 $\pm$ 0.021 \\ 
%307210830 & 9.393 & 9.472 $\pm$ 0.001 & 11.977 $\pm$ 0.001 & 7.933 $\pm$ 0.027 & 7.359 $\pm$ 0.049 & 7.101 $\pm$ 0.018 \\ 
%307212387 & 11.743 & 11.896 $\pm$ 0.002 & 14.361 $\pm$ 0.002 & 10.368 $\pm$ 0.024 & 9.776 $\pm$ 0.023 & 9.510 $\pm$ 0.019 \\ 
%307218050 & 11.412 & 11.543 $\pm$ 0.001 & 13.802 $\pm$ 0.001 & 10.146 $\pm$ 0.023 & 9.552 $\pm$ 0.021 & 9.305 $\pm$ 0.021 \\ 
%307218058 & 10.245 & 10.348 $\pm$ 0.001 & 12.242 $\pm$ 0.001 & 9.176 $\pm$ 0.023 & 8.522 $\pm$ 0.042 & 8.339 $\pm$ 0.029 \\ 
%307433369 & 11.919 & 12.068 $\pm$ 0.001 & 14.504 $\pm$ 0.001 & 10.558 $\pm$ 0.022 & 9.984 $\pm$ 0.026 & 9.728 $\pm$ 0.019 \\ 
%307493880 & 11.530 & 11.594 $\pm$ 0.002 & 13.678 $\pm$ 0.002 & 10.262 $\pm$ 0.023 & 9.636 $\pm$ 0.022 & 9.407 $\pm$ 0.019 \\ 
%308147525 & 11.165 & 11.181 $\pm$ 0.001 & 13.188 $\pm$ 0.001 & 9.944 $\pm$ 0.027 & 9.348 $\pm$ 0.024 & 9.120 $\pm$ 0.023 \\ 
%308187436 & 12.474 & 12.565 $\pm$ 0.002 & 14.966 $\pm$ 0.002 & 11.015 $\pm$ 0.026 & 10.470 $\pm$ 0.022 & 10.184 $\pm$ 0.021 \\ 
%308187444 & 13.272 & 13.373 $\pm$ 0.001 & 16.126 $\pm$ 0.001 & 11.673 $\pm$ 0.026 & 11.134 $\pm$ 0.023 & 10.818 $\pm$ 0.019 \\ 
%308187631 & 12.471 & 12.575 $\pm$ 0.002 & 15.050 $\pm$ 0.002 & 10.988 $\pm$ 0.027 & 10.376 $\pm$ 0.022 & 10.130 $\pm$ 0.021 \\ 
%308188145 & 11.974 & 12.390 $\pm$ 0.036 & 14.819 $\pm$ 0.036 & 10.617 $\pm$ 0.028 & 10.009 $\pm$ 0.028 & 9.753 $\pm$ 0.029 \\ 
%308210195 & 13.592 & 13.715 $\pm$ 0.002 & 16.457 $\pm$ 0.002 & 12.004 $\pm$ 0.026 & 11.364 $\pm$ 0.025 & 11.097 $\pm$ 0.023 \\ 
%308450331 & 13.507 & 13.640 $\pm$ 0.001 & 16.445 $\pm$ 0.001 & 11.941 $\pm$ 0.021 & 11.449 $\pm$ 0.027 & 11.177 $\pm$ 0.026 \\ 
%308540588 & 12.708 & 12.681 $\pm$ 0.001 & 15.253 $\pm$ 0.001 & 11.057 $\pm$ 0.021 & 10.421 $\pm$ 0.024 & 10.164 $\pm$ 0.021 \\ 
%308662088 & 12.812 & 12.972 $\pm$ 0.001 & 15.690 $\pm$ 0.001 & 11.258 $\pm$ 0.024 & 10.690 $\pm$ 0.023 & 10.432 $\pm$ 0.024 \\ 
%308664596 & 13.932 & 14.148 $\pm$ 0.002 & 17.798 $\pm$ 0.002 & 12.085 $\pm$ 0.024 & 11.577 $\pm$ 0.022 & 11.187 $\pm$ 0.019 \\ 
%309703910 & 11.365 & 11.361 $\pm$ 0.001 & 13.518 $\pm$ 0.001 & 10.006 $\pm$ 0.024 & 9.404 $\pm$ 0.022 & 9.170 $\pm$ 0.021 \\ 
%311057057 & 11.704 & 12.053 $\pm$ 0.034 & 15.024 $\pm$ 0.034 & 9.986 $\pm$ 0.024 & 9.448 $\pm$ 0.023 & 9.112 $\pm$ 0.019 \\ 
%311086887 & 11.894 & 11.997 $\pm$ 0.001 & 14.414 $\pm$ 0.001 & 10.512 $\pm$ 0.022 & 9.903 $\pm$ 0.026 & 9.636 $\pm$ 0.025 \\ 
%313888607 & 12.410 & 12.485 $\pm$ 0.001 & 14.827 $\pm$ 0.001 & 11.018 $\pm$ 0.026 & 10.422 $\pm$ 0.023 & 10.191 $\pm$ 0.021 \\ 
%313888890 & 11.699 & 11.750 $\pm$ 0.001 & 13.793 $\pm$ 0.001 & 10.454 $\pm$ 0.024 & 9.804 $\pm$ 0.023 & 9.583 $\pm$ 0.023 \\ 
%313889049 & 11.555 & 11.678 $\pm$ 0.001 & 13.690 $\pm$ 0.001 & 10.400 $\pm$ 0.029 & 9.753 $\pm$ 0.031 & 9.523 $\pm$ 0.024 \\ 
%313889628 & 13.249 & 13.323 $\pm$ 0.001 & 16.013 $\pm$ 0.001 & 11.692 $\pm$ 0.023 & 11.119 $\pm$ 0.022 & 10.862 $\pm$ 0.021 \\ 
%313932653 & 13.170 & 13.243 $\pm$ 0.001 & 15.844 $\pm$ 0.001 & 11.657 $\pm$ 0.026 & 11.065 $\pm$ 0.022 & 10.830 $\pm$ 0.021 \\ 
%314830262 & 12.834 & 13.853 $\pm$ 0.002 & 16.421 $\pm$ 0.002 & 11.549 $\pm$ 0.040 & 10.983 $\pm$ 0.042 & 10.683 $\pm$ 0.037 \\ 
%314864825 & 12.220 & 12.357 $\pm$ 0.010 & 14.878 $\pm$ 0.010 & 10.770 $\pm$ 0.024 & 10.175 $\pm$ 0.024 & 9.947 $\pm$ 0.023 \\ 
%314864866 & 12.746 & 12.836 $\pm$ 0.002 & 15.464 $\pm$ 0.002 & 11.218 $\pm$ 0.023 & 10.648 $\pm$ 0.022 & 10.379 $\pm$ 0.019 \\ 
%314866424 & 14.688 & 14.721 $\pm$ 0.002 & 17.829 $\pm$ 0.002 & 12.919 $\pm$ 0.027 & 12.338 $\pm$ 0.022 & 11.983 $\pm$ 0.019 \\ 
%314888946 & 13.681 & 13.647 $\pm$ 0.002 & 16.381 $\pm$ 0.002 & 11.936 $\pm$ 0.022 & 11.388 $\pm$ 0.024 & 11.109 $\pm$ 0.021 \\ 
%316781610 & 10.928 & 11.009 $\pm$ 0.002 & 12.993 $\pm$ 0.002 & 9.786 $\pm$ 0.024 & 9.157 $\pm$ 0.024 & 8.939 $\pm$ 0.021 \\ 
%316786935 & 11.632 & 11.670 $\pm$ 0.002 & 13.645 $\pm$ 0.002 & 10.414 $\pm$ 0.024 & 9.750 $\pm$ 0.023 & 9.561 $\pm$ 0.019 \\ 
%316833395 & 13.173 & 13.273 $\pm$ 0.001 & 15.980 $\pm$ 0.001 & 11.603 $\pm$ 0.024 & 11.034 $\pm$ 0.023 & 10.771 $\pm$ 0.023 \\ 
%316937670 & 11.780 & 12.207 $\pm$ 0.001 & 14.656 $\pm$ 0.001 & 10.709 $\pm$ 0.026 & 10.063 $\pm$ 0.023 & 9.844 $\pm$ 0.021 \\ 
%317019303 & 12.068 & 12.205 $\pm$ 0.001 & 15.053 $\pm$ 0.001 & 10.464 $\pm$ 0.023 & 9.869 $\pm$ 0.025 & 9.565 $\pm$ 0.019 \\ 
%317097443 & 11.913 & 11.960 $\pm$ 0.002 & 14.082 $\pm$ 0.002 & 10.603 $\pm$ 0.026 & 9.963 $\pm$ 0.026 & 9.770 $\pm$ 0.026 \\ 
%318568036 & 12.623 & 12.700 $\pm$ 0.001 & 15.193 $\pm$ 0.001 & 11.156 $\pm$ 0.024 & 10.661 $\pm$ 0.027 & 10.390 $\pm$ 0.021 \\ 
%318570817 & 11.544 & 11.651 $\pm$ 0.002 & 14.145 $\pm$ 0.002 & 10.089 $\pm$ 0.024 & 9.426 $\pm$ 0.028 & 9.197 $\pm$ 0.025 \\ 
%318606698 & 11.683 & 11.796 $\pm$ 0.003 & 14.767 $\pm$ 0.003 & 9.983 $\pm$ 0.024 & 9.424 $\pm$ 0.026 & 9.109 $\pm$ 0.021 \\ 
%319246937 & 11.086 & 11.101 $\pm$ 0.001 & 12.908 $\pm$ 0.001 & 9.968 $\pm$ 0.024 & 9.296 $\pm$ 0.025 & 9.137 $\pm$ 0.021 \\ 
%319611434 & 11.674 & 11.726 $\pm$ 0.001 & 13.594 $\pm$ 0.001 & 10.520 $\pm$ 0.022 & 9.874 $\pm$ 0.023 & 9.677 $\pm$ 0.019 \\ 
%320951388 & 12.606 & 12.659 $\pm$ 0.002 & 15.286 $\pm$ 0.002 & 11.081 $\pm$ 0.023 & 10.476 $\pm$ 0.025 & 10.209 $\pm$ 0.026 \\ 
%320964628 & 11.459 & 11.578 $\pm$ 0.001 & 13.891 $\pm$ 0.001 & 10.147 $\pm$ 0.024 & 9.513 $\pm$ 0.022 & 9.266 $\pm$ 0.020 \\ 
%321978466 & 12.447 & 12.467 $\pm$ 0.001 & 14.833 $\pm$ 0.001 & 11.004 $\pm$ 0.027 & 10.411 $\pm$ 0.026 & 10.186 $\pm$ 0.022 \\ 
%321981278 & 12.374 & 12.467 $\pm$ 0.002 & 15.017 $\pm$ 0.002 & 10.903 $\pm$ 0.024 & 10.370 $\pm$ 0.027 & 10.094 $\pm$ 0.023 \\ 
%321981502 & 12.339 & 12.466 $\pm$ 0.001 & 15.040 $\pm$ 0.001 & 10.938 $\pm$ 0.026 & 10.290 $\pm$ 0.022 & 10.024 $\pm$ 0.024 \\ 
%322010772 & 10.332 & 10.470 $\pm$ 0.001 & 13.098 $\pm$ 0.001 & 8.882 $\pm$ 0.018 & 8.288 $\pm$ 0.033 & 8.043 $\pm$ 0.042 \\ 
%322048966 & 10.830 & 10.854 $\pm$ 0.001 & 12.781 $\pm$ 0.001 & 9.644 $\pm$ 0.024 & 9.068 $\pm$ 0.025 & 8.861 $\pm$ 0.024 \\ 
%322051381 & 13.946 & 13.870 $\pm$ 0.002 & 17.248 $\pm$ 0.002 & 11.904 $\pm$ 0.024 & 11.372 $\pm$ 0.023 & 10.994 $\pm$ 0.019 \\ 
%322053216 & 11.454 & 11.627 $\pm$ 0.001 & 14.417 $\pm$ 0.001 & 9.912 $\pm$ 0.022 & 9.336 $\pm$ 0.023 & 9.063 $\pm$ 0.023 \\ 
%322063164 & 12.405 & 12.454 $\pm$ 0.001 & 14.898 $\pm$ 0.001 & 10.906 $\pm$ 0.024 & 10.405 $\pm$ 0.026 & 10.138 $\pm$ 0.023 \\ 
%323433390 & 12.847 & 12.869 $\pm$ 0.001 & 15.520 $\pm$ 0.001 & 11.263 $\pm$ 0.025 & 10.700 $\pm$ 0.026 & 10.394 $\pm$ 0.021 \\ 
%325179508 & 11.370 & 11.206 $\pm$ 0.001 & 13.649 $\pm$ 0.001 & 9.742 $\pm$ 0.023 & 9.243 $\pm$ 0.024 & 8.961 $\pm$ 0.019 \\ 
%325220064 & 11.654 & 11.812 $\pm$ 0.001 & 14.671 $\pm$ 0.001 & 10.025 $\pm$ 0.026 & 9.515 $\pm$ 0.027 & 9.156 $\pm$ 0.025 \\ 
%325468566 & 12.476 & 12.554 $\pm$ 0.001 & 14.904 $\pm$ 0.001 & 11.071 $\pm$ 0.024 & 10.508 $\pm$ 0.022 & 10.238 $\pm$ 0.027 \\ 
%326396850 & 12.190 & 12.180 $\pm$ 0.002 & 14.405 $\pm$ 0.002 & 10.769 $\pm$ 0.024 & 10.220 $\pm$ 0.026 & 9.991 $\pm$ 0.023 \\ 
%326443003 & 11.416 & 11.508 $\pm$ 0.002 & 14.034 $\pm$ 0.002 & 9.937 $\pm$ 0.020 & 9.336 $\pm$ 0.024 & 9.084 $\pm$ 0.023 \\ 
%326479218 & 12.500 & 12.598 $\pm$ 0.003 & 15.124 $\pm$ 0.003 & 11.017 $\pm$ 0.022 & 10.446 $\pm$ 0.026 & 10.185 $\pm$ 0.023 \\ 
%326527284 & 12.700 & 12.802 $\pm$ 0.003 & 15.587 $\pm$ 0.003 & 11.089 $\pm$ 0.021 & 10.590 $\pm$ 0.024 & 10.312 $\pm$ 0.023 \\ 
%327710327 & 11.683 & 11.594 $\pm$ 0.002 & 13.989 $\pm$ 0.002 & 10.097 $\pm$ 0.027 & 9.556 $\pm$ 0.025 & 9.309 $\pm$ 0.021 \\ 
%332487562 & 11.599 & 11.643 $\pm$ 0.002 & 13.915 $\pm$ 0.002 & 10.236 $\pm$ 0.023 & 9.615 $\pm$ 0.026 & 9.357 $\pm$ 0.021 \\ 
%332507607 & 13.985 & 13.953 $\pm$ 0.008 & 17.243 $\pm$ 0.008 & 11.970 $\pm$ 0.024 & 11.436 $\pm$ 0.024 & 11.099 $\pm$ 0.021 \\ 
%332519078 & 12.231 & 12.336 $\pm$ 0.001 & 14.883 $\pm$ 0.001 & 10.736 $\pm$ 0.022 & 10.126 $\pm$ 0.024 & 9.888 $\pm$ 0.021 \\ 
%336734799 & 10.756 & 10.837 $\pm$ 0.001 & 13.211 $\pm$ 0.001 & 9.390 $\pm$ 0.024 & 8.757 $\pm$ 0.046 & 8.518 $\pm$ 0.021 \\ 
%339862599 & 12.881 & 12.948 $\pm$ 0.002 & 15.199 $\pm$ 0.002 & 11.526 $\pm$ 0.022 & 10.921 $\pm$ 0.024 & 10.692 $\pm$ 0.023 \\ 
%340312324 & 12.860 & 12.977 $\pm$ 0.002 & 15.663 $\pm$ 0.002 & 11.326 $\pm$ 0.026 & 10.726 $\pm$ 0.022 & 10.441 $\pm$ 0.019 \\ 
%340703648 & 12.004 & 12.094 $\pm$ 0.001 & 14.360 $\pm$ 0.001 & 10.665 $\pm$ 0.023 & 10.093 $\pm$ 0.022 & 9.821 $\pm$ 0.021 \\ 
%340703767 & 11.185 & 11.339 $\pm$ 0.002 & 13.775 $\pm$ 0.002 & 9.836 $\pm$ 0.024 & 9.181 $\pm$ 0.022 & 8.949 $\pm$ 0.021 \\ 
%348717284 & 13.152 & 13.266 $\pm$ 0.001 & 15.860 $\pm$ 0.001 & 11.657 $\pm$ 0.024 & 11.065 $\pm$ 0.025 & 10.821 $\pm$ 0.026 \\ 
%348760393 & 12.330 & 12.405 $\pm$ 0.001 & 14.691 $\pm$ 0.001 & 10.974 $\pm$ 0.024 & 10.385 $\pm$ 0.025 & 10.161 $\pm$ 0.023 \\ 
%348763552 & 13.568 & 13.578 $\pm$ 0.003 & 16.435 $\pm$ 0.003 & 11.840 $\pm$ 0.023 & 11.272 $\pm$ 0.027 & 10.999 $\pm$ 0.025 \\ 
%348839382 & 13.923 & 13.981 $\pm$ 0.003 & 17.136 $\pm$ 0.003 & 12.005 $\pm$ 0.025 & 11.459 $\pm$ 0.023 & 11.142 $\pm$ 0.023 \\ 
%348839628 & 10.847 & 10.960 $\pm$ 0.001 & 13.144 $\pm$ 0.001 & 9.586 $\pm$ 0.022 & 8.990 $\pm$ 0.025 & 8.715 $\pm$ 0.020 \\ 
%348839788 & 9.218 & 9.318 $\pm$ 0.002 & 11.288 $\pm$ 0.002 & 8.025 $\pm$ 0.024 & 7.405 $\pm$ 0.044 & 7.153 $\pm$ 0.018 \\ 
%349093484 & 13.773 & 13.802 $\pm$ 0.002 & 16.450 $\pm$ 0.002 & 12.176 $\pm$ 0.023 & 11.595 $\pm$ 0.022 & 11.350 $\pm$ 0.023 \\ 
%349269165 & 14.162 & 14.308 $\pm$ 0.002 & 17.077 $\pm$ 0.002 & 12.604 $\pm$ 0.024 & 12.064 $\pm$ 0.022 & 11.786 $\pm$ 0.026 \\ 
%349374765 & 10.059 & 9.977 $\pm$ 0.001 & 12.614 $\pm$ 0.001 & 8.381 $\pm$ 0.037 & 7.838 $\pm$ 0.057 & 7.515 $\pm$ 0.033 \\ 
%349484401 & 9.944 & 10.094 $\pm$ 0.002 & 12.469 $\pm$ 0.002 & 8.590 $\pm$ 0.024 & 8.025 $\pm$ 0.029 & 7.758 $\pm$ 0.029 \\ 
%349568905 & 13.291 & 13.437 $\pm$ 0.002 & 16.231 $\pm$ 0.002 & 11.721 $\pm$ 0.024 & 11.195 $\pm$ 0.025 & 10.902 $\pm$ 0.024 \\ 
%349643646 & 11.945 & 12.036 $\pm$ 0.002 & 14.376 $\pm$ 0.002 & 10.581 $\pm$ 0.023 & 10.007 $\pm$ 0.022 & 9.750 $\pm$ 0.019 \\ 
%349643650 & 11.171 & 11.257 $\pm$ 0.001 & 13.552 $\pm$ 0.001 & 9.813 $\pm$ 0.023 & 9.234 $\pm$ 0.023 & 9.016 $\pm$ 0.021 \\ 
%349828966 & 13.286 & 13.421 $\pm$ 0.002 & 16.316 $\pm$ 0.002 & 11.644 $\pm$ 0.022 & 11.084 $\pm$ 0.023 & 10.783 $\pm$ 0.019 \\ 
%349830417 & 13.400 & 13.523 $\pm$ 0.002 & 16.091 $\pm$ 0.002 & 11.905 $\pm$ 0.021 & 11.341 $\pm$ 0.023 & 11.106 $\pm$ 0.023 \\ 
%349968807 & 11.820 & 11.859 $\pm$ 0.001 & 13.822 $\pm$ 0.001 & 10.640 $\pm$ 0.024 & 9.971 $\pm$ 0.025 & 9.776 $\pm$ 0.023 \\ 
%350025862 & 13.823 & 13.960 $\pm$ 0.003 & 17.131 $\pm$ 0.003 & 12.068 $\pm$ 0.024 & 11.484 $\pm$ 0.024 & 11.167 $\pm$ 0.024 \\ 
%350183829 & 12.719 & 12.790 $\pm$ 0.002 & 15.237 $\pm$ 0.002 & 11.249 $\pm$ 0.022 & 10.642 $\pm$ 0.022 & 10.397 $\pm$ 0.021 \\ 
%350298298 & 11.178 & 11.238 $\pm$ 0.001 & 13.264 $\pm$ 0.001 & 9.949 $\pm$ 0.022 & 9.288 $\pm$ 0.023 & 9.079 $\pm$ 0.021 \\ 
%350332008 & 13.301 & 13.334 $\pm$ 0.002 & 15.791 $\pm$ 0.002 & 11.851 $\pm$ 0.026 & 11.297 $\pm$ 0.026 & 11.002 $\pm$ 0.021 \\ 
%350342912 & 13.859 & 13.906 $\pm$ 0.002 & 16.538 $\pm$ 0.002 & 12.338 $\pm$ 0.024 & 11.852 $\pm$ 0.023 & 11.574 $\pm$ 0.019 \\ 
%350345319 & 11.723 & 11.791 $\pm$ 0.002 & 13.777 $\pm$ 0.002 & 10.492 $\pm$ 0.024 & 9.836 $\pm$ 0.022 & 9.643 $\pm$ 0.021 \\ 
%350708370 & 10.537 & 10.638 $\pm$ 0.001 & 12.977 $\pm$ 0.001 & 9.220 $\pm$ 0.026 & 8.605 $\pm$ 0.042 & 8.379 $\pm$ 0.026 \\ 
%350709476 & 12.135 & 12.181 $\pm$ 0.002 & 14.297 $\pm$ 0.002 & 10.828 $\pm$ 0.023 & 10.281 $\pm$ 0.023 & 10.077 $\pm$ 0.021 \\ 
%350711213 & 13.022 & 13.105 $\pm$ 0.002 & 15.449 $\pm$ 0.002 & 11.664 $\pm$ 0.023 & 11.048 $\pm$ 0.023 & 10.801 $\pm$ 0.019 \\ 
%350744357 & 12.205 & 12.217 $\pm$ 0.002 & 14.190 $\pm$ 0.002 & 10.970 $\pm$ 0.026 & 10.321 $\pm$ 0.026 & 10.115 $\pm$ 0.021 \\ 
%354605294 & 11.921 & 12.011 $\pm$ 0.001 & 14.304 $\pm$ 0.001 & 10.451 $\pm$ 0.027 & 9.925 $\pm$ 0.024 & 9.647 $\pm$ 0.023 \\ 
%354605348 & 11.497 & 11.607 $\pm$ 0.004 & 13.546 $\pm$ 0.004 & 10.329 $\pm$ 0.029 & 9.681 $\pm$ 0.025 & 9.464 $\pm$ 0.023 \\ 
%354605681 & 11.632 & 11.658 $\pm$ 0.001 & 13.439 $\pm$ 0.001 & 10.477 $\pm$ 0.024 & 9.878 $\pm$ 0.024 & 9.683 $\pm$ 0.021 \\ 
%354606420 & 11.837 & 11.946 $\pm$ 0.002 & 14.652 $\pm$ 0.002 & 10.275 $\pm$ 0.024 & 9.690 $\pm$ 0.024 & 9.421 $\pm$ 0.024 \\ 
%354655394 & 12.664 & 12.820 $\pm$ 0.001 & 15.611 $\pm$ 0.001 & 11.087 $\pm$ 0.030 & 10.550 $\pm$ 0.024 & 10.203 $\pm$ 0.019 \\ 
%355368587 & 11.520 & 11.557 $\pm$ 0.001 & 13.366 $\pm$ 0.001 & 10.431 $\pm$ 0.023 & 9.768 $\pm$ 0.023 & 9.574 $\pm$ 0.024 \\ 
%355368845 & 11.053 & 11.172 $\pm$ 0.001 & 13.890 $\pm$ 0.001 & 9.526 $\pm$ 0.023 & 8.969 $\pm$ 0.051 & 8.705 $\pm$ 0.019 \\ 
%355426648 & 9.837 & 9.958 $\pm$ 0.001 & 12.230 $\pm$ 0.001 & 8.553 $\pm$ 0.021 & 7.908 $\pm$ 0.038 & 7.627 $\pm$ 0.023 \\ 
%355509155 & 11.629 & 11.767 $\pm$ 0.002 & 14.553 $\pm$ 0.002 & 10.008 $\pm$ 0.022 & 9.471 $\pm$ 0.026 & 9.166 $\pm$ 0.023 \\ 
%355601331 & 12.244 & 12.349 $\pm$ 0.002 & 15.032 $\pm$ 0.002 & 10.750 $\pm$ 0.027 & 10.118 $\pm$ 0.023 & 9.867 $\pm$ 0.021 \\ 
%355636379 & 10.765 & 10.908 $\pm$ 0.001 & 13.713 $\pm$ 0.001 & 9.248 $\pm$ 0.024 & 8.590 $\pm$ 0.053 & 8.296 $\pm$ 0.021 \\ 
%355650349 & 12.706 & 12.785 $\pm$ 0.002 & 15.050 $\pm$ 0.002 & 11.351 $\pm$ 0.026 & 10.771 $\pm$ 0.025 & 10.506 $\pm$ 0.023 \\ 
%355704636 & 13.418 & 13.603 $\pm$ 0.002 & 16.836 $\pm$ 0.002 & 11.679 $\pm$ 0.024 & 11.079 $\pm$ 0.023 & 10.749 $\pm$ 0.019 \\ 
%355705470 & 11.266 & 11.354 $\pm$ 0.001 & 13.753 $\pm$ 0.001 & 9.919 $\pm$ 0.028 & 9.247 $\pm$ 0.025 & 9.034 $\pm$ 0.023 \\ 
%355737803 & 11.000 & 11.136 $\pm$ 0.001 & 13.569 $\pm$ 0.001 & 9.618 $\pm$ 0.022 & 9.004 $\pm$ 0.021 & 8.750 $\pm$ 0.020 \\ 
%355789337 & 11.066 & 11.124 $\pm$ 0.003 & 12.948 $\pm$ 0.003 & 9.920 $\pm$ 0.025 & 9.311 $\pm$ 0.027 & 9.102 $\pm$ 0.023 \\ 
%358070238 & 11.216 & 11.289 $\pm$ 0.001 & 13.247 $\pm$ 0.001 & 10.032 $\pm$ 0.024 & 9.406 $\pm$ 0.027 & 9.175 $\pm$ 0.023 \\ 
%358070299 & 12.531 & 12.612 $\pm$ 0.001 & 14.909 $\pm$ 0.001 & 11.171 $\pm$ 0.024 & 10.579 $\pm$ 0.025 & 10.317 $\pm$ 0.023 \\ 
%358070304 & 12.264 & 12.339 $\pm$ 0.001 & 14.769 $\pm$ 0.001 & 10.859 $\pm$ 0.026 & 10.306 $\pm$ 0.025 & 10.053 $\pm$ 0.021 \\ 
%358104877 & 12.239 & 12.309 $\pm$ 0.001 & 14.345 $\pm$ 0.001 & 11.019 $\pm$ 0.025 & 10.343 $\pm$ 0.022 & 10.141 $\pm$ 0.022 \\ 
%358106118 & 12.822 & 13.008 $\pm$ 0.013 & 15.383 $\pm$ 0.013 & 11.395 $\pm$ 0.025 & 10.793 $\pm$ 0.029 & 10.563 $\pm$ 0.023 \\ 
%358109691 & 12.311 & 12.424 $\pm$ 0.001 & 14.940 $\pm$ 0.001 & 10.836 $\pm$ 0.025 & 10.242 $\pm$ 0.022 & 10.000 $\pm$ 0.023 \\ 
%358111484 & 11.984 & 12.101 $\pm$ 0.001 & 14.506 $\pm$ 0.001 & 10.583 $\pm$ 0.021 & 9.985 $\pm$ 0.024 & 9.717 $\pm$ 0.022 \\ 
%358154970 & 14.427 & 14.494 $\pm$ 0.002 & 17.635 $\pm$ 0.002 & 12.606 $\pm$ 0.023 & 12.040 $\pm$ 0.026 & 11.723 $\pm$ 0.026 \\ 
%358176584 & 11.192 & 11.260 $\pm$ 0.002 & 13.384 $\pm$ 0.002 & 9.915 $\pm$ 0.022 & 9.257 $\pm$ 0.023 & 9.053 $\pm$ 0.021 \\ 
%358249876 & 12.562 & 12.666 $\pm$ 0.001 & 15.390 $\pm$ 0.001 & 11.003 $\pm$ 0.026 & 10.419 $\pm$ 0.023 & 10.133 $\pm$ 0.019 \\ 
%358290735 & 10.601 & 10.736 $\pm$ 0.002 & 13.256 $\pm$ 0.002 & 9.149 $\pm$ 0.018 & 8.572 $\pm$ 0.053 & 8.306 $\pm$ 0.033 \\ 
%358577029 & 13.021 & 13.123 $\pm$ 0.002 & 15.743 $\pm$ 0.002 & 11.474 $\pm$ 0.021 & 10.981 $\pm$ 0.024 & 10.680 $\pm$ 0.021 \\ 
%358578927 & 12.819 & 12.883 $\pm$ 0.001 & 15.190 $\pm$ 0.001 & 11.440 $\pm$ 0.023 & 10.881 $\pm$ 0.024 & 10.642 $\pm$ 0.019 \\ 
%364537524 & 13.196 & 13.272 $\pm$ 0.001 & 15.864 $\pm$ 0.001 & 11.678 $\pm$ 0.021 & 11.119 $\pm$ 0.021 & 10.878 $\pm$ 0.023 \\ 
%369586828 & 11.405 & 11.501 $\pm$ 0.001 & 13.582 $\pm$ 0.001 & 10.163 $\pm$ 0.024 & 9.557 $\pm$ 0.025 & 9.325 $\pm$ 0.023 \\ 
%369614826 & 11.952 & 12.076 $\pm$ 0.001 & 14.807 $\pm$ 0.001 & 10.402 $\pm$ 0.022 & 9.820 $\pm$ 0.024 & 9.561 $\pm$ 0.021 \\ 
%369705926 & 13.508 & 13.557 $\pm$ 0.002 & 16.353 $\pm$ 0.002 & 11.854 $\pm$ 0.025 & 11.294 $\pm$ 0.020 & 11.016 $\pm$ 0.022 \\ 
%369706317 & 11.235 & 11.289 $\pm$ 0.001 & 13.190 $\pm$ 0.001 & 10.065 $\pm$ 0.024 & 9.450 $\pm$ 0.025 & 9.232 $\pm$ 0.025 \\ 
%369707376 & 9.885 & 10.050 $\pm$ 0.001 & 12.507 $\pm$ 0.001 & 8.544 $\pm$ 0.024 & 7.983 $\pm$ 0.033 & 7.726 $\pm$ 0.018 \\ 
%370004962 & 13.698 & 13.718 $\pm$ 0.001 & 16.656 $\pm$ 0.001 & 11.955 $\pm$ 0.024 & 11.409 $\pm$ 0.023 & 11.114 $\pm$ 0.019 \\ 
%370041736 & 12.171 & 12.217 $\pm$ 0.002 & 14.243 $\pm$ 0.002 & 10.948 $\pm$ 0.024 & 10.254 $\pm$ 0.024 & 10.063 $\pm$ 0.021 \\ 
%370228465 & 12.368 & 12.419 $\pm$ 0.001 & 14.527 $\pm$ 0.001 & 11.108 $\pm$ 0.023 & 10.407 $\pm$ 0.022 & 10.234 $\pm$ 0.021 \\ 
%370245703 & 11.605 & 11.702 $\pm$ 0.001 & 14.008 $\pm$ 0.001 & 10.255 $\pm$ 0.023 & 9.643 $\pm$ 0.023 & 9.390 $\pm$ 0.019 \\ 
%370281600 & 8.839 & 8.899 $\pm$ 0.001 & 10.967 $\pm$ 0.001 & 7.600 $\pm$ 0.019 & 6.958 $\pm$ 0.026 & 6.730 $\pm$ 0.026 \\ 
%372816349 & 10.729 & 10.860 $\pm$ 0.002 & 13.398 $\pm$ 0.002 & 9.298 $\pm$ 0.023 & 8.703 $\pm$ 0.042 & 8.435 $\pm$ 0.021 \\ 
%372817060 & 13.426 & 13.454 $\pm$ 0.001 & 16.233 $\pm$ 0.001 & 11.741 $\pm$ 0.024 & 11.297 $\pm$ 0.025 & 11.006 $\pm$ 0.021 \\ 
%372908431 & 13.653 & 13.799 $\pm$ 0.001 & 16.606 $\pm$ 0.001 & 12.108 $\pm$ 0.023 & 11.486 $\pm$ 0.021 & 11.206 $\pm$ 0.019 \\ 
%373599590 & 11.754 & 11.832 $\pm$ 0.002 & 13.702 $\pm$ 0.002 & 10.565 $\pm$ 0.024 & 9.976 $\pm$ 0.029 & 9.741 $\pm$ 0.023 \\ 
%374912514 & 12.953 & 13.033 $\pm$ 0.002 & 15.893 $\pm$ 0.002 & 11.269 $\pm$ 0.024 & 10.750 $\pm$ 0.022 & 10.444 $\pm$ 0.023 \\ 
%375093210 & 12.420 & 12.474 $\pm$ 0.002 & 14.406 $\pm$ 0.002 & 11.223 $\pm$ 0.023 & 10.578 $\pm$ 0.022 & 10.355 $\pm$ 0.019 \\ 
%376935746 & 12.595 & 12.748 $\pm$ 0.002 & 15.928 $\pm$ 0.002 & 10.863 $\pm$ 0.024 & 10.362 $\pm$ 0.028 & 10.004 $\pm$ 0.021 \\ 
%376985172 & 12.523 & 12.664 $\pm$ 0.001 & 15.315 $\pm$ 0.001 & 11.004 $\pm$ 0.021 & 10.467 $\pm$ 0.025 & 10.181 $\pm$ 0.023 \\ 
%377016190 & 12.328 & 12.447 $\pm$ 0.001 & 14.698 $\pm$ 0.001 & 11.006 $\pm$ 0.023 & 10.356 $\pm$ 0.025 & 10.112 $\pm$ 0.022 \\ 
%380436947 & 10.916 & 11.051 $\pm$ 0.002 & 13.529 $\pm$ 0.002 & 9.519 $\pm$ 0.024 & 8.944 $\pm$ 0.023 & 8.654 $\pm$ 0.019 \\ 
%380826377 & 12.280 & 12.356 $\pm$ 0.001 & 14.757 $\pm$ 0.001 & 10.859 $\pm$ 0.023 & 10.255 $\pm$ 0.025 & 10.021 $\pm$ 0.019 \\ 
%381917432 & 11.450 & 11.278 $\pm$ 0.001 & 13.068 $\pm$ 0.001 & 10.114 $\pm$ 0.023 & 9.442 $\pm$ 0.022 & 9.235 $\pm$ 0.025 \\ 
%381917433 & 11.520 & 11.209 $\pm$ 0.001 & 12.975 $\pm$ 0.001 & 10.126 $\pm$ 0.025 & 9.467 $\pm$ 0.026 & 9.284 $\pm$ 0.023 \\ 
%381949148 & 7.360 & 7.388 $\pm$ 0.003 & 9.179 $\pm$ 0.003 & 6.272 $\pm$ 0.023 & 5.633 $\pm$ 0.044 & 5.442 $\pm$ 0.018 \\ 
%381976770 & 14.188 & 14.249 $\pm$ 0.002 & 17.335 $\pm$ 0.002 & 12.434 $\pm$ 0.024 & 11.932 $\pm$ 0.023 & 11.594 $\pm$ 0.023 \\ 
%382041757 & 12.941 & 12.961 $\pm$ 0.001 & 15.153 $\pm$ 0.001 & 11.579 $\pm$ 0.024 & 11.033 $\pm$ 0.023 & 10.833 $\pm$ 0.024 \\ 
%382157531 & 14.066 & 14.106 $\pm$ 0.002 & 17.026 $\pm$ 0.002 & 12.333 $\pm$ 0.023 & 11.782 $\pm$ 0.024 & 11.501 $\pm$ 0.025 \\ 
%382157798 & 11.939 & 12.073 $\pm$ 0.001 & 14.920 $\pm$ 0.001 & 10.355 $\pm$ 0.023 & 9.822 $\pm$ 0.024 & 9.522 $\pm$ 0.023 \\ 
%382200069 & 11.069 & 11.133 $\pm$ 0.002 & 13.095 $\pm$ 0.002 & 9.856 $\pm$ 0.022 & 9.212 $\pm$ 0.024 & 9.025 $\pm$ 0.023 \\ 
%382220859 & 11.314 & 11.375 $\pm$ 0.001 & 13.380 $\pm$ 0.001 & 10.093 $\pm$ 0.022 & 9.418 $\pm$ 0.022 & 9.244 $\pm$ 0.021 \\ 
%382257922 & 10.894 & 10.970 $\pm$ 0.001 & 13.162 $\pm$ 0.001 & 9.578 $\pm$ 0.024 & 8.996 $\pm$ 0.024 & 8.762 $\pm$ 0.021 \\ 
%382263409 & 11.934 & 12.116 $\pm$ 0.002 & 15.007 $\pm$ 0.002 & 10.347 $\pm$ 0.024 & 9.748 $\pm$ 0.023 & 9.456 $\pm$ 0.021 \\ 
%382268136 & 15.100 & 15.187 $\pm$ 0.003 & 18.440 $\pm$ 0.003 & 13.283 $\pm$ 0.028 & 12.679 $\pm$ 0.026 & 12.341 $\pm$ 0.028 \\ 
%382268851 & 12.274 & 12.403 $\pm$ 0.002 & 15.137 $\pm$ 0.002 & 10.707 $\pm$ 0.021 & 10.144 $\pm$ 0.022 & 9.861 $\pm$ 0.020 \\ 
%382302446 & 13.161 & 13.298 $\pm$ 0.001 & 16.076 $\pm$ 0.001 & 11.590 $\pm$ 0.023 & 11.078 $\pm$ 0.027 & 10.762 $\pm$ 0.025 \\ 
%382304879 & 12.154 & 12.250 $\pm$ 0.001 & 14.844 $\pm$ 0.001 & 10.669 $\pm$ 0.023 & 10.056 $\pm$ 0.024 & 9.813 $\pm$ 0.021 \\ 
%382380642 & 11.562 & 11.637 $\pm$ 0.001 & 13.687 $\pm$ 0.001 & 10.369 $\pm$ 0.029 & 9.694 $\pm$ 0.022 & 9.474 $\pm$ 0.021 \\ 
%382415242 & 12.440 & 12.470 $\pm$ 0.001 & 15.015 $\pm$ 0.001 & 10.931 $\pm$ 0.023 & 10.386 $\pm$ 0.026 & 10.148 $\pm$ 0.024 \\ 
%382416410 & 13.803 & 13.851 $\pm$ 0.002 & 16.526 $\pm$ 0.002 & 12.213 $\pm$ 0.024 & 11.667 $\pm$ 0.027 & 11.391 $\pm$ 0.024 \\ 
%382418646 & 12.103 & 12.183 $\pm$ 0.001 & 14.369 $\pm$ 0.001 & 10.814 $\pm$ 0.027 & 10.237 $\pm$ 0.026 & 9.972 $\pm$ 0.023 \\ 
%382524282 & 13.149 & 13.267 $\pm$ 0.002 & 15.918 $\pm$ 0.002 & 11.607 $\pm$ 0.021 & 11.013 $\pm$ 0.028 & 10.770 $\pm$ 0.021 \\ 
%382529977 & 11.210 & 11.319 $\pm$ 0.002 & 13.442 $\pm$ 0.002 & 9.988 $\pm$ 0.024 & 9.372 $\pm$ 0.024 & 9.129 $\pm$ 0.019 \\ 
%382535009 & 12.733 & 12.830 $\pm$ 0.002 & 15.370 $\pm$ 0.002 & 11.271 $\pm$ 0.026 & 10.663 $\pm$ 0.025 & 10.423 $\pm$ 0.019 \\ 
%382552235 & 12.506 & 12.544 $\pm$ 0.001 & 15.041 $\pm$ 0.001 & 11.030 $\pm$ 0.024 & 10.400 $\pm$ 0.027 & 10.176 $\pm$ 0.025 \\ 
%382581300 & 12.583 & 12.678 $\pm$ 0.002 & 15.593 $\pm$ 0.002 & 10.941 $\pm$ 0.024 & 10.430 $\pm$ 0.024 & 10.123 $\pm$ 0.021 \\ 
%382624708 & 12.943 & 13.053 $\pm$ 0.001 & 15.549 $\pm$ 0.001 & 11.518 $\pm$ 0.024 & 10.919 $\pm$ 0.022 & 10.697 $\pm$ 0.023 \\ 
%382633618 & 11.935 & 12.001 $\pm$ 0.001 & 14.307 $\pm$ 0.001 & 10.556 $\pm$ 0.024 & 10.008 $\pm$ 0.022 & 9.802 $\pm$ 0.019 \\ 
%382633872 & 12.021 & 12.118 $\pm$ 0.001 & 14.751 $\pm$ 0.001 & 10.514 $\pm$ 0.024 & 9.996 $\pm$ 0.022 & 9.749 $\pm$ 0.023 \\ 
%388129049 & 13.427 & 13.528 $\pm$ 0.002 & 16.077 $\pm$ 0.002 & 11.975 $\pm$ 0.024 & 11.446 $\pm$ 0.024 & 11.210 $\pm$ 0.025 \\ 
%388129475 & 11.868 & 11.909 $\pm$ 0.001 & 13.784 $\pm$ 0.001 & 10.739 $\pm$ 0.024 & 10.103 $\pm$ 0.024 & 9.885 $\pm$ 0.023 \\ 
%388129814 & 12.967 & 13.049 $\pm$ 0.001 & 15.507 $\pm$ 0.001 & 11.495 $\pm$ 0.022 & 10.959 $\pm$ 0.024 & 10.676 $\pm$ 0.021 \\ 
%388130108 & 13.957 & 14.008 $\pm$ 0.002 & 16.899 $\pm$ 0.002 & 12.242 $\pm$ 0.023 & 11.695 $\pm$ 0.024 & 11.379 $\pm$ 0.025 \\ 
%388131435 & 13.055 & 13.126 $\pm$ 0.001 & 15.529 $\pm$ 0.001 & 11.597 $\pm$ 0.023 & 11.085 $\pm$ 0.023 & 10.839 $\pm$ 0.019 \\ 
%388200613 & 13.685 & 13.757 $\pm$ 0.002 & 16.241 $\pm$ 0.002 & 12.223 $\pm$ 0.022 & 11.691 $\pm$ 0.022 & 11.398 $\pm$ 0.021 \\ 
%389047862 & 11.727 & 11.844 $\pm$ 0.001 & 14.413 $\pm$ 0.001 & 10.270 $\pm$ 0.021 & 9.662 $\pm$ 0.021 & 9.419 $\pm$ 0.019 \\ 
%389086938 & 11.277 & 11.320 $\pm$ 0.001 & 13.212 $\pm$ 0.001 & 10.130 $\pm$ 0.023 & 9.452 $\pm$ 0.026 & 9.275 $\pm$ 0.025 \\ 
%389446568 & 13.051 & 13.139 $\pm$ 0.002 & 15.782 $\pm$ 0.002 & 11.539 $\pm$ 0.024 & 11.046 $\pm$ 0.027 & 10.789 $\pm$ 0.023 \\ 
%389448805 & 11.062 & 11.131 $\pm$ 0.001 & 13.498 $\pm$ 0.001 & 9.664 $\pm$ 0.027 & 9.062 $\pm$ 0.025 & 8.808 $\pm$ 0.023 \\ 
%389527914 & 11.870 & 11.968 $\pm$ 0.001 & 14.740 $\pm$ 0.001 & 10.286 $\pm$ 0.024 & 9.699 $\pm$ 0.024 & 9.422 $\pm$ 0.024 \\ 
%389627008 & 13.148 & 13.304 $\pm$ 0.001 & 15.767 $\pm$ 0.001 & 11.725 $\pm$ 0.024 & 11.094 $\pm$ 0.024 & 10.879 $\pm$ 0.021 \\ 
%389657088 & 10.921 & 10.999 $\pm$ 0.001 & 13.269 $\pm$ 0.001 & 9.582 $\pm$ 0.023 & 9.056 $\pm$ 0.025 & 8.802 $\pm$ 0.021 \\ 
%389660193 & 11.646 & 11.625 $\pm$ 0.001 & 13.754 $\pm$ 0.001 & 10.283 $\pm$ 0.022 & 9.721 $\pm$ 0.023 & 9.531 $\pm$ 0.021 \\ 
%389687183 & 11.199 & 11.307 $\pm$ 0.001 & 14.396 $\pm$ 0.001 & 9.456 $\pm$ 0.024 & 8.834 $\pm$ 0.027 & 8.530 $\pm$ 0.023 \\ 
%389752508 & 13.159 & 13.188 $\pm$ 0.001 & 15.902 $\pm$ 0.001 & 11.563 $\pm$ 0.025 & 10.988 $\pm$ 0.026 & 10.713 $\pm$ 0.021 \\ 
%391947345 & 11.707 & 11.786 $\pm$ 0.002 & 13.825 $\pm$ 0.002 & 10.491 $\pm$ 0.022 & 9.866 $\pm$ 0.025 & 9.641 $\pm$ 0.020 \\ 
%391948920 & 9.535 & 9.640 $\pm$ 0.002 & 12.158 $\pm$ 0.002 & 8.066 $\pm$ 0.021 & 7.441 $\pm$ 0.023 & 7.199 $\pm$ 0.018 \\ 
%392010659 & 13.438 & 13.543 $\pm$ 0.002 & 16.481 $\pm$ 0.002 & 11.761 $\pm$ 0.023 & 11.132 $\pm$ 0.025 & 10.849 $\pm$ 0.025 \\ 
%392011573 & 12.551 & 12.679 $\pm$ 0.001 & 15.205 $\pm$ 0.001 & 11.098 $\pm$ 0.023 & 10.466 $\pm$ 0.025 & 10.236 $\pm$ 0.021 \\ 
%392813712 & 11.261 & 11.322 $\pm$ 0.001 & 13.276 $\pm$ 0.001 & 10.068 $\pm$ 0.021 & 9.441 $\pm$ 0.027 & 9.232 $\pm$ 0.023 \\ 
%393491843 & 12.459 & 12.525 $\pm$ 0.001 & 15.043 $\pm$ 0.001 & 10.990 $\pm$ 0.029 & 10.376 $\pm$ 0.027 & 10.131 $\pm$ 0.023 \\ 
%393747557 & 11.643 & 11.745 $\pm$ 0.002 & 14.187 $\pm$ 0.002 & 10.186 $\pm$ 0.024 & 9.642 $\pm$ 0.024 & 9.369 $\pm$ 0.019 \\ 
%393747847 & 12.466 & 12.549 $\pm$ 0.001 & 14.766 $\pm$ 0.001 & 11.151 $\pm$ 0.023 & 10.572 $\pm$ 0.027 & 10.307 $\pm$ 0.023 \\ 
%394015919 & 7.875 & 7.918 $\pm$ 0.002 & 9.977 $\pm$ 0.002 & 6.613 $\pm$ 0.021 & 5.990 $\pm$ 0.023 & 5.757 $\pm$ 0.021 \\ 
%394134586 & 10.252 & 10.336 $\pm$ 0.001 & 12.784 $\pm$ 0.001 & 8.804 $\pm$ 0.030 & 8.257 $\pm$ 0.031 & 8.020 $\pm$ 0.021 \\ 
%394134589 & 9.063 & 9.114 $\pm$ 0.001 & 11.184 $\pm$ 0.001 & 7.795 $\pm$ 0.026 & 7.211 $\pm$ 0.033 & 6.949 $\pm$ 0.024 \\ 
%394135165 & 11.290 & 11.402 $\pm$ 0.001 & 13.833 $\pm$ 0.001 & 9.886 $\pm$ 0.021 & 9.244 $\pm$ 0.023 & 9.014 $\pm$ 0.020 \\ 
%394232567 & 11.312 & 11.500 $\pm$ 0.015 & 13.918 $\pm$ 0.015 & 9.923 $\pm$ 0.023 & 9.349 $\pm$ 0.027 & 9.107 $\pm$ 0.023 \\ 
%394244919 & 13.671 & 13.949 $\pm$ 0.005 & 17.435 $\pm$ 0.005 & 11.677 $\pm$ 0.023 & 11.112 $\pm$ 0.025 & 10.721 $\pm$ 0.023 \\ 
%394275759 & 11.979 & 12.120 $\pm$ 0.002 & 14.618 $\pm$ 0.002 & 10.522 $\pm$ 0.023 & 9.946 $\pm$ 0.027 & 9.659 $\pm$ 0.022 \\ 
%394285684 & 11.228 & 11.336 $\pm$ 0.001 & 13.476 $\pm$ 0.001 & 9.984 $\pm$ 0.021 & 9.381 $\pm$ 0.023 & 9.141 $\pm$ 0.021 \\ 
%394339027 & 12.571 & 12.698 $\pm$ 0.001 & 15.250 $\pm$ 0.001 & 11.106 $\pm$ 0.021 & 10.510 $\pm$ 0.023 & 10.254 $\pm$ 0.021 \\ 
%394346161 & 12.854 & 12.960 $\pm$ 0.001 & 15.602 $\pm$ 0.001 & 11.353 $\pm$ 0.023 & 10.772 $\pm$ 0.023 & 10.522 $\pm$ 0.023 \\ 
%394356208 & 11.481 & 11.648 $\pm$ 0.001 & 14.343 $\pm$ 0.001 & 10.003 $\pm$ 0.023 & 9.397 $\pm$ 0.026 & 9.085 $\pm$ 0.023 \\ 
%394522031 & 13.351 & 13.438 $\pm$ 0.001 & 16.158 $\pm$ 0.001 & 11.789 $\pm$ 0.022 & 11.264 $\pm$ 0.024 & 10.996 $\pm$ 0.022 \\ 
%394634284 & 12.422 & 12.556 $\pm$ 0.002 & 15.176 $\pm$ 0.002 & 10.932 $\pm$ 0.021 & 10.342 $\pm$ 0.023 & 10.061 $\pm$ 0.021 \\ 
%394701607 & 10.992 & 10.929 $\pm$ 0.001 & 12.710 $\pm$ 0.001 & 9.776 $\pm$ 0.023 & 9.181 $\pm$ 0.026 & 8.967 $\pm$ 0.021 \\ 
%394819350 & 9.832 & 10.075 $\pm$ 0.002 & 12.308 $\pm$ 0.002 & 8.647 $\pm$ 0.026 & 7.992 $\pm$ 0.031 & 7.790 $\pm$ 0.017 \\ 
%396697919 & 9.459 & 9.598 $\pm$ 0.001 & 12.052 $\pm$ 0.001 & 8.082 $\pm$ 0.029 & 7.495 $\pm$ 0.042 & 7.210 $\pm$ 0.024 \\ 
%396721425 & 11.763 & 11.828 $\pm$ 0.001 & 13.963 $\pm$ 0.001 & 10.506 $\pm$ 0.026 & 9.910 $\pm$ 0.022 & 9.679 $\pm$ 0.019 \\ 
%396721620 & 11.161 & 11.229 $\pm$ 0.001 & 13.223 $\pm$ 0.001 & 10.024 $\pm$ 0.028 & 9.345 $\pm$ 0.022 & 9.113 $\pm$ 0.024 \\ 
%396722262 & 12.149 & 12.204 $\pm$ 0.001 & 14.180 $\pm$ 0.001 & 10.919 $\pm$ 0.024 & 10.241 $\pm$ 0.022 & 10.075 $\pm$ 0.023 \\ 
%396722474 & 13.183 & 13.215 $\pm$ 0.001 & 15.471 $\pm$ 0.001 & 11.817 $\pm$ 0.024 & 11.283 $\pm$ 0.024 & 11.029 $\pm$ 0.024 \\ 
%399570243 & 12.290 & 12.434 $\pm$ 0.001 & 14.818 $\pm$ 0.001 & 10.918 $\pm$ 0.021 & 10.313 $\pm$ 0.025 & 10.028 $\pm$ 0.023 \\ 
%399570848 & 12.817 & 12.926 $\pm$ 0.003 & 15.745 $\pm$ 0.003 & 11.222 $\pm$ 0.026 & 10.675 $\pm$ 0.029 & 10.392 $\pm$ 0.023 \\ 
%399579416 & 12.193 & 12.355 $\pm$ 0.001 & 15.113 $\pm$ 0.001 & 10.649 $\pm$ 0.024 & 10.067 $\pm$ 0.026 & 9.803 $\pm$ 0.019 \\ 
%402048002 & 13.692 & 13.681 $\pm$ 0.001 & 16.657 $\pm$ 0.001 & 11.853 $\pm$ 0.026 & 11.249 $\pm$ 0.022 & 10.948 $\pm$ 0.021 \\ 
%402065778 & 14.304 & 14.406 $\pm$ 0.003 & 17.719 $\pm$ 0.003 & 12.483 $\pm$ 0.023 & 11.957 $\pm$ 0.022 & 11.606 $\pm$ 0.025 \\ 
%402104382 & 12.549 & 12.562 $\pm$ 0.002 & 14.877 $\pm$ 0.002 & 11.113 $\pm$ 0.027 & 10.462 $\pm$ 0.022 & 10.238 $\pm$ 0.023 \\ 
%402104884 & 7.849 & 7.915 $\pm$ 0.002 & 10.267 $\pm$ 0.002 & 6.450 $\pm$ 0.019 & 5.783 $\pm$ 0.017 & 5.549 $\pm$ 0.027 \\ 
%402129651 & 12.713 & 12.795 $\pm$ 0.001 & 15.166 $\pm$ 0.001 & 11.304 $\pm$ 0.023 & 10.730 $\pm$ 0.023 & 10.508 $\pm$ 0.021 \\ 
%402129745 & 11.257 & 11.375 $\pm$ 0.001 & 13.816 $\pm$ 0.001 & 9.839 $\pm$ 0.025 & 9.221 $\pm$ 0.025 & 8.952 $\pm$ 0.022 \\ 
%402129816 & 12.473 & 12.403 $\pm$ 0.001 & 14.567 $\pm$ 0.001 & 11.012 $\pm$ 0.028 & 10.392 $\pm$ 0.027 & 10.173 $\pm$ 0.026 \\ 
%402313695 & 12.633 & 12.724 $\pm$ 0.002 & 15.460 $\pm$ 0.002 & 11.035 $\pm$ 0.023 & 10.488 $\pm$ 0.027 & 10.220 $\pm$ 0.022 \\ 
%402317932 & 11.844 & 12.067 $\pm$ 0.016 & 14.331 $\pm$ 0.016 & 10.551 $\pm$ 0.028 & 9.950 $\pm$ 0.029 & 9.734 $\pm$ 0.029 \\ 
%402318492 & 10.960 & 11.084 $\pm$ 0.002 & 13.196 $\pm$ 0.002 & 9.744 $\pm$ 0.021 & 9.173 $\pm$ 0.025 & 8.925 $\pm$ 0.021 \\ 
%402323845 & 13.644 & 13.630 $\pm$ 0.002 & 15.550 $\pm$ 0.002 & 12.464 $\pm$ 0.024 & 11.784 $\pm$ 0.024 & 11.589 $\pm$ 0.026 \\ 
%402324022 & 12.076 & 12.156 $\pm$ 0.003 & 14.352 $\pm$ 0.003 & 10.763 $\pm$ 0.021 & 10.143 $\pm$ 0.024 & 9.923 $\pm$ 0.023 \\ 
%402324712 & 11.274 & 11.395 $\pm$ 0.002 & 13.728 $\pm$ 0.002 & 9.910 $\pm$ 0.022 & 9.287 $\pm$ 0.024 & 9.058 $\pm$ 0.023 \\ 
%402339417 & 11.291 & 11.355 $\pm$ 0.001 & 13.492 $\pm$ 0.001 & 10.027 $\pm$ 0.026 & 9.375 $\pm$ 0.022 & 9.138 $\pm$ 0.021 \\ 
%403135633 & 12.840 & 12.909 $\pm$ 0.002 & 15.705 $\pm$ 0.002 & 11.165 $\pm$ 0.023 & 10.573 $\pm$ 0.027 & 10.302 $\pm$ 0.025 \\ 
%403135705 & 13.057 & 13.160 $\pm$ 0.001 & 15.933 $\pm$ 0.001 & 11.458 $\pm$ 0.023 & 10.853 $\pm$ 0.023 & 10.583 $\pm$ 0.025 \\ 
%403151851 & 12.559 & 12.634 $\pm$ 0.002 & 15.068 $\pm$ 0.002 & 11.110 $\pm$ 0.026 & 10.506 $\pm$ 0.028 & 10.216 $\pm$ 0.019 \\ 
%403220892 & 12.471 & 12.601 $\pm$ 0.001 & 15.380 $\pm$ 0.001 & 10.927 $\pm$ 0.023 & 10.405 $\pm$ 0.027 & 10.125 $\pm$ 0.023 \\ 
%403287763 & 13.027 & 13.155 $\pm$ 0.004 & 15.993 $\pm$ 0.004 & 11.375 $\pm$ 0.030 & 10.726 $\pm$ 0.033 & 10.422 $\pm$ 0.024 \\ 
%404244688 & 12.577 & 12.665 $\pm$ 0.002 & 15.110 $\pm$ 0.002 & 11.140 $\pm$ 0.026 & 10.571 $\pm$ 0.023 & 10.289 $\pm$ 0.022 \\ 
%404449695 & 13.284 & 13.401 $\pm$ 0.002 & 16.399 $\pm$ 0.002 & 11.594 $\pm$ 0.024 & 11.055 $\pm$ 0.028 & 10.720 $\pm$ 0.021 \\ 
%405411806 & 13.228 & 13.319 $\pm$ 0.003 & 16.187 $\pm$ 0.003 & 11.519 $\pm$ 0.021 & 10.960 $\pm$ 0.024 & 10.681 $\pm$ 0.021 \\ 
%406274081 & 12.423 & 12.517 $\pm$ 0.001 & 14.770 $\pm$ 0.001 & 11.065 $\pm$ 0.023 & 10.444 $\pm$ 0.024 & 10.193 $\pm$ 0.019 \\ 
%406321123 & 11.315 & 11.398 $\pm$ 0.001 & 14.138 $\pm$ 0.001 & 9.751 $\pm$ 0.024 & 9.237 $\pm$ 0.027 & 8.936 $\pm$ 0.023 \\ 
%406403502 & 12.385 & 12.568 $\pm$ 0.003 & 15.313 $\pm$ 0.003 & 10.849 $\pm$ 0.027 & 10.185 $\pm$ 0.024 & 9.923 $\pm$ 0.021 \\ 
%407621011 & 12.328 & 12.419 $\pm$ 0.001 & 14.928 $\pm$ 0.001 & 10.868 $\pm$ 0.023 & 10.302 $\pm$ 0.026 & 10.071 $\pm$ 0.026 \\ 
%407662670 & 12.496 & 12.541 $\pm$ 0.001 & 14.570 $\pm$ 0.001 & 11.255 $\pm$ 0.022 & 10.638 $\pm$ 0.023 & 10.434 $\pm$ 0.022 \\ 
%409135932 & 14.842 & 14.277 $\pm$ 0.001 & 16.772 $\pm$ 0.001 & 12.743 $\pm$ 0.024 & 12.251 $\pm$ 0.024 & 11.965 $\pm$ 0.024 \\ 
%409137046 & 10.902 & 10.973 $\pm$ 0.001 & 13.004 $\pm$ 0.001 & 9.709 $\pm$ 0.022 & 9.070 $\pm$ 0.024 & 8.841 $\pm$ 0.023 \\ 
%409138905 & 14.569 & 14.146 $\pm$ 0.002 & 16.758 $\pm$ 0.002 & 12.553 $\pm$ 0.024 & 11.969 $\pm$ 0.025 & 11.732 $\pm$ 0.024 \\ 
%409855949 & 12.099 & 12.192 $\pm$ 0.002 & 14.492 $\pm$ 0.002 & 10.715 $\pm$ 0.027 & 10.095 $\pm$ 0.026 & 9.819 $\pm$ 0.024 \\ 
%409858786 & 9.540 & 9.602 $\pm$ 0.001 & 11.673 $\pm$ 0.001 & 8.289 $\pm$ 0.023 & 7.713 $\pm$ 0.044 & 7.450 $\pm$ 0.023 \\ 
%410086686 & 11.744 & 11.746 $\pm$ 0.001 & 13.769 $\pm$ 0.001 & 10.526 $\pm$ 0.027 & 9.906 $\pm$ 0.027 & 9.649 $\pm$ 0.019 \\ 
%410150471 & 9.354 & 9.349 $\pm$ 0.002 & 11.181 $\pm$ 0.002 & 8.181 $\pm$ 0.021 & 7.554 $\pm$ 0.051 & 7.358 $\pm$ 0.029 \\ 
%410212351 & 13.182 & 13.336 $\pm$ 0.001 & 16.064 $\pm$ 0.001 & 11.610 $\pm$ 0.022 & 11.030 $\pm$ 0.022 & 10.761 $\pm$ 0.019 \\ 
%410214623 & 11.282 & 11.369 $\pm$ 0.001 & 13.670 $\pm$ 0.001 & 9.915 $\pm$ 0.024 & 9.321 $\pm$ 0.030 & 9.066 $\pm$ 0.019 \\ 
%410449119 & 13.475 & 13.654 $\pm$ 0.002 & 16.967 $\pm$ 0.002 & 11.700 $\pm$ 0.023 & 11.066 $\pm$ 0.022 & 10.718 $\pm$ 0.023 \\ 
%415969908 & 11.256 & 11.342 $\pm$ 0.002 & 13.612 $\pm$ 0.002 & 9.943 $\pm$ 0.023 & 9.330 $\pm$ 0.025 & 9.091 $\pm$ 0.023 \\ 
%418804463 & 11.146 & 11.224 $\pm$ 0.001 & 13.384 $\pm$ 0.001 & 9.843 $\pm$ 0.022 & 9.278 $\pm$ 0.026 & 9.056 $\pm$ 0.021 \\ 
%419011659 & 11.193 & 11.326 $\pm$ 0.001 & 13.975 $\pm$ 0.001 & 9.704 $\pm$ 0.022 & 9.113 $\pm$ 0.022 & 8.862 $\pm$ 0.020 \\ 
%419013162 & 12.067 & 12.167 $\pm$ 0.002 & 14.594 $\pm$ 0.002 & 10.669 $\pm$ 0.024 & 10.116 $\pm$ 0.026 & 9.858 $\pm$ 0.021 \\ 
%419063569 & 12.609 & 12.780 $\pm$ 0.002 & 15.447 $\pm$ 0.002 & 11.110 $\pm$ 0.023 & 10.507 $\pm$ 0.023 & 10.254 $\pm$ 0.021 \\ 
%419064111 & 11.139 & 11.250 $\pm$ 0.001 & 13.341 $\pm$ 0.001 & 9.948 $\pm$ 0.022 & 9.282 $\pm$ 0.021 & 9.062 $\pm$ 0.021 \\ 
%419667492 & 11.949 & 12.062 $\pm$ 0.002 & 14.606 $\pm$ 0.002 & 10.483 $\pm$ 0.026 & 9.934 $\pm$ 0.025 & 9.664 $\pm$ 0.023 \\ 
%419667825 & 11.973 & 12.048 $\pm$ 0.002 & 14.415 $\pm$ 0.002 & 10.570 $\pm$ 0.024 & 10.026 $\pm$ 0.025 & 9.791 $\pm$ 0.021 \\ 
%419791995 & 11.029 & 11.295 $\pm$ 0.022 & 13.997 $\pm$ 0.022 & 9.547 $\pm$ 0.026 & 8.990 $\pm$ 0.030 & 8.670 $\pm$ 0.021 \\ 
%421951793 & 11.895 & 13.098 $\pm$ 0.002 & 15.878 $\pm$ 0.002 & 10.666 $\pm$ 0.045 & 10.159 $\pm$ 0.060 & 9.802 $\pm$ 0.042 \\ 
%425866459 & 10.743 & 10.810 $\pm$ 0.001 & 12.939 $\pm$ 0.001 & 9.452 $\pm$ 0.023 & 8.815 $\pm$ 0.034 & 8.608 $\pm$ 0.025 \\ 
%425868728 & 12.021 & 12.073 $\pm$ 0.001 & 14.611 $\pm$ 0.001 & 10.516 $\pm$ 0.023 & 9.946 $\pm$ 0.025 & 9.689 $\pm$ 0.021 \\ 
%425883009 & 10.925 & 10.957 $\pm$ 0.001 & 12.850 $\pm$ 0.001 & 9.751 $\pm$ 0.023 & 9.074 $\pm$ 0.023 & 8.935 $\pm$ 0.025 \\ 
%425883715 & 11.933 & 12.022 $\pm$ 0.001 & 14.745 $\pm$ 0.001 & 10.342 $\pm$ 0.020 & 9.731 $\pm$ 0.027 & 9.467 $\pm$ 0.020 \\ 
%425930734 & 13.359 & 13.452 $\pm$ 0.002 & 16.274 $\pm$ 0.002 & 11.688 $\pm$ 0.023 & 11.179 $\pm$ 0.024 & 10.896 $\pm$ 0.021 \\ 
%425937239 & 13.755 & 13.841 $\pm$ 0.002 & 16.687 $\pm$ 0.002 & 12.097 $\pm$ 0.022 & 11.460 $\pm$ 0.023 & 11.191 $\pm$ 0.021 \\ 
%425975286 & 13.383 & 13.515 $\pm$ 0.002 & 16.452 $\pm$ 0.002 & 11.765 $\pm$ 0.026 & 11.262 $\pm$ 0.027 & 10.969 $\pm$ 0.025 \\ 
%425998706 & 10.206 & 10.287 $\pm$ 0.001 & 12.636 $\pm$ 0.001 & 8.814 $\pm$ 0.023 & 8.245 $\pm$ 0.021 & 7.971 $\pm$ 0.024 \\ 
%426018060 & 12.367 & 12.260 $\pm$ 0.001 & 15.024 $\pm$ 0.001 & 10.550 $\pm$ 0.022 & 10.000 $\pm$ 0.026 & 9.716 $\pm$ 0.021 \\ 
%431479901 & 11.628 & 11.711 $\pm$ 0.001 & 13.820 $\pm$ 0.001 & 10.401 $\pm$ 0.026 & 9.719 $\pm$ 0.025 & 9.506 $\pm$ 0.019 \\ 
%434100291 & 10.415 & 10.615 $\pm$ 0.002 & 13.376 $\pm$ 0.002 & 8.877 $\pm$ 0.027 & 8.290 $\pm$ 0.059 & 8.004 $\pm$ 0.023 \\ 
%434105091 & 12.044 & 12.176 $\pm$ 0.002 & 14.746 $\pm$ 0.002 & 10.598 $\pm$ 0.024 & 9.991 $\pm$ 0.023 & 9.741 $\pm$ 0.023 \\ 
%434106082 & 12.140 & 12.214 $\pm$ 0.002 & 14.943 $\pm$ 0.002 & 10.542 $\pm$ 0.023 & 9.998 $\pm$ 0.026 & 9.691 $\pm$ 0.019 \\ 
%434106275 & 9.202 & 9.260 $\pm$ 0.001 & 11.579 $\pm$ 0.001 & 7.813 $\pm$ 0.018 & 7.212 $\pm$ 0.049 & 7.003 $\pm$ 0.018 \\ 
%434106919 & 11.683 & 11.773 $\pm$ 0.002 & 14.107 $\pm$ 0.002 & 10.329 $\pm$ 0.023 & 9.714 $\pm$ 0.022 & 9.508 $\pm$ 0.021 \\ 
%434109088 & 14.474 & 14.600 $\pm$ 0.004 & 18.723 $\pm$ 0.004 & 12.198 $\pm$ 0.022 & 11.630 $\pm$ 0.026 & 11.182 $\pm$ 0.019 \\ 
%434109160 & 12.693 & 13.153 $\pm$ 0.045 & 15.966 $\pm$ 0.045 & 11.146 $\pm$ 0.033 & 10.528 $\pm$ 0.037 & 10.203 $\pm$ 0.026 \\ 
%434110098 & 12.476 & 12.586 $\pm$ 0.001 & 15.106 $\pm$ 0.001 & 11.046 $\pm$ 0.023 & 10.457 $\pm$ 0.027 & 10.203 $\pm$ 0.021 \\ 
%434110569 & 13.095 & 13.251 $\pm$ 0.001 & 16.070 $\pm$ 0.001 & 11.524 $\pm$ 0.026 & 10.928 $\pm$ 0.026 & 10.627 $\pm$ 0.023 \\ 
%441024908 & 12.072 & 12.174 $\pm$ 0.002 & 14.678 $\pm$ 0.002 & 10.587 $\pm$ 0.023 & 9.987 $\pm$ 0.025 & 9.730 $\pm$ 0.021 \\ 
%441026957 & 11.177 & 11.300 $\pm$ 0.001 & 13.531 $\pm$ 0.001 & 9.872 $\pm$ 0.022 & 9.263 $\pm$ 0.022 & 8.979 $\pm$ 0.020 \\ 
%441032003 & 13.354 & 13.449 $\pm$ 0.001 & 16.365 $\pm$ 0.001 & 11.654 $\pm$ 0.022 & 11.070 $\pm$ 0.024 & 10.783 $\pm$ 0.021 \\ 
%441051650 & 10.797 & 10.895 $\pm$ 0.003 & 13.600 $\pm$ 0.003 & 9.257 $\pm$ 0.023 & 8.703 $\pm$ 0.031 & 8.431 $\pm$ 0.021 \\ 
%441051944 & 12.433 & 12.459 $\pm$ 0.001 & 14.995 $\pm$ 0.001 & 10.895 $\pm$ 0.022 & 10.324 $\pm$ 0.024 & 10.066 $\pm$ 0.021 \\ 
%441052811 & 10.722 & 11.017 $\pm$ 0.020 & 13.153 $\pm$ 0.020 & 9.432 $\pm$ 0.025 & 8.871 $\pm$ 0.030 & 8.591 $\pm$ 0.025 \\ 
%441053099 & 11.825 & 11.938 $\pm$ 0.001 & 15.033 $\pm$ 0.001 & 9.998 $\pm$ 0.023 & 9.439 $\pm$ 0.025 & 9.110 $\pm$ 0.021 \\ 
%441053949 & 12.913 & 13.076 $\pm$ 0.001 & 15.774 $\pm$ 0.001 & 11.376 $\pm$ 0.025 & 10.750 $\pm$ 0.026 & 10.481 $\pm$ 0.023 \\ 
%441054736 & 10.307 & 10.688 $\pm$ 0.001 & 13.272 $\pm$ 0.001 & 8.636 $\pm$ 0.021 & 8.074 $\pm$ 0.029 & 7.806 $\pm$ 0.031 \\ 
%441055710 & 14.602 & 14.638 $\pm$ 0.003 & 18.314 $\pm$ 0.003 & 12.446 $\pm$ 0.023 & 11.892 $\pm$ 0.025 & 11.509 $\pm$ 0.022 \\ 
%441056242 & 10.200 & 10.259 $\pm$ 0.001 & 12.144 $\pm$ 0.001 & 9.042 $\pm$ 0.024 & 8.467 $\pm$ 0.031 & 8.232 $\pm$ 0.022 \\ 
%441056702 & 11.051 & 11.043 $\pm$ 0.001 & 12.820 $\pm$ 0.001 & 9.892 $\pm$ 0.023 & 9.262 $\pm$ 0.025 & 9.083 $\pm$ 0.025 \\ 
%441077672 & 12.047 & 12.015 $\pm$ 0.002 & 14.308 $\pm$ 0.002 & 10.555 $\pm$ 0.023 & 10.018 $\pm$ 0.026 & 9.774 $\pm$ 0.023 \\ 
%441082917 & 14.240 & 14.260 $\pm$ 0.003 & 17.394 $\pm$ 0.003 & 12.297 $\pm$ 0.029 & 11.718 $\pm$ 0.032 & 11.364 $\pm$ 0.029 \\ 
%441113522 & 13.950 & 13.979 $\pm$ 0.002 & 16.059 $\pm$ 0.002 & 12.674 $\pm$ 0.026 & 12.018 $\pm$ 0.023 & 11.851 $\pm$ 0.025 \\ 
%441120683 & 11.985 & 12.502 $\pm$ 0.026 & 14.824 $\pm$ 0.026 & 10.670 $\pm$ 0.022 & 10.127 $\pm$ 0.029 & 9.790 $\pm$ 0.023 \\ 
%441184876 & 11.768 & 11.892 $\pm$ 0.001 & 14.171 $\pm$ 0.001 & 10.445 $\pm$ 0.022 & 9.861 $\pm$ 0.023 & 9.592 $\pm$ 0.021 \\ 
%441201271 & 12.002 & 12.064 $\pm$ 0.002 & 14.899 $\pm$ 0.002 & 10.356 $\pm$ 0.021 & 9.792 $\pm$ 0.023 & 9.510 $\pm$ 0.022 \\ 
%441201321 & 10.677 & 10.566 $\pm$ 0.003 & 12.845 $\pm$ 0.003 & 9.131 $\pm$ 0.021 & 8.599 $\pm$ 0.026 & 8.333 $\pm$ 0.022 \\ 
%441410570 & 13.796 & 13.705 $\pm$ 0.002 & 17.066 $\pm$ 0.002 & 11.731 $\pm$ 0.022 & 11.155 $\pm$ 0.023 & 10.808 $\pm$ 0.019 \\ 
%441456861 & 13.296 & 13.213 $\pm$ 0.001 & 16.043 $\pm$ 0.001 & 11.515 $\pm$ 0.024 & 10.945 $\pm$ 0.023 & 10.676 $\pm$ 0.026 \\ 
%441461724 & 12.535 & 12.721 $\pm$ 0.002 & 15.364 $\pm$ 0.002 & 11.036 $\pm$ 0.023 & 10.497 $\pm$ 0.024 & 10.201 $\pm$ 0.021 \\ 
%441466053 & 11.040 & 11.121 $\pm$ 0.001 & 13.124 $\pm$ 0.001 & 9.839 $\pm$ 0.022 & 9.191 $\pm$ 0.022 & 8.994 $\pm$ 0.019 \\ 
%444153368 & 11.270 & 11.385 $\pm$ 0.001 & 14.104 $\pm$ 0.001 & 9.702 $\pm$ 0.024 & 9.119 $\pm$ 0.024 & 8.857 $\pm$ 0.023 \\ 
%444153865 & 11.350 & 11.499 $\pm$ 0.001 & 13.990 $\pm$ 0.001 & 9.943 $\pm$ 0.021 & 9.369 $\pm$ 0.024 & 9.132 $\pm$ 0.021 \\ 
%469854467 & 12.721 & 12.809 $\pm$ 0.001 & 15.359 $\pm$ 0.001 & 11.248 $\pm$ 0.026 & 10.640 $\pm$ 0.027 & 10.394 $\pm$ 0.023 \\ 
%469909034 & 13.044 & 13.359 $\pm$ 0.030 & 16.132 $\pm$ 0.030 & 11.473 $\pm$ 0.029 & 10.928 $\pm$ 0.034 & 10.661 $\pm$ 0.026 \\ 
%469915573 & 12.554 & 12.644 $\pm$ 0.001 & 15.028 $\pm$ 0.001 & 11.134 $\pm$ 0.022 & 10.517 $\pm$ 0.024 & 10.296 $\pm$ 0.019 \\ 
%469935731 & 12.811 & 12.867 $\pm$ 0.002 & 15.322 $\pm$ 0.002 & 11.321 $\pm$ 0.027 & 10.784 $\pm$ 0.024 & 10.514 $\pm$ 0.025 \\ 
%469938996 & 13.132 & 13.208 $\pm$ 0.002 & 16.151 $\pm$ 0.002 & 11.448 $\pm$ 0.023 & 10.862 $\pm$ 0.022 & 10.579 $\pm$ 0.022 \\ 
%469939625 & 12.327 & 12.332 $\pm$ 0.001 & 14.624 $\pm$ 0.001 & 10.916 $\pm$ 0.047 & 10.221 $\pm$ 0.051 & 10.016 $\pm$ 0.039 \\ 
%469946484 & 12.596 & 12.747 $\pm$ 0.001 & 15.313 $\pm$ 0.001 & 11.146 $\pm$ 0.024 & 10.488 $\pm$ 0.023 & 10.230 $\pm$ 0.019 \\ 
%469967343 & 12.733 & 12.849 $\pm$ 0.002 & 15.379 $\pm$ 0.002 & 11.258 $\pm$ 0.024 & 10.636 $\pm$ 0.024 & 10.402 $\pm$ 0.023 \\ 
%469967528 & 12.559 & 12.660 $\pm$ 0.001 & 15.342 $\pm$ 0.001 & 11.025 $\pm$ 0.024 & 10.398 $\pm$ 0.022 & 10.136 $\pm$ 0.021 \\ 
%469974785 & 12.628 & 12.704 $\pm$ 0.001 & 15.113 $\pm$ 0.001 & 11.193 $\pm$ 0.023 & 10.637 $\pm$ 0.024 & 10.403 $\pm$ 0.021 \\ 
%469980183 & 11.063 & 11.180 $\pm$ 0.001 & 13.407 $\pm$ 0.001 & 9.783 $\pm$ 0.023 & 9.151 $\pm$ 0.024 & 8.925 $\pm$ 0.019 \\ 
%471012252 & 10.158 & 10.242 $\pm$ 0.002 & 12.566 $\pm$ 0.002 & 8.802 $\pm$ 0.020 & 8.210 $\pm$ 0.036 & 7.917 $\pm$ 0.020 \\ 
%471012257 & 12.653 & 12.771 $\pm$ 0.002 & 15.488 $\pm$ 0.002 & 11.101 $\pm$ 0.022 & 10.523 $\pm$ 0.023 & 10.271 $\pm$ 0.021 \\ 
%471012259 & 12.913 & 13.000 $\pm$ 0.002 & 15.817 $\pm$ 0.002 & 11.308 $\pm$ 0.024 & 10.765 $\pm$ 0.023 & 10.446 $\pm$ 0.023 \\ 
%471012275 & 13.699 & 13.568 $\pm$ 0.002 & 16.460 $\pm$ 0.002 & 11.841 $\pm$ 0.024 & 11.313 $\pm$ 0.022 & 11.014 $\pm$ 0.023 \\ 
%471012294 & 12.260 & 12.404 $\pm$ 0.003 & 15.621 $\pm$ 0.003 & 10.436 $\pm$ 0.024 & 9.917 $\pm$ 0.023 & 9.554 $\pm$ 0.019 \\ 
%471012300 & 12.234 & 12.089 $\pm$ 0.001 & 14.477 $\pm$ 0.001 & 10.630 $\pm$ 0.023 & 10.117 $\pm$ 0.025 & 9.876 $\pm$ 0.023 \\ 
%471012714 & 12.571 & 12.698 $\pm$ 0.001 & 15.250 $\pm$ 0.001 & 11.106 $\pm$ 0.021 & 10.510 $\pm$ 0.023 & 10.254 $\pm$ 0.021 \\ 
%471015484 & 10.623 & 10.742 $\pm$ 0.002 & 13.091 $\pm$ 0.002 & 9.255 $\pm$ 0.023 & 8.634 $\pm$ 0.051 & 8.391 $\pm$ 0.023 \\ 
%471015740 & 10.328 & 10.313 $\pm$ 0.001 & 12.297 $\pm$ 0.001 & 9.042 $\pm$ 0.030 & 8.507 $\pm$ 0.033 & 8.312 $\pm$ 0.022 \\ 
%471016311 & 11.974 & 12.390 $\pm$ 0.036 & 14.819 $\pm$ 0.036 & 10.617 $\pm$ 0.028 & 10.009 $\pm$ 0.028 & 9.753 $\pm$ 0.029 \\ 
%471016669 & 10.307 & 10.688 $\pm$ 0.001 & 13.272 $\pm$ 0.001 & 8.636 $\pm$ 0.021 & 8.074 $\pm$ 0.029 & 7.806 $\pm$ 0.031 \\ 
\enddata
\tablecomments{The first five rows are shown here to illustrate the table's content and format. The complete table in plain ascii format can be provided via an \href{mailto:cloutier@astro.utoronto.ca}{email request} and will be made available as a machine readable table in its final published version.}
\end{deluxetable*}
